Position-Dependent Snap Feedforward: A Gaussian Process Framework

Mechatronic systems have increasingly high performance requirements for motion control. The low-frequency contribution of the flexible dynamics, i.e. the compliance, should be compensated for by means of snap feedforward to achieve high accuracy. Position-dependent compliance, which often occurs in motion systems, requires the snap feedforward parameter to be modeled as a function of position. Position-dependent compliance is compensated for by using a Gaussian process to model the snap feedforward parameter as a continuous function of position. A simulation of a flexible beam shows that a significant performance increase is achieved when using the Gaussian process snap feedforward parameter to compensate for position-dependent compliance.

==> FFParameters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=0.7, xmax=6.3,
    xlabel = Trial Number [-],
    width=0.32\columnwidth,
    xtick={1, 2, 3, 4, 5, 6},
    height = 0.5\columnwidth
}
\begin{axis}[
  axis y line*=left,
  ymin=-0.007, ymax=0.17,
  ylabel=y-axis 1,
  ylabel style={font=\color{mycolor1}},
  ylabel={Acceleration Parameter [$kg$]},
  every outer y axis line/.append style={mycolor1},
  every y tick label/.append style={font=\color{mycolor1}},
  every y tick/.append style={mycolor1},
  y tick label style={/pgf/number format/.cd,fixed,precision=2}
]
\addplot [color=mycolor1, dashed, line width=1.3pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0.155584829241907\\
3	0.155046775523325\\
4	0.155050306967894\\
5	0.155050477277499\\
6	0.155050476468493\\
};
\end{axis}
\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=-1.3e-6, ymax=3.5e-5,
  ylabel=y-axis 2,
  ylabel style={font=\color{mycolor2}},
    ylabel={Snap Parameter [$kg/s^2$]},
    every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
]
\addplot [color=mycolor2, dashed, line width=1.3pt, mark size=4.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0\\
2	2.92029760001474e-05\\
3	2.86111390904854e-05\\
4	2.86009008129915e-05\\
5	2.8601148827242e-05\\
6	2.86011534502371e-05 \\
};
\end{axis}

\end{tikzpicture}%

==> beamBodes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%

\begin{tikzpicture}
\begin{axis}[%
width = 0.82\columnwidth,
height=0.25\columnwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymin=-140,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width=1.5pt, solid]
  table[row sep=crcr]{%
1	-15.8451877825093\\
1.01746340274761	-16.1459396622085\\
1.03523177593074	-16.4466915419078\\
1.05331044537094	-16.747443421607\\
1.07170482989671	-17.0481953013063\\
1.09042044296775	-17.3489471810055\\
1.10946289432752	-17.6496990607048\\
1.12883789168469	-17.950450940404\\
1.14855124242394	-18.2512028201033\\
1.16860885534665	-18.5519546998025\\
1.18901674244199	-18.8527065795018\\
1.2097810206889	-19.153458459201\\
1.2309079138896	-19.4542103389003\\
1.25240375453507	-19.7549622185995\\
1.27427498570313	-20.0557140982987\\
1.29652816298967	-20.356465977998\\
1.31916995647357	-20.6572178576972\\
1.34220715271601	-20.9579697373965\\
1.36564665679461	-21.2587216170957\\
1.38949549437314	-21.559473496795\\
1.41376081380736	-21.8602253764942\\
1.43844988828766	-22.1609772561935\\
1.46357011801908	-22.4617291358927\\
1.48912903243941	-22.762481015592\\
1.51513429247605	-23.0632328952912\\
1.54159369284227	-23.3639847749905\\
1.56851516437355	-23.6647366546897\\
1.59590677640473	-23.965488534389\\
1.62377673918872	-24.2662404140882\\
1.65213340635737	-24.5669922937875\\
1.68098527742536	-24.8677441734867\\
1.71034100033784	-25.168496053186\\
1.74020937406248	-25.4692479328852\\
1.7705993512269	-25.7699998125845\\
1.80152004080203	-26.0707516922837\\
1.83298071083244	-26.371503571983\\
1.8649907912143	-26.6722554516822\\
1.89755987652185	-26.9730073313815\\
1.93069772888325	-27.2737592110807\\
1.96441428090663	-27.5745110907799\\
1.99871963865725	-27.8752629704792\\
2.03362408468667	-28.1760148501785\\
2.06913808111479	-28.4767667298777\\
2.10527227276571	-28.7775186095769\\
2.14203749035838	-29.0782704892762\\
2.17944475375299	-29.3790223689754\\
2.21750527525393	-29.6797742486747\\
2.25623046297063	-29.9805261283739\\
2.29563192423691	-30.2812780080732\\
2.33572146909012	-30.5820298877724\\
2.37651111381107	-30.8827817674717\\
2.41801308452572	-31.1835336471709\\
2.46023982086978	-31.4842855268702\\
2.50320397971733	-31.7850374065694\\
2.54691843897454	-32.0857892862687\\
2.59139630143966	-32.3865411659679\\
2.63665089873036	-32.6872930456672\\
2.68269579527973	-32.9880449253664\\
2.72954479240201	-33.2887968050657\\
2.77721193242936	-33.5895486847649\\
2.82571150292083	-33.8903005644642\\
2.87505804094488	-34.1910524441634\\
2.92526633743665	-34.4918043238627\\
2.97635144163132	-34.7925562035619\\
3.02832866557495	-35.0933080832611\\
3.081213588714	-35.3940599629604\\
3.13502206256511	-35.6948118426596\\
3.18977021546632	-35.9955637223589\\
3.24547445741133	-36.2963156020581\\
3.30215148496818	-36.5970674817574\\
3.35981828628378	-36.8978193614566\\
3.41849214617593	-37.1985712411559\\
3.47819065131413	-37.4993231208551\\
3.53893169549099	-37.8000750005544\\
3.60073348498562	-38.1008268802536\\
3.66361454402072	-38.4015787599529\\
3.72759372031494	-38.7023306396521\\
3.79269019073225	-39.0030825193514\\
3.8589234670299	-39.3038343990506\\
3.92631340170684	-39.6045862787499\\
3.99488019395417	-39.9053381584491\\
4.06464439570963	-40.2060900381484\\
4.13562691781771	-40.5068419178476\\
4.2078490362974	-40.8075937975469\\
4.28133239871939	-41.1083456772461\\
4.35609903069461	-41.4090975569454\\
4.43217134247609	-41.7098494366446\\
4.50957213567615	-42.0106013163439\\
4.58832461010084	-42.3113531960431\\
4.66845237070379	-42.6121050757424\\
4.74997943466141	-42.9128569554416\\
4.83293023857175	-43.2136088351409\\
4.91732964577902	-43.5143607148401\\
5.003202953826	-43.8151125945394\\
5.09057590203668	-44.1158644742386\\
5.17947467923121	-44.4166163539378\\
5.26992593157566	-44.7173682336371\\
5.36195677056882	-45.0181201133363\\
5.45559478116852	-45.3188719930356\\
5.55086803005981	-45.6196238727348\\
5.64780507406755	-45.9203757524341\\
5.74643496871597	-46.2211276321333\\
5.84678727693759	-46.5218795118326\\
5.94889207793433	-46.8226313915318\\
6.05277997619335	-47.1233832712311\\
6.15848211066026	-47.4241351509303\\
6.26603016407265	-47.7248870306296\\
6.37545637245651	-48.0256389103288\\
6.48679353478851	-48.3263907900281\\
6.6000750228271	-48.6271426697273\\
6.71533479111514	-48.9278945494266\\
6.8326073871574	-49.2286464291258\\
6.95192796177561	-49.5293983088251\\
7.07333227964444	-49.8301501885243\\
7.19685673001152	-50.1309020682236\\
7.32253833760454	-50.4316539479228\\
7.45041477372891	-50.7324058276221\\
7.58052436755926	-51.0331577073213\\
7.71290611762799	-51.3339095870205\\
7.84759970351461	-51.6346614667198\\
7.98464549773909	-51.9354133464191\\
8.12408457786297	-52.2361652261183\\
8.26595873880181	-52.5369171058175\\
8.41031050535261	-52.8376689855168\\
8.55718314494001	-53.138420865216\\
8.70662068058513	-53.4391727449153\\
8.85866790410082	-53.7399246246145\\
9.01337038951744	-54.0406765043138\\
9.17077450674293	-54.341428384013\\
9.33092743546167	-54.6421802637123\\
9.49387717927583	-54.9429321434115\\
9.65967258009383	-55.2436840231108\\
9.82836333277003	-55.54443590281\\
10	-55.8451877825093\\
10.1746340274761	-56.1459396622085\\
10.3523177593074	-56.4466915419078\\
10.5331044537094	-56.747443421607\\
10.7170482989671	-57.0481953013063\\
10.9042044296775	-57.3489471810055\\
11.0946289432752	-57.6496990607048\\
11.2883789168469	-57.950450940404\\
11.4855124242394	-58.2512028201033\\
11.6860885534665	-58.5519546998025\\
11.8901674244199	-58.8527065795018\\
12.097810206889	-59.153458459201\\
12.309079138896	-59.4542103389002\\
12.5240375453507	-59.7549622185995\\
12.7427498570313	-60.0557140982988\\
12.9652816298967	-60.356465977998\\
13.1916995647357	-60.6572178576972\\
13.4220715271601	-60.9579697373965\\
13.6564665679461	-61.2587216170957\\
13.8949549437314	-61.559473496795\\
14.1376081380736	-61.8602253764942\\
14.3844988828766	-62.1609772561935\\
14.6357011801908	-62.4617291358927\\
14.8912903243941	-62.762481015592\\
15.1513429247605	-63.0632328952912\\
15.4159369284227	-63.3639847749905\\
15.6851516437355	-63.6647366546897\\
15.9590677640473	-63.965488534389\\
16.2377673918872	-64.2662404140882\\
16.5213340635737	-64.5669922937875\\
16.8098527742536	-64.8677441734867\\
17.1034100033784	-65.168496053186\\
17.4020937406248	-65.4692479328852\\
17.705993512269	-65.7699998125845\\
18.0152004080203	-66.0707516922837\\
18.3298071083244	-66.371503571983\\
18.649907912143	-66.6722554516822\\
18.9755987652185	-66.9730073313815\\
19.3069772888325	-67.2737592110807\\
19.6441428090663	-67.5745110907799\\
19.9871963865725	-67.8752629704792\\
20.3362408468667	-68.1760148501784\\
20.6913808111479	-68.4767667298777\\
21.0527227276571	-68.7775186095769\\
21.4203749035838	-69.0782704892762\\
21.7944475375299	-69.3790223689754\\
22.1750527525393	-69.6797742486747\\
22.5623046297063	-69.9805261283739\\
22.9563192423691	-70.2812780080732\\
23.3572146909012	-70.5820298877724\\
23.7651111381108	-70.8827817674717\\
24.1801308452572	-71.1835336471709\\
24.6023982086978	-71.4842855268702\\
25.0320397971733	-71.7850374065694\\
25.4691843897454	-72.0857892862687\\
25.9139630143966	-72.3865411659679\\
26.3665089873036	-72.6872930456672\\
26.8269579527973	-72.9880449253664\\
27.2954479240201	-73.2887968050657\\
27.7721193242935	-73.5895486847649\\
28.2571150292083	-73.8903005644642\\
28.7505804094488	-74.1910524441634\\
29.2526633743665	-74.4918043238627\\
29.7635144163132	-74.7925562035619\\
30.2832866557495	-75.0933080832611\\
30.81213588714	-75.3940599629604\\
31.3502206256512	-75.6948118426597\\
31.8977021546632	-75.9955637223589\\
32.4547445741133	-76.2963156020581\\
33.0215148496818	-76.5970674817574\\
33.5981828628378	-76.8978193614567\\
34.1849214617593	-77.1985712411559\\
34.7819065131413	-77.4993231208551\\
35.3893169549099	-77.8000750005544\\
36.0073348498562	-78.1008268802536\\
36.6361454402072	-78.4015787599529\\
37.2759372031494	-78.7023306396521\\
37.9269019073225	-79.0030825193514\\
38.589234670299	-79.3038343990506\\
39.2631340170684	-79.6045862787499\\
39.9488019395417	-79.9053381584491\\
40.6464439570963	-80.2060900381484\\
41.3562691781771	-80.5068419178476\\
42.078490362974	-80.8075937975469\\
42.8133239871939	-81.1083456772461\\
43.5609903069461	-81.4090975569454\\
44.3217134247609	-81.7098494366446\\
45.0957213567615	-82.0106013163439\\
45.8832461010084	-82.3113531960431\\
46.6845237070379	-82.6121050757423\\
47.4997943466141	-82.9128569554416\\
48.3293023857175	-83.2136088351409\\
49.1732964577902	-83.5143607148401\\
50.03202953826	-83.8151125945394\\
50.9057590203668	-84.1158644742386\\
51.7947467923121	-84.4166163539378\\
52.6992593157566	-84.7173682336371\\
53.6195677056882	-85.0181201133363\\
54.5559478116852	-85.3188719930356\\
55.5086803005981	-85.6196238727348\\
56.4780507406755	-85.9203757524341\\
57.4643496871597	-86.2211276321333\\
58.4678727693759	-86.5218795118326\\
59.4889207793433	-86.8226313915318\\
60.5277997619335	-87.1233832712311\\
61.5848211066026	-87.4241351509303\\
62.6603016407266	-87.7248870306296\\
63.7545637245651	-88.0256389103288\\
64.8679353478851	-88.3263907900281\\
66.0007502282709	-88.6271426697273\\
67.1533479111515	-88.9278945494266\\
68.326073871574	-89.2286464291258\\
69.5192796177561	-89.5293983088251\\
70.7333227964444	-89.8301501885243\\
71.9685673001152	-90.1309020682236\\
73.2253833760453	-90.4316539479228\\
74.5041477372891	-90.732405827622\\
75.8052436755926	-91.0331577073213\\
77.12906117628	-91.3339095870205\\
78.4759970351461	-91.6346614667198\\
79.8464549773909	-91.9354133464191\\
81.2408457786297	-92.2361652261183\\
82.6595873880181	-92.5369171058176\\
84.1031050535261	-92.8376689855168\\
85.5718314494001	-93.138420865216\\
87.0662068058513	-93.4391727449153\\
88.5866790410083	-93.7399246246145\\
90.1337038951743	-94.0406765043138\\
91.7077450674293	-94.341428384013\\
93.3092743546167	-94.6421802637123\\
94.9387717927583	-94.9429321434115\\
96.5967258009383	-95.2436840231108\\
98.2836333277003	-95.54443590281\\
100	-95.8451877825093\\
101.746340274761	-96.1459396622085\\
103.523177593074	-96.4466915419078\\
105.331044537094	-96.747443421607\\
107.170482989671	-97.0481953013063\\
109.042044296775	-97.3489471810055\\
110.946289432752	-97.6496990607048\\
112.883789168469	-97.950450940404\\
114.855124242394	-98.2512028201033\\
116.860885534665	-98.5519546998025\\
118.901674244199	-98.8527065795018\\
120.97810206889	-99.153458459201\\
123.09079138896	-99.4542103389003\\
125.240375453507	-99.7549622185995\\
127.427498570313	-100.055714098299\\
129.652816298967	-100.356465977998\\
131.916995647357	-100.657217857697\\
134.220715271601	-100.957969737396\\
136.564665679461	-101.258721617096\\
138.949549437314	-101.559473496795\\
141.376081380736	-101.860225376494\\
143.844988828766	-102.160977256193\\
146.357011801908	-102.461729135893\\
148.912903243941	-102.762481015592\\
151.513429247605	-103.063232895291\\
154.159369284227	-103.36398477499\\
156.851516437355	-103.66473665469\\
159.590677640473	-103.965488534389\\
162.377673918872	-104.266240414088\\
165.213340635737	-104.566992293787\\
168.098527742536	-104.867744173487\\
171.034100033784	-105.168496053186\\
174.020937406248	-105.469247932885\\
177.05993512269	-105.769999812584\\
180.152004080203	-106.070751692284\\
183.298071083244	-106.371503571983\\
186.49907912143	-106.672255451682\\
189.755987652185	-106.973007331381\\
193.069772888325	-107.273759211081\\
196.441428090663	-107.57451109078\\
199.871963865725	-107.875262970479\\
203.362408468667	-108.176014850178\\
206.913808111479	-108.476766729878\\
210.527227276571	-108.777518609577\\
214.203749035839	-109.078270489276\\
217.944475375299	-109.379022368975\\
221.750527525393	-109.679774248675\\
225.623046297064	-109.980526128374\\
229.563192423691	-110.281278008073\\
233.572146909012	-110.582029887772\\
237.651111381107	-110.882781767472\\
241.801308452572	-111.183533647171\\
246.023982086978	-111.48428552687\\
250.320397971733	-111.785037406569\\
254.691843897454	-112.085789286269\\
259.139630143966	-112.386541165968\\
263.665089873036	-112.687293045667\\
268.269579527972	-112.988044925366\\
272.954479240201	-113.288796805066\\
277.721193242935	-113.589548684765\\
282.571150292083	-113.890300564464\\
287.505804094488	-114.191052444163\\
292.526633743664	-114.491804323863\\
297.635144163132	-114.792556203562\\
302.832866557495	-115.093308083261\\
308.1213588714	-115.39405996296\\
313.502206256512	-115.69481184266\\
318.977021546632	-115.995563722359\\
324.547445741133	-116.296315602058\\
330.215148496818	-116.597067481757\\
335.981828628378	-116.897819361457\\
341.849214617593	-117.198571241156\\
347.819065131413	-117.499323120855\\
353.893169549099	-117.800075000554\\
360.073348498562	-118.100826880254\\
366.361454402072	-118.401578759953\\
372.759372031494	-118.702330639652\\
379.269019073225	-119.003082519351\\
385.89234670299	-119.303834399051\\
392.631340170684	-119.60458627875\\
399.488019395417	-119.905338158449\\
406.464439570963	-120.206090038148\\
413.562691781771	-120.506841917848\\
420.78490362974	-120.807593797547\\
428.13323987194	-121.108345677246\\
435.609903069461	-121.409097556945\\
443.217134247609	-121.709849436645\\
450.957213567615	-122.010601316344\\
458.832461010085	-122.311353196043\\
466.845237070379	-122.612105075742\\
474.997943466141	-122.912856955442\\
483.293023857175	-123.213608835141\\
491.732964577902	-123.51436071484\\
500.3202953826	-123.815112594539\\
509.057590203668	-124.115864474239\\
517.947467923121	-124.416616353938\\
526.992593157566	-124.717368233637\\
536.195677056882	-125.018120113336\\
545.559478116852	-125.318871993036\\
555.086803005981	-125.619623872735\\
564.780507406756	-125.920375752434\\
574.643496871597	-126.221127632133\\
584.678727693759	-126.521879511833\\
594.889207793434	-126.822631391532\\
605.277997619335	-127.123383271231\\
615.848211066026	-127.42413515093\\
626.603016407266	-127.72488703063\\
637.545637245651	-128.025638910329\\
648.679353478851	-128.326390790028\\
660.00750228271	-128.627142669727\\
671.533479111514	-128.927894549427\\
683.260738715741	-129.228646429126\\
695.19279617756	-129.529398308825\\
707.333227964444	-129.830150188524\\
719.685673001152	-130.130902068224\\
732.253833760453	-130.431653947923\\
745.041477372892	-130.732405827622\\
758.052436755926	-131.033157707321\\
771.290611762799	-131.333909587021\\
784.759970351462	-131.63466146672\\
798.464549773909	-131.935413346419\\
812.408457786297	-132.236165226118\\
826.595873880181	-132.536917105818\\
841.03105053526	-132.837668985517\\
855.718314494001	-133.138420865216\\
870.662068058513	-133.439172744915\\
885.866790410082	-133.739924624615\\
901.337038951744	-134.040676504314\\
917.077450674293	-134.341428384013\\
933.092743546166	-134.642180263712\\
949.387717927583	-134.942932143412\\
965.967258009383	-135.243684023111\\
982.836333277003	-135.54443590281\\
1000	-135.845187782509\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	-15.8193618800786\\
1.01746340274761	-16.119203640771\\
1.03523177593074	-16.4190133200526\\
1.05331044537094	-16.7187897864636\\
1.07170482989671	-17.018531868596\\
1.09042044296775	-17.3182383536797\\
1.10946289432752	-17.6179079861193\\
1.12883789168469	-17.9175394659776\\
1.14855124242394	-18.2171314474059\\
1.16860885534665	-18.5166825370186\\
1.18901674244199	-18.8161912922092\\
1.2097810206889	-19.1156562194072\\
1.2309079138896	-19.4150757722718\\
1.25240375453507	-19.7144483498228\\
1.27427498570313	-20.0137722945031\\
1.29652816298967	-20.3130458901733\\
1.31916995647357	-20.6122673600346\\
1.34220715271601	-20.9114348644766\\
1.36564665679461	-21.2105464988496\\
1.38949549437314	-21.5096002911562\\
1.41376081380736	-21.808594199661\\
1.43844988828766	-22.107526110414\\
1.46357011801908	-22.4063938346865\\
1.48912903243941	-22.7051951063141\\
1.51513429247605	-23.0039275789448\\
1.54159369284227	-23.3025888231889\\
1.56851516437355	-23.6011763236655\\
1.59590677640473	-23.8996874759442\\
1.62377673918872	-24.1981195833756\\
1.65213340635737	-24.4964698538092\\
1.68098527742536	-24.7947353961918\\
1.71034100033784	-25.092913217044\\
1.74020937406248	-25.3910002168099\\
1.7705993512269	-25.6889931860744\\
1.80152004080203	-25.9868888016446\\
1.83298071083244	-26.2846836224886\\
1.8649907912143	-26.5823740855281\\
1.89755987652185	-26.8799565012785\\
1.93069772888325	-27.1774270493301\\
1.96441428090663	-27.4747817736665\\
1.99871963865725	-27.7720165778113\\
2.03362408468667	-28.0691272197994\\
2.06913808111479	-28.3661093069648\\
2.10527227276571	-28.6629582905373\\
2.14203749035838	-28.9596694600429\\
2.17944475375299	-29.2562379374991\\
2.21750527525393	-29.5526586713965\\
2.25623046297063	-29.8489264304608\\
2.29563192423691	-30.1450357971849\\
2.33572146909012	-30.4409811611225\\
2.37651111381107	-30.736756711935\\
2.41801308452572	-31.0323564321811\\
2.46023982086978	-31.3277740898391\\
2.50320397971733	-31.6230032305528\\
2.54691843897454	-31.9180371695883\\
2.59139630143966	-32.212868983491\\
2.63665089873036	-32.5074915014323\\
2.68269579527973	-32.8018972962312\\
2.72954479240201	-33.0960786750401\\
2.77721193242936	-33.3900276696796\\
2.82571150292083	-33.6837360266092\\
2.87505804094488	-33.9771951965193\\
2.92526633743665	-34.270396323528\\
2.97635144163132	-34.5633302339669\\
3.02832866557495	-34.8559874247405\\
3.081213588714	-35.1483580512387\\
3.13502206256511	-35.440431914786\\
3.18977021546632	-35.7321984496075\\
3.24547445741133	-36.0236467092904\\
3.30215148496818	-36.3147653527206\\
3.35981828628378	-36.6055426294712\\
3.41849214617593	-36.8959663646197\\
3.47819065131413	-37.1860239429687\\
3.53893169549099	-37.4757022926443\\
3.60073348498562	-37.7649878680442\\
3.66361454402072	-38.0538666321076\\
3.72759372031494	-38.3423240378748\\
3.79269019073225	-38.6303450093059\\
3.8589234670299	-38.9179139213241\\
3.92631340170684	-39.2050145790474\\
3.99488019395417	-39.4916301961717\\
4.06464439570963	-39.7777433724654\\
4.13562691781771	-40.0633360703323\\
4.2078490362974	-40.3483895903997\\
4.28133239871939	-40.6328845460833\\
4.35609903069461	-40.9168008370798\\
4.43217134247609	-41.2001176217331\\
4.50957213567615	-41.4828132882196\\
4.58832461010084	-41.7648654244908\\
4.66845237070379	-42.0462507869127\\
4.74997943466141	-42.3269452675313\\
4.83293023857175	-42.6069238598963\\
4.91732964577902	-42.8861606233647\\
5.003202953826	-43.1646286458034\\
5.09057590203668	-43.4423000046065\\
5.17947467923121	-43.7191457259335\\
5.26992593157566	-43.9951357420721\\
5.36195677056882	-44.2702388468203\\
5.45559478116852	-44.5444226487776\\
5.55086803005981	-44.817653522426\\
5.64780507406755	-45.0898965568743\\
5.74643496871597	-45.3611155021313\\
5.84678727693759	-45.6312727127624\\
5.94889207793433	-45.9003290887767\\
6.05277997619335	-46.1682440135798\\
6.15848211066026	-46.4349752888165\\
6.26603016407265	-46.7004790659169\\
6.37545637245651	-46.9647097741455\\
6.48679353478851	-47.2276200449404\\
6.6000750228271	-47.4891606323162\\
6.71533479111514	-47.7492803290897\\
6.8326073871574	-48.0079258786702\\
6.95192796177561	-48.2650418821454\\
7.07333227964444	-48.5205707003715\\
7.19685673001152	-48.7744523507667\\
7.32253833760454	-49.0266243984854\\
7.45041477372891	-49.2770218416386\\
7.58052436755926	-49.5255769902103\\
7.71290611762799	-49.7722193383042\\
7.84759970351461	-50.0168754293489\\
7.98464549773909	-50.2594687138764\\
8.12408457786297	-50.4999193994894\\
8.26595873880181	-50.7381442926353\\
8.41031050535261	-50.9740566318146\\
8.55718314494001	-51.2075659118762\\
8.70662068058513	-51.4385776990863\\
8.85866790410082	-51.666993436717\\
9.01337038951744	-51.8927102409767\\
9.17077450674293	-52.1156206872197\\
9.33092743546167	-52.3356125865221\\
9.49387717927583	-52.5525687529165\\
9.65967258009383	-52.7663667618473\\
9.82836333277003	-52.9768787007628\\
10	-53.1839709132259\\
10.1746340274761	-53.3875037385227\\
10.3523177593074	-53.5873312495287\\
10.5331044537094	-53.783300992593\\
10.7170482989671	-53.9752537344909\\
10.9042044296775	-54.1630232231531\\
11.0946289432752	-54.3464359710036\\
11.2883789168469	-54.5253110724703\\
11.4855124242394	-54.6994600707256\\
11.6860885534665	-54.8686868932038\\
11.8901674244199	-55.0327878811949\\
12.097810206889	-55.1915519461966\\
12.309079138896	-55.3447608951847\\
12.5240375453507	-55.4921899791306\\
12.7427498570313	-55.6336087347238\\
12.9652816298967	-55.7687822093374\\
13.1916995647357	-55.8974726850521\\
13.4220715271601	-56.0194420506403\\
13.6564665679461	-56.1344550128014\\
13.8949549437314	-56.2422833921253\\
14.1376081380736	-56.3427118182774\\
14.3844988828766	-56.4355452263115\\
14.6357011801908	-56.5206186658622\\
14.8912903243941	-56.5978100713967\\
15.1513429247605	-56.6670568083175\\
15.4159369284227	-56.7283770080909\\
15.6851516437355	-56.7818969327558\\
15.9590677640473	-56.8278858529607\\
16.2377673918872	-56.8668001551058\\
16.5213340635737	-56.8993385541925\\
16.8098527742536	-56.9265102742573\\
17.1034100033784	-56.9497176897986\\
17.4020937406248	-56.9708539187893\\
17.705993512269	-56.9924138122018\\
18.0152004080203	-57.0176131652626\\
18.3298071083244	-57.0505052159934\\
18.649907912143	-57.0960752550122\\
18.9755987652185	-57.1602838641691\\
19.3069772888325	-57.2500189568571\\
19.6441428090663	-57.372910975233\\
19.9871963865725	-57.5369716158178\\
20.3362408468667	-57.7500423747111\\
20.6913808111479	-58.0190884547845\\
21.0527227276571	-58.3494373548891\\
21.4203749035838	-58.7441148814742\\
21.7944475375299	-59.2034415886494\\
22.1750527525393	-59.7250002862531\\
22.5623046297063	-60.3039839843744\\
22.9563192423691	-60.9338280357987\\
23.3572146909012	-61.6069677443227\\
23.7651111381108	-62.3155631653385\\
24.1801308452572	-63.0520812819846\\
24.6023982086978	-63.8096899164858\\
25.0320397971733	-64.5824704491635\\
25.4691843897454	-65.3654862204473\\
25.9139630143966	-66.1547522997813\\
26.3665089873036	-66.9471478869628\\
26.8269579527973	-67.7403026201932\\
27.2954479240201	-68.5324775469862\\
27.7721193242935	-69.3224528593448\\
28.2571150292083	-70.1094283214471\\
28.7505804094488	-70.8929383640763\\
29.2526633743665	-71.672781531182\\
29.7635144163132	-72.4489627921586\\
30.2832866557495	-73.2216467457142\\
30.81213588714	-73.9911196339943\\
31.3502206256512	-74.7577581619919\\
31.8977021546632	-75.522003256403\\
32.4547445741133	-76.2843370286269\\
33.0215148496818	-77.0452612868275\\
33.5981828628378	-77.8052759463186\\
34.1849214617593	-78.5648555982628\\
34.7819065131413	-79.3244222992694\\
35.3893169549099	-80.0843123265978\\
36.0073348498562	-80.844734197804\\
36.6361454402072	-81.605714685563\\
37.2759372031494	-82.3670289046165\\
37.9269019073225	-83.1281099085017\\
38.589234670299	-83.8879328294245\\
39.2631340170684	-84.6448688566608\\
39.9488019395417	-85.3965060479072\\
40.6464439570963	-86.1394383599652\\
41.3562691781771	-86.8690331850696\\
42.078490362974	-87.5792032290354\\
42.8133239871939	-88.2622322360032\\
43.5609903069461	-88.9087342429081\\
44.3217134247609	-89.5078539854465\\
45.0957213567615	-90.0478218384185\\
45.8832461010084	-90.5169308029828\\
46.6845237070379	-90.904882854001\\
47.4997943466141	-91.2042740442286\\
48.3293023857175	-91.4118332796081\\
49.1732964577902	-91.5290160545686\\
50.03202953826	-91.5617410303964\\
50.9057590203668	-91.5193649412228\\
51.7947467923121	-91.4132433782505\\
52.6992593157566	-91.2552906137398\\
53.6195677056882	-91.0568396864205\\
54.5559478116852	-90.8279221557418\\
55.5086803005981	-90.5769384501423\\
56.4780507406755	-90.3106157177521\\
57.4643496871597	-90.0341390673578\\
58.4678727693759	-89.7513642848504\\
59.4889207793433	-89.4650509949913\\
60.5277997619335	-89.177081964937\\
61.5848211066026	-88.8886529278288\\
62.6603016407266	-88.6004285736391\\
63.7545637245651	-88.3126662676667\\
64.8679353478851	-88.0253116156979\\
66.0007502282709	-87.7380706760224\\
67.1533479111515	-87.4504633669634\\
68.326073871574	-87.1618619805822\\
69.5192796177561	-86.871517976792\\
70.7333227964444	-86.5785795328544\\
71.9685673001152	-86.2821017131703\\
73.2253833760453	-85.9810506130662\\
74.5041477372891	-85.6743024080016\\
75.8052436755926	-85.3606378888455\\
77.12906117628	-85.0387327653336\\
78.4759970351461	-84.7071437549644\\
79.8464549773909	-84.3642902263387\\
81.2408457786297	-84.0084309190233\\
82.6595873880181	-83.6376350032716\\
84.1031050535261	-83.2497464627949\\
85.5718314494001	-82.8423404799924\\
87.0662068058513	-82.412670189527\\
88.5866790410083	-81.957601892919\\
90.1337038951743	-81.4735367235625\\
91.7077450674293	-80.9563171230677\\
93.3092743546167	-80.4011180268749\\
94.9387717927583	-79.8023269090084\\
96.5967258009383	-79.153427287249\\
98.2836333277003	-78.446924856764\\
100	-77.6744123081194\\
101.746340274761	-76.827000333574\\
103.523177593074	-75.896645731208\\
105.331044537094	-74.879596877578\\
107.170482989671	-73.7846441442817\\
109.042044296775	-72.6513403105165\\
110.946289432752	-71.5839942287784\\
112.883789168469	-70.7893780262789\\
114.855124242394	-70.541794333535\\
116.860885534665	-70.9900209845622\\
118.901674244199	-72.0019034904061\\
120.97810206889	-73.3038207160776\\
123.09079138896	-74.6816855452319\\
125.240375453507	-76.0251511716678\\
127.427498570313	-77.2914272622769\\
129.652816298967	-78.4702331615888\\
131.916995647357	-79.5646643366974\\
134.220715271601	-80.5824649494584\\
136.564665679461	-81.5323658354863\\
138.949549437314	-82.4226628903709\\
141.376081380736	-83.2607467425132\\
143.844988828766	-84.0530219560539\\
146.357011801908	-84.8049748560382\\
148.912903243941	-85.5212881251151\\
151.513429247605	-86.2059605024267\\
154.159369284227	-86.8624159178092\\
156.851516437355	-87.4935974789303\\
159.590677640473	-88.1020462639115\\
162.377673918872	-88.6899665385539\\
165.213340635737	-89.2592794519289\\
168.098527742536	-89.8116671972712\\
171.034100033784	-90.3486093804354\\
174.020937406248	-90.871413055144\\
177.05993512269	-91.3812376189366\\
180.152004080203	-91.8791155350236\\
183.298071083244	-92.3659696559712\\
186.49907912143	-92.8426277718553\\
189.755987652185	-93.3098348827616\\
193.069772888325	-93.7682635977531\\
196.441428090663	-94.2185229847318\\
199.871963865725	-94.6611661338542\\
203.362408468667	-95.096696647982\\
206.913808111479	-95.5255742343793\\
210.527227276571	-95.9482195404211\\
214.203749035839	-96.3650183507965\\
217.944475375299	-96.7763252432897\\
221.750527525393	-97.1824667836952\\
225.623046297064	-97.5837443269821\\
229.563192423691	-97.9804364808389\\
233.572146909012	-98.3728012787333\\
237.651111381107	-98.7610781022041\\
241.801308452572	-99.1454893859804\\
246.023982086978	-99.5262421344425\\
250.320397971733	-99.9035292737042\\
254.691843897454	-100.277530860067\\
259.139630143966	-100.648415162623\\
263.665089873036	-101.016339635303\\
268.269579527972	-101.381451791538\\
272.954479240201	-101.743889992946\\
277.721193242935	-102.103784161921\\
282.571150292083	-102.46125642671\\
287.505804094488	-102.816421706483\\
292.526633743664	-103.169388242923\\
297.635144163132	-103.520258084078\\
302.832866557495	-103.869127525507\\
308.1213588714	-104.216087513134\\
313.502206256512	-104.561224011738\\
318.977021546632	-104.904618342504\\
324.547445741133	-105.246347492707\\
330.215148496818	-105.586484400229\\
335.981828628378	-105.925098215324\\
341.849214617593	-106.262254541771\\
347.819065131413	-106.598015659339\\
353.893169549099	-106.932440729261\\
360.073348498562	-107.265585984253\\
366.361454402072	-107.597504904465\\
372.759372031494	-107.928248380571\\
379.269019073225	-108.257864865132\\
385.89234670299	-108.586400513217\\
392.631340170684	-108.913899313191\\
399.488019395417	-109.240403208478\\
406.464439570963	-109.565952211046\\
413.562691781771	-109.890584507272\\
420.78490362974	-110.214336556798\\
428.13323987194	-110.537243184929\\
435.609903069461	-110.859337669074\\
443.217134247609	-111.180651819681\\
450.957213567615	-111.501216056085\\
458.832461010085	-111.821059477656\\
466.845237070379	-112.140209930579\\
474.997943466141	-112.458694070593\\
483.293023857175	-112.776537421979\\
491.732964577902	-113.093764433061\\
500.3202953826	-113.41039852847\\
509.057590203668	-113.726462158381\\
517.947467923121	-114.041976844951\\
526.992593157566	-114.356963226133\\
536.195677056882	-114.671441097045\\
545.559478116852	-114.985429449057\\
555.086803005981	-115.298946506746\\
564.780507406756	-115.612009762855\\
574.643496871597	-115.92463601138\\
584.678727693759	-116.23684137892\\
594.889207793434	-116.548641354367\\
605.277997619335	-116.860050817078\\
615.848211066026	-117.171084063589\\
626.603016407266	-117.481754832974\\
637.545637245651	-117.792076330934\\
648.679353478851	-118.102061252678\\
660.00750228271	-118.411721804681\\
671.533479111514	-118.721069725372\\
683.260738715741	-119.030116304824\\
695.19279617756	-119.338872403492\\
707.333227964444	-119.647348470065\\
719.685673001152	-119.955554558469\\
732.253833760453	-120.263500344078\\
745.041477372892	-120.571195139166\\
758.052436755926	-120.878647907656\\
771.290611762799	-121.185867279183\\
784.759970351462	-121.492861562533\\
798.464549773909	-121.79963875846\\
812.408457786297	-122.106206571948\\
826.595873880181	-122.412572423913\\
841.03105053526	-122.718743462402\\
855.718314494001	-123.024726573295\\
870.662068058513	-123.330528390544\\
885.866790410082	-123.63615530597\\
901.337038951744	-123.941613478639\\
917.077450674293	-124.246908843842\\
933.092743546166	-124.552047121691\\
949.387717927583	-124.857033825356\\
965.967258009383	-125.161874268955\\
982.836333277003	-125.466573575116\\
1000	-125.771136682233\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot,dash dot]
  table[row sep=crcr]{%
1	-15.7235076455146\\
1.01746340274761	-16.0199952852759\\
1.03523177593074	-16.3163343057839\\
1.05331044537094	-16.6125195852716\\
1.07170482989671	-16.9085458295474\\
1.09042044296775	-17.2044075664762\\
1.10946289432752	-17.5000991403047\\
1.12883789168469	-17.7956147058273\\
1.14855124242394	-18.0909482223888\\
1.16860885534665	-18.3860934477224\\
1.18901674244199	-18.6810439316189\\
1.2097810206889	-18.9757930094257\\
1.2309079138896	-19.2703337953716\\
1.25240375453507	-19.5646591757156\\
1.27427498570313	-19.8587618017172\\
1.29652816298967	-20.1526340824265\\
1.31916995647357	-20.4462681772907\\
1.34220715271601	-20.7396559885762\\
1.36564665679461	-21.0327891536045\\
1.38949549437314	-21.3256590368\\
1.41376081380736	-21.6182567215485\\
1.43844988828766	-21.9105730018663\\
1.46357011801908	-22.2025983738771\\
1.48912903243941	-22.4943230270999\\
1.51513429247605	-22.7857368355434\\
1.54159369284227	-23.0768293486115\\
1.56851516437355	-23.3675897818178\\
1.59590677640473	-23.6580070073112\\
1.62377673918872	-23.9480695442146\\
1.65213340635737	-24.2377655487786\\
1.68098527742536	-24.5270828043524\\
1.71034100033784	-24.8160087111752\\
1.74020937406248	-25.1045302759935\\
1.7705993512269	-25.3926341015057\\
1.80152004080203	-25.6803063756424\\
1.83298071083244	-25.9675328606856\\
1.8649907912143	-26.254298882235\\
1.89755987652185	-26.5405893180285\\
1.93069772888325	-26.8263885866241\\
1.96441428090663	-27.1116806359532\\
1.99871963865725	-27.3964489317559\\
2.03362408468667	-27.6806764459067\\
2.06913808111479	-27.9643456446455\\
2.10527227276571	-28.2474384767244\\
2.14203749035838	-28.5299363614857\\
2.17944475375299	-28.811820176885\\
2.21750527525393	-29.0930702474765\\
2.25623046297063	-29.3736663323768\\
2.29563192423691	-29.653587613226\\
2.33572146909012	-29.9328126821655\\
2.37651111381107	-30.2113195298536\\
2.41801308452572	-30.4890855335394\\
2.46023982086978	-30.7660874452203\\
2.50320397971733	-31.0423013799047\\
2.54691843897454	-31.3177028040073\\
2.59139630143966	-31.5922665239023\\
2.63665089873036	-31.8659666746625\\
2.68269579527973	-32.1387767090125\\
2.72954479240201	-32.4106693865262\\
2.77721193242936	-32.6816167630981\\
2.82571150292083	-32.9515901807203\\
2.87505804094488	-33.220560257597\\
2.92526633743665	-33.4884968786283\\
2.97635144163132	-33.7553691862978\\
3.02832866557495	-34.0211455719949\\
3.081213588714	-34.2857936678071\\
3.13502206256511	-34.5492803388144\\
3.18977021546632	-34.8115716759187\\
3.24547445741133	-35.0726329892399\\
3.30215148496818	-35.3324288021114\\
3.35981828628378	-35.5909228457032\\
3.41849214617593	-35.8480780543024\\
3.47819065131413	-36.1038565612778\\
3.53893169549099	-36.3582196957517\\
3.60073348498562	-36.6111279800018\\
3.66361454402072	-36.8625411276124\\
3.72759372031494	-37.1124180423868\\
3.79269019073225	-37.3607168180359\\
3.8589234670299	-37.6073947386454\\
3.92631340170684	-37.8524082799251\\
3.99488019395417	-38.0957131112341\\
4.06464439570963	-38.3372640983713\\
4.13562691781771	-38.5770153071123\\
4.2078490362974	-38.8149200074675\\
4.28133239871939	-39.0509306786259\\
4.35609903069461	-39.2849990145425\\
4.43217134247609	-39.5170759301142\\
4.50957213567615	-39.7471115678828\\
4.58832461010084	-39.9750553051873\\
4.66845237070379	-40.2008557616812\\
4.74997943466141	-40.4244608071131\\
4.83293023857175	-40.6458175692583\\
4.91732964577902	-40.8648724418749\\
5.003202953826	-41.08157109254\\
5.09057590203668	-41.2958584702114\\
5.17947467923121	-41.5076788123387\\
5.26992593157566	-41.7169756513336\\
5.36195677056882	-41.9236918201923\\
5.45559478116852	-42.1277694570427\\
5.55086803005981	-42.3291500083721\\
5.64780507406755	-42.5277742306722\\
5.74643496871597	-42.7235821902175\\
5.84678727693759	-42.9165132606745\\
5.94889207793433	-43.106506118219\\
6.05277997619335	-43.2934987338161\\
6.15848211066026	-43.4774283623011\\
6.26603016407265	-43.6582315278741\\
6.37545637245651	-43.8358440056033\\
6.48679353478851	-44.0102007985104\\
6.6000750228271	-44.1812361097897\\
6.71533479111514	-44.3488833096944\\
6.8326073871574	-44.5130748966007\\
6.95192796177561	-44.6737424517428\\
7.07333227964444	-44.8308165870932\\
7.19685673001152	-44.9842268858422\\
7.32253833760454	-45.1339018349174\\
7.45041477372891	-45.2797687489667\\
7.58052436755926	-45.4217536852157\\
7.71290611762799	-45.5597813486011\\
7.84759970351461	-45.6937749865737\\
7.98464549773909	-45.8236562729636\\
8.12408457786297	-45.949345180302\\
8.26595873880181	-46.0707598400071\\
8.41031050535261	-46.1878163898582\\
8.55718314494001	-46.3004288082183\\
8.70662068058513	-46.4085087345087\\
8.85866790410082	-46.5119652755101\\
9.01337038951744	-46.6107047971538\\
9.17077450674293	-46.7046307015909\\
9.33092743546167	-46.7936431894953\\
9.49387717927583	-46.8776390077691\\
9.65967258009383	-46.9565111831046\\
9.82836333277003	-47.0301487422256\\
10	-47.098436420105\\
10.1746340274761	-47.1612543580716\\
10.3523177593074	-47.2184777945066\\
10.5331044537094	-47.2699767518445\\
10.7170482989671	-47.3156157248965\\
10.9042044296775	-47.3552533771765\\
11.0946289432752	-47.3887422540491\\
11.2883789168469	-47.4159285242528\\
11.4855124242394	-47.4366517648569\\
11.6860885534665	-47.4507448092\\
11.8901674244199	-47.4580336831193\\
12.097810206889	-47.4583376621593\\
12.309079138896	-47.4514694919321\\
12.5240375453507	-47.437235825964\\
12.7427498570313	-47.4154379509933\\
12.9652816298967	-47.3858728897539\\
13.1916995647357	-47.3483349970555\\
13.4220715271601	-47.3026181980424\\
13.6564665679461	-47.248519059894\\
13.8949549437314	-47.1858409424019\\
14.1376081380736	-47.1143995418563\\
14.3844988828766	-47.0340302300726\\
14.6357011801908	-46.9445977002094\\
14.8912903243941	-46.8460085674376\\
15.1513429247605	-46.7382277391017\\
15.4159369284227	-46.6212995673734\\
15.6851516437355	-46.4953750245407\\
15.9590677640473	-46.3607463848388\\
16.2377673918872	-46.2178911281175\\
16.5213340635737	-46.0675269416292\\
16.8098527742536	-45.910679681445\\
17.1034100033784	-45.7487657865036\\
17.4020937406248	-45.5836896354204\\
17.705993512269	-45.4179542904787\\
18.0152004080203	-45.2547804534499\\
18.3298071083244	-45.098222698186\\
18.649907912143	-44.9532638032769\\
18.9755987652185	-44.8258577016176\\
19.3069772888325	-44.7228812189368\\
19.6441428090663	-44.6519489556835\\
19.9871963865725	-44.6210516828545\\
20.3362408468667	-44.6380045420759\\
20.6913808111479	-44.7097405913618\\
21.0527227276571	-44.8415490156347\\
21.4203749035838	-45.0364107414884\\
21.7944475375299	-45.2945944613698\\
22.1750527525393	-45.6136237060071\\
22.5623046297063	-45.9886243329879\\
22.9563192423691	-46.4129561927021\\
23.3572146909012	-46.8789702397571\\
23.7651111381108	-47.378732817018\\
24.1801308452572	-47.9046072971398\\
24.6023982086978	-48.4496474439043\\
25.0320397971733	-49.0078095700539\\
25.4691843897454	-49.5740203732137\\
25.9139630143966	-50.1441461428005\\
26.3665089873036	-50.714904616142\\
26.8269579527973	-51.2837507756623\\
27.2954479240201	-51.8487573673889\\
27.7721193242935	-52.4085022749747\\
28.2571150292083	-52.961968721809\\
28.7505804094488	-53.5084603351403\\
29.2526633743665	-54.0475308377237\\
29.7635144163132	-54.5789269879036\\
30.2832866557495	-55.1025429375616\\
30.81213588714	-55.6183841184092\\
31.3502206256512	-56.1265389077711\\
31.8977021546632	-56.6271565497306\\
32.4547445741133	-57.1204300518651\\
33.0215148496818	-57.6065830089294\\
33.5981828628378	-58.0858595084262\\
34.1849214617593	-58.5585164448952\\
34.7819065131413	-59.0248177110138\\
35.3893169549099	-59.4850298476244\\
36.0073348498562	-59.9394188256996\\
36.6361454402072	-60.3882477051256\\
37.2759372031494	-60.8317749716676\\
37.9269019073225	-61.2702533977172\\
38.589234670299	-61.703929306984\\
39.2631340170684	-62.1330421502586\\
39.9488019395417	-62.5578243204161\\
40.6464439570963	-62.9785011512483\\
41.3562691781771	-63.3952910575476\\
42.078490362974	-63.8084057839132\\
42.8133239871939	-64.2180507376467\\
43.5609903069461	-64.6244253873328\\
44.3217134247609	-65.027723713647\\
45.0957213567615	-65.4281347028953\\
45.8832461010084	-65.8258428770068\\
46.6845237070379	-66.2210288563507\\
47.4997943466141	-66.6138699539952\\
48.3293023857175	-67.0045408019768\\
49.1732964577902	-67.3932140119134\\
50.03202953826	-67.7800608739629\\
50.9057590203668	-68.1652520997745\\
51.7947467923121	-68.5489586167798\\
52.6992593157566	-68.9313524230007\\
53.6195677056882	-69.3126075135842\\
54.5559478116852	-69.6929008926028\\
55.5086803005981	-70.0724136863708\\
56.4780507406755	-70.4513323777513\\
57.4643496871597	-70.8298501847864\\
58.4678727693759	-71.2081686116665\\
59.4889207793433	-71.586499205756\\
60.5277997619335	-71.9650655613933\\
61.5848211066026	-72.3441056198116\\
62.6603016407266	-72.7238743252073\\
63.7545637245651	-73.1046467102599\\
64.8679353478851	-73.486721500955\\
66.0007502282709	-73.8704253512487\\
67.1533479111515	-74.2561178440206\\
68.326073871574	-74.6441974272389\\
69.5192796177561	-75.0351084949469\\
70.7333227964444	-75.4293498735239\\
71.9685673001152	-75.8274850368082\\
73.2253833760453	-76.2301544512019\\
74.5041477372891	-76.6380905451511\\
75.8052436755926	-77.0521359055204\\
77.12906117628	-77.4732654199937\\
78.4759970351461	-77.9026131910795\\
79.8464549773909	-78.3415050984835\\
81.2408457786297	-78.7914977814098\\
82.6595873880181	-79.2544243312375\\
84.1031050535261	-79.7324456572772\\
85.5718314494001	-80.2281033043874\\
87.0662068058513	-80.7443622798735\\
88.5866790410083	-81.2846164190692\\
90.1337038951743	-81.8525934177201\\
91.7077450674293	-82.4520182308186\\
93.3092743546167	-83.0857191627042\\
94.9387717927583	-83.7534757234486\\
96.5967258009383	-84.447087929043\\
98.2836333277003	-85.1396180508856\\
100	-85.7640863118425\\
101.746340274761	-86.1809158826591\\
103.523177593074	-86.1625233455206\\
105.331044537094	-85.4774814438247\\
107.170482989671	-84.0835601339883\\
109.042044296775	-82.198509235167\\
110.946289432752	-80.1677662460271\\
112.883789168469	-78.3662146185803\\
114.855124242394	-77.1518890494412\\
116.860885534665	-76.7057441795973\\
118.901674244199	-76.9029672694143\\
120.97810206889	-77.4668363282896\\
123.09079138896	-78.1764256542471\\
125.240375453507	-78.9137169752883\\
127.427498570313	-79.628587637894\\
129.652816298967	-80.3041736623602\\
131.916995647357	-80.9378214722297\\
134.220715271601	-81.5323156418074\\
136.564665679461	-82.0921273118279\\
138.949549437314	-82.6218947754418\\
141.376081380736	-83.1258617353075\\
143.844988828766	-83.6077163906962\\
146.357011801908	-84.0705911831914\\
148.912903243941	-84.5171204175741\\
151.513429247605	-84.9495126126446\\
154.159369284227	-85.3696203832272\\
156.851516437355	-85.7790018763683\\
159.590677640473	-86.1789725170284\\
162.377673918872	-86.5706476848981\\
165.213340635737	-86.9549775581538\\
168.098527742536	-87.3327754458394\\
171.034100033784	-87.7047408120605\\
174.020937406248	-88.0714780147531\\
177.05993512269	-88.4335115992368\\
180.152004080203	-88.7912988245227\\
183.298071083244	-89.1452399643997\\
186.49907912143	-89.4956868148279\\
189.755987652185	-89.842949750822\\
193.069772888325	-90.1873036059767\\
196.441428090663	-90.5289925925139\\
199.871963865725	-90.8682344361427\\
203.362408468667	-91.2052238656428\\
206.913808111479	-91.5401355699013\\
210.527227276571	-91.8731267135951\\
214.203749035839	-92.2043390855874\\
217.944475375299	-92.5339009404432\\
221.750527525393	-92.8619285825258\\
225.623046297064	-93.1885277333418\\
229.563192423691	-93.5137947156994\\
233.572146909012	-93.8378174824935\\
237.651111381107	-94.1606765132505\\
241.801308452572	-94.4824455977431\\
246.023982086978	-94.8031925228552\\
250.320397971733	-95.1229796762964\\
254.691843897454	-95.4418645786399\\
259.139630143966	-95.7599003533932\\
263.665089873036	-96.0771361433437\\
268.269579527972	-96.3936174801982\\
272.954479240201	-96.7093866135129\\
277.721193242935	-97.0244828040456\\
282.571150292083	-97.3389425859449\\
287.505804094488	-97.6528000015701\\
292.526633743664	-97.9660868122265\\
297.635144163132	-98.2788326876519\\
302.832866557495	-98.5910653767203\\
308.1213588714	-98.9028108615055\\
313.502206256512	-99.2140934965737\\
318.977021546632	-99.5249361351385\\
324.547445741133	-99.8353602435066\\
330.215148496818	-100.145386005072\\
335.981828628378	-100.455032414961\\
341.849214617593	-100.764317366296\\
347.819065131413	-101.073257728948\\
353.893169549099	-101.381869421526\\
360.073348498562	-101.690167477275\\
366.361454402072	-101.998166104496\\
372.759372031494	-102.305878741998\\
379.269019073225	-102.613318110071\\
385.89234670299	-102.920496257392\\
392.631340170684	-103.227424604244\\
399.488019395417	-103.534113982396\\
406.464439570963	-103.840574671924\\
413.562691781771	-104.146816435265\\
420.78490362974	-104.45284854874\\
428.13323987194	-104.758679831765\\
435.609903069461	-105.064318673952\\
443.217134247609	-105.369773060269\\
450.957213567615	-105.675050594439\\
458.832461010085	-105.980158520703\\
466.845237070379	-106.285103744095\\
474.997943466141	-106.589892849345\\
483.293023857175	-106.89453211851\\
491.732964577902	-107.199027547451\\
500.3202953826	-107.503384861229\\
509.057590203668	-107.807609528508\\
517.947467923121	-108.111706775047\\
526.992593157566	-108.41568159634\\
536.195677056882	-108.719538769471\\
545.559478116852	-109.023282864242\\
555.086803005981	-109.326918253624\\
564.780507406756	-109.630449123584\\
574.643496871597	-109.933879482328\\
584.678727693759	-110.237213169002\\
594.889207793434	-110.540453861885\\
605.277997619335	-110.843605086121\\
615.848211066026	-111.146670221006\\
626.603016407266	-111.449652506864\\
637.545637245651	-111.752555051548\\
648.679353478851	-112.055380836582\\
660.00750228271	-112.358132722964\\
671.533479111514	-112.660813456664\\
683.260738715741	-112.963425673826\\
695.19279617756	-113.265971905695\\
707.333227964444	-113.568454583286\\
719.685673001152	-113.870876041818\\
732.253833760453	-114.173238524912\\
745.041477372892	-114.475544188581\\
758.052436755926	-114.777795105022\\
771.290611762799	-115.079993266214\\
784.759970351462	-115.382140587338\\
798.464549773909	-115.684238910039\\
812.408457786297	-115.986290005518\\
826.595873880181	-116.28829557748\\
841.03105053526	-116.590257264949\\
855.718314494001	-116.892176644936\\
870.662068058513	-117.194055234992\\
885.866790410082	-117.495894495641\\
901.337038951744	-117.797695832697\\
917.077450674293	-118.09946059948\\
933.092743546166	-118.401190098924\\
949.387717927583	-118.702885585601\\
965.967258009383	-119.004548267641\\
982.836333277003	-119.30617930858\\
1000	-119.607779829117\\
};
\end{axis}

\end{tikzpicture}%

==> bodesSeperation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width = 0.82\columnwidth,
height=0.25\columnwidth,
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency [Hz]},
ymin=-140,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude [dB]},
axis background/.style={fill=white},
title={\footnotesize Separation of Rigid-Body and Flexible Modes}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot,solid]
  table[row sep=crcr]{%
1	-15.8451877825093\\
1.01746340274761	-16.1459396622085\\
1.03523177593074	-16.4466915419078\\
1.05331044537094	-16.747443421607\\
1.07170482989671	-17.0481953013063\\
1.09042044296775	-17.3489471810055\\
1.10946289432752	-17.6496990607048\\
1.12883789168469	-17.950450940404\\
1.14855124242394	-18.2512028201033\\
1.16860885534665	-18.5519546998025\\
1.18901674244199	-18.8527065795018\\
1.2097810206889	-19.153458459201\\
1.2309079138896	-19.4542103389003\\
1.25240375453507	-19.7549622185995\\
1.27427498570313	-20.0557140982987\\
1.29652816298967	-20.356465977998\\
1.31916995647357	-20.6572178576972\\
1.34220715271601	-20.9579697373965\\
1.36564665679461	-21.2587216170957\\
1.38949549437314	-21.559473496795\\
1.41376081380736	-21.8602253764942\\
1.43844988828766	-22.1609772561935\\
1.46357011801908	-22.4617291358927\\
1.48912903243941	-22.762481015592\\
1.51513429247605	-23.0632328952912\\
1.54159369284227	-23.3639847749905\\
1.56851516437355	-23.6647366546897\\
1.59590677640473	-23.965488534389\\
1.62377673918872	-24.2662404140882\\
1.65213340635737	-24.5669922937875\\
1.68098527742536	-24.8677441734867\\
1.71034100033784	-25.168496053186\\
1.74020937406248	-25.4692479328852\\
1.7705993512269	-25.7699998125845\\
1.80152004080203	-26.0707516922837\\
1.83298071083244	-26.371503571983\\
1.8649907912143	-26.6722554516822\\
1.89755987652185	-26.9730073313815\\
1.93069772888325	-27.2737592110807\\
1.96441428090663	-27.5745110907799\\
1.99871963865725	-27.8752629704792\\
2.03362408468667	-28.1760148501785\\
2.06913808111479	-28.4767667298777\\
2.10527227276571	-28.7775186095769\\
2.14203749035838	-29.0782704892762\\
2.17944475375299	-29.3790223689754\\
2.21750527525393	-29.6797742486747\\
2.25623046297063	-29.9805261283739\\
2.29563192423691	-30.2812780080732\\
2.33572146909012	-30.5820298877724\\
2.37651111381107	-30.8827817674717\\
2.41801308452572	-31.1835336471709\\
2.46023982086978	-31.4842855268702\\
2.50320397971733	-31.7850374065694\\
2.54691843897454	-32.0857892862687\\
2.59139630143966	-32.3865411659679\\
2.63665089873036	-32.6872930456672\\
2.68269579527973	-32.9880449253664\\
2.72954479240201	-33.2887968050657\\
2.77721193242936	-33.5895486847649\\
2.82571150292083	-33.8903005644642\\
2.87505804094488	-34.1910524441634\\
2.92526633743665	-34.4918043238627\\
2.97635144163132	-34.7925562035619\\
3.02832866557495	-35.0933080832611\\
3.081213588714	-35.3940599629604\\
3.13502206256511	-35.6948118426596\\
3.18977021546632	-35.9955637223589\\
3.24547445741133	-36.2963156020581\\
3.30215148496818	-36.5970674817574\\
3.35981828628378	-36.8978193614566\\
3.41849214617593	-37.1985712411559\\
3.47819065131413	-37.4993231208551\\
3.53893169549099	-37.8000750005544\\
3.60073348498562	-38.1008268802536\\
3.66361454402072	-38.4015787599529\\
3.72759372031494	-38.7023306396521\\
3.79269019073225	-39.0030825193514\\
3.8589234670299	-39.3038343990506\\
3.92631340170684	-39.6045862787499\\
3.99488019395417	-39.9053381584491\\
4.06464439570963	-40.2060900381484\\
4.13562691781771	-40.5068419178476\\
4.2078490362974	-40.8075937975469\\
4.28133239871939	-41.1083456772461\\
4.35609903069461	-41.4090975569454\\
4.43217134247609	-41.7098494366446\\
4.50957213567615	-42.0106013163439\\
4.58832461010084	-42.3113531960431\\
4.66845237070379	-42.6121050757424\\
4.74997943466141	-42.9128569554416\\
4.83293023857175	-43.2136088351409\\
4.91732964577902	-43.5143607148401\\
5.003202953826	-43.8151125945394\\
5.09057590203668	-44.1158644742386\\
5.17947467923121	-44.4166163539378\\
5.26992593157566	-44.7173682336371\\
5.36195677056882	-45.0181201133363\\
5.45559478116852	-45.3188719930356\\
5.55086803005981	-45.6196238727348\\
5.64780507406755	-45.9203757524341\\
5.74643496871597	-46.2211276321333\\
5.84678727693759	-46.5218795118326\\
5.94889207793433	-46.8226313915318\\
6.05277997619335	-47.1233832712311\\
6.15848211066026	-47.4241351509303\\
6.26603016407265	-47.7248870306296\\
6.37545637245651	-48.0256389103288\\
6.48679353478851	-48.3263907900281\\
6.6000750228271	-48.6271426697273\\
6.71533479111514	-48.9278945494266\\
6.8326073871574	-49.2286464291258\\
6.95192796177561	-49.5293983088251\\
7.07333227964444	-49.8301501885243\\
7.19685673001152	-50.1309020682236\\
7.32253833760454	-50.4316539479228\\
7.45041477372891	-50.7324058276221\\
7.58052436755926	-51.0331577073213\\
7.71290611762799	-51.3339095870205\\
7.84759970351461	-51.6346614667198\\
7.98464549773909	-51.9354133464191\\
8.12408457786297	-52.2361652261183\\
8.26595873880181	-52.5369171058175\\
8.41031050535261	-52.8376689855168\\
8.55718314494001	-53.138420865216\\
8.70662068058513	-53.4391727449153\\
8.85866790410082	-53.7399246246145\\
9.01337038951744	-54.0406765043138\\
9.17077450674293	-54.341428384013\\
9.33092743546167	-54.6421802637123\\
9.49387717927583	-54.9429321434115\\
9.65967258009383	-55.2436840231108\\
9.82836333277003	-55.54443590281\\
10	-55.8451877825093\\
10.1746340274761	-56.1459396622085\\
10.3523177593074	-56.4466915419078\\
10.5331044537094	-56.747443421607\\
10.7170482989671	-57.0481953013063\\
10.9042044296775	-57.3489471810055\\
11.0946289432752	-57.6496990607048\\
11.2883789168469	-57.950450940404\\
11.4855124242394	-58.2512028201033\\
11.6860885534665	-58.5519546998025\\
11.8901674244199	-58.8527065795018\\
12.097810206889	-59.153458459201\\
12.309079138896	-59.4542103389002\\
12.5240375453507	-59.7549622185995\\
12.7427498570313	-60.0557140982988\\
12.9652816298967	-60.356465977998\\
13.1916995647357	-60.6572178576972\\
13.4220715271601	-60.9579697373965\\
13.6564665679461	-61.2587216170957\\
13.8949549437314	-61.559473496795\\
14.1376081380736	-61.8602253764942\\
14.3844988828766	-62.1609772561935\\
14.6357011801908	-62.4617291358927\\
14.8912903243941	-62.762481015592\\
15.1513429247605	-63.0632328952912\\
15.4159369284227	-63.3639847749905\\
15.6851516437355	-63.6647366546897\\
15.9590677640473	-63.965488534389\\
16.2377673918872	-64.2662404140882\\
16.5213340635737	-64.5669922937875\\
16.8098527742536	-64.8677441734867\\
17.1034100033784	-65.168496053186\\
17.4020937406248	-65.4692479328852\\
17.705993512269	-65.7699998125845\\
18.0152004080203	-66.0707516922837\\
18.3298071083244	-66.371503571983\\
18.649907912143	-66.6722554516822\\
18.9755987652185	-66.9730073313815\\
19.3069772888325	-67.2737592110807\\
19.6441428090663	-67.5745110907799\\
19.9871963865725	-67.8752629704792\\
20.3362408468667	-68.1760148501784\\
20.6913808111479	-68.4767667298777\\
21.0527227276571	-68.7775186095769\\
21.4203749035838	-69.0782704892762\\
21.7944475375299	-69.3790223689754\\
22.1750527525393	-69.6797742486747\\
22.5623046297063	-69.9805261283739\\
22.9563192423691	-70.2812780080732\\
23.3572146909012	-70.5820298877724\\
23.7651111381108	-70.8827817674717\\
24.1801308452572	-71.1835336471709\\
24.6023982086978	-71.4842855268702\\
25.0320397971733	-71.7850374065694\\
25.4691843897454	-72.0857892862687\\
25.9139630143966	-72.3865411659679\\
26.3665089873036	-72.6872930456672\\
26.8269579527973	-72.9880449253664\\
27.2954479240201	-73.2887968050657\\
27.7721193242935	-73.5895486847649\\
28.2571150292083	-73.8903005644642\\
28.7505804094488	-74.1910524441634\\
29.2526633743665	-74.4918043238627\\
29.7635144163132	-74.7925562035619\\
30.2832866557495	-75.0933080832611\\
30.81213588714	-75.3940599629604\\
31.3502206256512	-75.6948118426597\\
31.8977021546632	-75.9955637223589\\
32.4547445741133	-76.2963156020581\\
33.0215148496818	-76.5970674817574\\
33.5981828628378	-76.8978193614567\\
34.1849214617593	-77.1985712411559\\
34.7819065131413	-77.4993231208551\\
35.3893169549099	-77.8000750005544\\
36.0073348498562	-78.1008268802536\\
36.6361454402072	-78.4015787599529\\
37.2759372031494	-78.7023306396521\\
37.9269019073225	-79.0030825193514\\
38.589234670299	-79.3038343990506\\
39.2631340170684	-79.6045862787499\\
39.9488019395417	-79.9053381584491\\
40.6464439570963	-80.2060900381484\\
41.3562691781771	-80.5068419178476\\
42.078490362974	-80.8075937975469\\
42.8133239871939	-81.1083456772461\\
43.5609903069461	-81.4090975569454\\
44.3217134247609	-81.7098494366446\\
45.0957213567615	-82.0106013163439\\
45.8832461010084	-82.3113531960431\\
46.6845237070379	-82.6121050757423\\
47.4997943466141	-82.9128569554416\\
48.3293023857175	-83.2136088351409\\
49.1732964577902	-83.5143607148401\\
50.03202953826	-83.8151125945394\\
50.9057590203668	-84.1158644742386\\
51.7947467923121	-84.4166163539378\\
52.6992593157566	-84.7173682336371\\
53.6195677056882	-85.0181201133363\\
54.5559478116852	-85.3188719930356\\
55.5086803005981	-85.6196238727348\\
56.4780507406755	-85.9203757524341\\
57.4643496871597	-86.2211276321333\\
58.4678727693759	-86.5218795118326\\
59.4889207793433	-86.8226313915318\\
60.5277997619335	-87.1233832712311\\
61.5848211066026	-87.4241351509303\\
62.6603016407266	-87.7248870306296\\
63.7545637245651	-88.0256389103288\\
64.8679353478851	-88.3263907900281\\
66.0007502282709	-88.6271426697273\\
67.1533479111515	-88.9278945494266\\
68.326073871574	-89.2286464291258\\
69.5192796177561	-89.5293983088251\\
70.7333227964444	-89.8301501885243\\
71.9685673001152	-90.1309020682236\\
73.2253833760453	-90.4316539479228\\
74.5041477372891	-90.732405827622\\
75.8052436755926	-91.0331577073213\\
77.12906117628	-91.3339095870205\\
78.4759970351461	-91.6346614667198\\
79.8464549773909	-91.9354133464191\\
81.2408457786297	-92.2361652261183\\
82.6595873880181	-92.5369171058176\\
84.1031050535261	-92.8376689855168\\
85.5718314494001	-93.138420865216\\
87.0662068058513	-93.4391727449153\\
88.5866790410083	-93.7399246246145\\
90.1337038951743	-94.0406765043138\\
91.7077450674293	-94.341428384013\\
93.3092743546167	-94.6421802637123\\
94.9387717927583	-94.9429321434115\\
96.5967258009383	-95.2436840231108\\
98.2836333277003	-95.54443590281\\
100	-95.8451877825093\\
101.746340274761	-96.1459396622085\\
103.523177593074	-96.4466915419078\\
105.331044537094	-96.747443421607\\
107.170482989671	-97.0481953013063\\
109.042044296775	-97.3489471810055\\
110.946289432752	-97.6496990607048\\
112.883789168469	-97.950450940404\\
114.855124242394	-98.2512028201033\\
116.860885534665	-98.5519546998025\\
118.901674244199	-98.8527065795018\\
120.97810206889	-99.153458459201\\
123.09079138896	-99.4542103389003\\
125.240375453507	-99.7549622185995\\
127.427498570313	-100.055714098299\\
129.652816298967	-100.356465977998\\
131.916995647357	-100.657217857697\\
134.220715271601	-100.957969737396\\
136.564665679461	-101.258721617096\\
138.949549437314	-101.559473496795\\
141.376081380736	-101.860225376494\\
143.844988828766	-102.160977256193\\
146.357011801908	-102.461729135893\\
148.912903243941	-102.762481015592\\
151.513429247605	-103.063232895291\\
154.159369284227	-103.36398477499\\
156.851516437355	-103.66473665469\\
159.590677640473	-103.965488534389\\
162.377673918872	-104.266240414088\\
165.213340635737	-104.566992293787\\
168.098527742536	-104.867744173487\\
171.034100033784	-105.168496053186\\
174.020937406248	-105.469247932885\\
177.05993512269	-105.769999812584\\
180.152004080203	-106.070751692284\\
183.298071083244	-106.371503571983\\
186.49907912143	-106.672255451682\\
189.755987652185	-106.973007331381\\
193.069772888325	-107.273759211081\\
196.441428090663	-107.57451109078\\
199.871963865725	-107.875262970479\\
203.362408468667	-108.176014850178\\
206.913808111479	-108.476766729878\\
210.527227276571	-108.777518609577\\
214.203749035839	-109.078270489276\\
217.944475375299	-109.379022368975\\
221.750527525393	-109.679774248675\\
225.623046297064	-109.980526128374\\
229.563192423691	-110.281278008073\\
233.572146909012	-110.582029887772\\
237.651111381107	-110.882781767472\\
241.801308452572	-111.183533647171\\
246.023982086978	-111.48428552687\\
250.320397971733	-111.785037406569\\
254.691843897454	-112.085789286269\\
259.139630143966	-112.386541165968\\
263.665089873036	-112.687293045667\\
268.269579527972	-112.988044925366\\
272.954479240201	-113.288796805066\\
277.721193242935	-113.589548684765\\
282.571150292083	-113.890300564464\\
287.505804094488	-114.191052444163\\
292.526633743664	-114.491804323863\\
297.635144163132	-114.792556203562\\
302.832866557495	-115.093308083261\\
308.1213588714	-115.39405996296\\
313.502206256512	-115.69481184266\\
318.977021546632	-115.995563722359\\
324.547445741133	-116.296315602058\\
330.215148496818	-116.597067481757\\
335.981828628378	-116.897819361457\\
341.849214617593	-117.198571241156\\
347.819065131413	-117.499323120855\\
353.893169549099	-117.800075000554\\
360.073348498562	-118.100826880254\\
366.361454402072	-118.401578759953\\
372.759372031494	-118.702330639652\\
379.269019073225	-119.003082519351\\
385.89234670299	-119.303834399051\\
392.631340170684	-119.60458627875\\
399.488019395417	-119.905338158449\\
406.464439570963	-120.206090038148\\
413.562691781771	-120.506841917848\\
420.78490362974	-120.807593797547\\
428.13323987194	-121.108345677246\\
435.609903069461	-121.409097556945\\
443.217134247609	-121.709849436645\\
450.957213567615	-122.010601316344\\
458.832461010085	-122.311353196043\\
466.845237070379	-122.612105075742\\
474.997943466141	-122.912856955442\\
483.293023857175	-123.213608835141\\
491.732964577902	-123.51436071484\\
500.3202953826	-123.815112594539\\
509.057590203668	-124.115864474239\\
517.947467923121	-124.416616353938\\
526.992593157566	-124.717368233637\\
536.195677056882	-125.018120113336\\
545.559478116852	-125.318871993036\\
555.086803005981	-125.619623872735\\
564.780507406756	-125.920375752434\\
574.643496871597	-126.221127632133\\
584.678727693759	-126.521879511833\\
594.889207793434	-126.822631391532\\
605.277997619335	-127.123383271231\\
615.848211066026	-127.42413515093\\
626.603016407266	-127.72488703063\\
637.545637245651	-128.025638910329\\
648.679353478851	-128.326390790028\\
660.00750228271	-128.627142669727\\
671.533479111514	-128.927894549427\\
683.260738715741	-129.228646429126\\
695.19279617756	-129.529398308825\\
707.333227964444	-129.830150188524\\
719.685673001152	-130.130902068224\\
732.253833760453	-130.431653947923\\
745.041477372892	-130.732405827622\\
758.052436755926	-131.033157707321\\
771.290611762799	-131.333909587021\\
784.759970351462	-131.63466146672\\
798.464549773909	-131.935413346419\\
812.408457786297	-132.236165226118\\
826.595873880181	-132.536917105818\\
841.03105053526	-132.837668985517\\
855.718314494001	-133.138420865216\\
870.662068058513	-133.439172744915\\
885.866790410082	-133.739924624615\\
901.337038951744	-134.040676504314\\
917.077450674293	-134.341428384013\\
933.092743546166	-134.642180263712\\
949.387717927583	-134.942932143412\\
965.967258009383	-135.243684023111\\
982.836333277003	-135.54443590281\\
1000	-135.845187782509\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot,dashed]
  table[row sep=crcr]{%
1	-66.3661164450532\\
1.01746340274761	-66.3655405639587\\
1.03523177593074	-66.3649443555173\\
1.05331044537094	-66.3643271008299\\
1.07170482989671	-66.3636880554731\\
1.09042044296775	-66.363026448586\\
1.10946289432752	-66.3623414819233\\
1.12883789168469	-66.3616323288746\\
1.14855124242394	-66.3608981334478\\
1.16860885534665	-66.3601380092146\\
1.18901674244199	-66.3593510382189\\
1.2097810206889	-66.3585362698446\\
1.2309079138896	-66.3576927196413\\
1.25240375453507	-66.3568193681083\\
1.27427498570313	-66.3559151594333\\
1.29652816298967	-66.3549790001841\\
1.31916995647357	-66.3540097579538\\
1.34220715271601	-66.3530062599545\\
1.36564665679461	-66.3519672915599\\
1.38949549437314	-66.350891594794\\
1.41376081380736	-66.3497778667633\\
1.43844988828766	-66.348624758032\\
1.46357011801908	-66.3474308709354\\
1.48912903243941	-66.3461947578319\\
1.51513429247605	-66.3449149192888\\
1.54159369284227	-66.343589802201\\
1.56851516437355	-66.3422177978391\\
1.59590677640473	-66.3407972398241\\
1.62377673918872	-66.3393264020265\\
1.65213340635737	-66.3378034963859\\
1.68098527742536	-66.3362266706486\\
1.71034100033784	-66.3345940060193\\
1.74020937406248	-66.3329035147243\\
1.7705993512269	-66.3311531374816\\
1.80152004080203	-66.3293407408752\\
1.83298071083244	-66.3274641146286\\
1.8649907912143	-66.3255209687745\\
1.89755987652185	-66.3235089307154\\
1.93069772888325	-66.3214255421712\\
1.96441428090663	-66.3192682560095\\
1.99871963865725	-66.3170344329523\\
2.03362408468667	-66.3147213381557\\
2.06913808111479	-66.312326137656\\
2.10527227276571	-66.3098458946769\\
2.14203749035838	-66.3072775657927\\
2.17944475375299	-66.3046179969394\\
2.21750527525393	-66.3018639192696\\
2.25623046297063	-66.299011944843\\
2.29563192423691	-66.2960585621449\\
2.33572146909012	-66.2930001314274\\
2.37651111381107	-66.2898328798628\\
2.41801308452572	-66.2865528965027\\
2.46023982086978	-66.2831561270345\\
2.50320397971733	-66.2796383683239\\
2.54691843897454	-66.2759952627369\\
2.59139630143966	-66.2722222922287\\
2.63665089873036	-66.2683147721912\\
2.68269579527973	-66.2642678450455\\
2.72954479240201	-66.2600764735703\\
2.77721193242936	-66.2557354339522\\
2.82571150292083	-66.2512393085453\\
2.87505804094488	-66.246582478327\\
2.92526633743665	-66.2417591150349\\
2.97635144163132	-66.2367631729704\\
3.02832866557495	-66.2315883804522\\
3.081213588714	-66.2262282309034\\
3.13502206256511	-66.220675973554\\
3.18977021546632	-66.2149246037405\\
3.24547445741133	-66.208966852782\\
3.30215148496818	-66.2027951774122\\
3.35981828628378	-66.1964017487451\\
3.41849214617593	-66.1897784407507\\
3.47819065131413	-66.1829168182157\\
3.53893169549099	-66.175808124163\\
3.60073348498562	-66.1684432667023\\
3.66361454402072	-66.1608128052815\\
3.72759372031494	-66.1529069363079\\
3.79269019073225	-66.1447154781065\\
3.8589234670299	-66.1362278551786\\
3.92631340170684	-66.1274330817246\\
3.99488019395417	-66.1183197443908\\
4.06464439570963	-66.1088759841969\\
4.13562691781771	-66.0990894776007\\
4.2078490362974	-66.0889474166514\\
4.28133239871939	-66.0784364881802\\
4.35609903069461	-66.0675428519754\\
4.43217134247609	-66.0562521178823\\
4.50957213567615	-66.044549321769\\
4.58832461010084	-66.0324189002904\\
4.66845237070379	-66.0198446643826\\
4.74997943466141	-66.0068097714115\\
4.83293023857175	-65.9932966958986\\
4.91732964577902	-65.9792871987374\\
5.003202953826	-65.9647622948115\\
5.09057590203668	-65.9497022189177\\
5.17947467923121	-65.9340863898918\\
5.26992593157566	-65.9178933728259\\
5.36195677056882	-65.9011008392624\\
5.45559478116852	-65.8836855252378\\
5.55086803005981	-65.8656231870423\\
5.64780507406755	-65.8468885545545\\
5.74643496871597	-65.8274552819959\\
5.84678727693759	-65.8072958959445\\
5.94889207793433	-65.7863817404315\\
6.05277997619335	-65.7646829189368\\
6.15848211066026	-65.7421682330841\\
6.26603016407265	-65.7188051178232\\
6.37545637245651	-65.694559572875\\
6.48679353478851	-65.6693960901976\\
6.6000750228271	-65.6432775772175\\
6.71533479111514	-65.6161652755533\\
6.8326073871574	-65.5880186749421\\
6.95192796177561	-65.5587954220622\\
7.07333227964444	-65.5284512239264\\
7.19685673001152	-65.4969397455025\\
7.32253833760454	-65.4642125012011\\
7.45041477372891	-65.4302187398489\\
7.58052436755926	-65.3949053227541\\
7.71290611762799	-65.3582165944501\\
7.84759970351461	-65.3200942456935\\
7.98464549773909	-65.2804771682812\\
8.12408457786297	-65.2393013012446\\
8.26595873880181	-65.1964994679833\\
8.41031050535261	-65.1520012039039\\
8.55718314494001	-65.1057325741553\\
8.70662068058513	-65.0576159810819\\
8.85866790410082	-65.0075699610713\\
9.01337038951744	-64.9555089705508\\
9.17077450674293	-64.9013431609948\\
9.33092743546167	-64.8449781429557\\
9.49387717927583	-64.7863147393324\\
9.65967258009383	-64.7252487283559\\
9.82836333277003	-64.6616705771271\\
10	-64.5954651669992\\
10.1746340274761	-64.5265115126971\\
10.3523177593074	-64.4546824778409\\
10.5331044537094	-64.3798444905392\\
10.7170482989671	-64.3018572640068\\
10.9042044296775	-64.2205735288127\\
11.0946289432752	-64.1358387854902\\
11.2883789168469	-64.0474910889663\\
11.4855124242394	-63.9553608797586\\
11.6860885534665	-63.8592708813777\\
11.8901674244199	-63.7590360891157\\
12.097810206889	-63.6544638827898\\
12.309079138896	-63.5453543054759\\
12.5240375453507	-63.4315005624371\\
12.7427498570313	-63.3126898100781\\
12.9652816298967	-63.1887043248264\\
13.1916995647357	-63.0593231676207\\
13.4220715271601	-62.9243244927655\\
13.6564665679461	-62.783488692291\\
13.8949549437314	-62.636602621145\\
14.1376081380736	-62.4834652175448\\
14.3844988828766	-62.323894920228\\
14.6357011801908	-62.1577393941753\\
14.8912903243941	-61.9848882127992\\
15.1513429247605	-61.8052893111906\\
15.4159369284227	-61.6189702233915\\
15.6851516437355	-61.4260653438248\\
15.9590677640473	-61.2268506967959\\
16.2377673918872	-61.0217879293899\\
16.5213340635737	-60.8115794041037\\
16.8098527742536	-60.5972362528029\\
17.1034100033784	-60.3801608851124\\
17.4020937406248	-60.162244441511\\
17.705993512269	-59.9459776357176\\
18.0152004080203	-59.7345698112236\\
18.3298071083244	-59.5320652771523\\
18.649907912143	-59.3434377470216\\
18.9755987652185	-59.1746333975762\\
19.3069772888325	-59.0325227201096\\
19.6441428090663	-58.9247155190918\\
19.9871963865725	-58.8591994291599\\
20.3362408468667	-58.8437882413149\\
20.6913808111479	-58.8854155803455\\
21.0527227276571	-58.9893732532326\\
21.4203749035838	-59.1586470087603\\
21.7944475375299	-59.3935127143424\\
22.1750527525393	-59.6915035898234\\
22.5623046297063	-60.0477578671906\\
22.9563192423691	-60.4556506385698\\
23.3572146909012	-60.907551161901\\
23.7651111381108	-61.3955473528864\\
24.1801308452572	-61.9120276496863\\
24.6023982086978	-62.4500746144779\\
25.0320397971733	-63.0036773505845\\
25.4691843897454	-63.5677996190305\\
25.9139630143966	-64.1383493499654\\
26.3665089873036	-64.7120908300404\\
26.8269579527973	-65.2865308608273\\
27.2954479240201	-65.8597996721775\\
27.7721193242935	-66.4305387288501\\
28.2571150292083	-66.9978014076639\\
28.7505804094488	-67.5609685844253\\
29.2526633743665	-68.1196789022113\\
29.7635144163132	-68.6737723488481\\
30.2832866557495	-69.2232453209412\\
30.81213588714	-69.768215294036\\
31.3502206256512	-70.3088933605082\\
31.8977021546632	-70.8455631231105\\
32.4547445741133	-71.3785646783291\\
33.0215148496818	-71.9082826570381\\
33.5981828628378	-72.4351374961204\\
34.1849214617593	-72.9595792896915\\
34.7819065131413	-73.482083713467\\
35.3893169549099	-74.0031496341615\\
36.0073348498562	-74.5232981118588\\
36.6361454402072	-75.0430725812965\\
37.2759372031494	-75.5630400618359\\
37.9269019073225	-76.0837932988932\\
38.589234670299	-76.6059537846719\\
39.2631340170684	-77.1301756455737\\
39.9488019395417	-77.6571504197319\\
40.6464439570963	-78.1876127824617\\
41.3562691781771	-78.7223473115403\\
42.078490362974	-79.2621964193666\\
42.8133239871939	-79.8080696161431\\
43.5609903069461	-80.3609543077494\\
44.3217134247609	-80.9219283736338\\
45.0957213567615	-81.4921748120705\\
45.8832461010084	-82.0729987781005\\
46.6845237070379	-82.6658473640701\\
47.4997943466141	-83.2723324655551\\
48.3293023857175	-83.8942570016349\\
49.1732964577902	-84.533644552229\\
50.03202953826	-85.192772013572\\
50.9057590203668	-85.8742039255391\\
51.7947467923121	-86.5808252576017\\
52.6992593157566	-87.3158658305876\\
53.6195677056882	-88.0829026247722\\
54.5559478116852	-88.8858129501717\\
55.5086803005981	-89.7286259871075\\
56.4780507406755	-90.6151713771398\\
57.4643496871597	-91.5483307307274\\
58.4678727693759	-92.5285264189122\\
59.4889207793433	-93.5507882738693\\
60.5277997619335	-94.599333023685\\
61.5848211066026	-95.6384192931087\\
62.6603016407266	-96.5998170698853\\
63.7545637245651	-97.3742063471802\\
64.8679353478851	-97.8272507074952\\
66.0007502282709	-97.8590392335078\\
67.1533479111515	-97.4715753979974\\
68.326073871574	-96.7669176794942\\
69.5192796177561	-95.8783949861942\\
70.7333227964444	-94.9127924410809\\
71.9685673001152	-93.9358245333985\\
73.2253833760453	-92.9812038376306\\
74.5041477372891	-92.063088312534\\
75.8052436755926	-91.1850416776019\\
77.12906117628	-90.3453086779182\\
78.4759970351461	-89.5396524565983\\
79.8464549773909	-88.7628017019068\\
81.2408457786297	-88.0091511759995\\
82.6595873880181	-87.2730710167467\\
84.1031050535261	-86.5490126260144\\
85.5718314494001	-85.8315082917762\\
87.0662068058513	-85.1151138797368\\
88.5866790410083	-84.3943188935307\\
90.1337038951743	-83.6634351969638\\
91.7077450674293	-82.9164693350282\\
93.3092743546167	-82.146981425001\\
94.9387717927583	-81.3479360326312\\
96.5967258009383	-80.5115599850365\\
98.2836333277003	-79.6292461952484\\
100	-78.6915992650198\\
101.746340274761	-77.688850011924\\
103.523177593074	-76.6121694675679\\
105.331044537094	-75.4571022797477\\
107.170482989671	-74.2318067927322\\
109.042044296775	-72.9752665959299\\
110.946289432752	-71.7912765738604\\
112.883789168469	-70.8861435497231\\
114.855124242394	-70.533747853382\\
116.860885534665	-70.8824831229853\\
118.901674244199	-71.7998445282703\\
120.97810206889	-73.0118907500468\\
123.09079138896	-74.3042414197881\\
125.240375453507	-75.5662805906681\\
127.427498570313	-76.7549704275099\\
129.652816298967	-77.8598022374591\\
131.916995647357	-78.883660999211\\
134.220715271601	-79.8340962428949\\
136.564665679461	-80.7196585305331\\
138.949549437314	-81.5484765122191\\
141.376081380736	-82.3277854157986\\
143.844988828766	-83.0638451949805\\
146.357011801908	-83.7620074120884\\
148.912903243941	-84.4268289910119\\
151.513429247605	-85.0621911591523\\
154.159369284227	-85.6714079012111\\
156.851516437355	-86.2573193335348\\
159.590677640473	-86.8223699438124\\
162.377673918872	-87.3686733084879\\
165.213340635737	-87.8980653357482\\
168.098527742536	-88.4121480158581\\
171.034100033784	-88.912325416574\\
174.020937406248	-89.3998333788806\\
177.05993512269	-89.8757641034581\\
180.152004080203	-90.3410865899856\\
183.298071083244	-90.7966637024784\\
186.49907912143	-91.2432664808728\\
189.755987652185	-91.6815861965905\\
193.069772888325	-92.1122445522959\\
196.441428090663	-92.5358023485746\\
199.871963865725	-92.9527668786802\\
203.362408468667	-93.3635982634772\\
206.913808111479	-93.7687148995861\\
210.527227276571	-94.168498162409\\
214.203749035839	-94.5632964805515\\
217.944475375299	-94.9534288778489\\
221.750527525393	-95.3391880627711\\
225.623046297064	-95.7208431316113\\
229.563192423691	-96.0986419409551\\
233.572146909012	-96.4728131959869\\
237.651111381107	-96.8435682938292\\
241.801308452572	-97.2111029550402\\
246.023982086978	-97.5755986713548\\
250.320397971733	-97.9372239935603\\
254.691843897454	-98.2961356799053\\
259.139630143966	-98.6524797224981\\
263.665089873036	-99.0063922666921\\
268.269579527972	-99.3580004363724\\
272.954479240201	-99.7074230762974\\
277.721193242935	-100.054771421156\\
282.571150292083	-100.40014969973\\
287.505804094488	-100.743655681458\\
292.526633743664	-101.085381171787\\
297.635144163132	-101.425412461867\\
302.832866557495	-101.763830737492\\
308.1213588714	-102.100712451577\\
313.502206256512	-102.436129663942\\
318.977021546632	-102.770150351765\\
324.547445741133	-103.102838693621\\
330.215148496818	-103.434255329758\\
335.981828628378	-103.764457600893\\
341.849214617593	-104.093499767625\\
347.819065131413	-104.421433212278\\
353.893169549099	-104.748306624828\\
360.073348498562	-105.074166174371\\
366.361454402072	-105.399055667462\\
372.759372031494	-105.72301669447\\
379.269019073225	-106.046088765042\\
385.89234670299	-106.368309433607\\
392.631340170684	-106.689714415769\\
399.488019395417	-107.010337696389\\
406.464439570963	-107.330211630026\\
413.562691781771	-107.649367034382\\
420.78490362974	-107.967833277322\\
428.13323987194	-108.285638357985\\
435.609903069461	-108.602808982453\\
443.217134247609	-108.919370634423\\
450.957213567615	-109.235347641237\\
458.832461010085	-109.550763235672\\
466.845237070379	-109.865639613765\\
474.997943466141	-110.17999798901\\
483.293023857175	-110.493858643163\\
491.732964577902	-110.807240973936\\
500.3202953826	-111.120163539773\\
509.057590203668	-111.43264410194\\
517.947467923121	-111.744699664109\\
526.992593157566	-112.056346509617\\
536.195677056882	-112.367600236552\\
545.559478116852	-112.678475790826\\
555.086803005981	-112.988987497359\\
564.780507406756	-113.299149089519\\
574.643496871597	-113.608973736903\\
584.678727693759	-113.918474071609\\
594.889207793434	-114.227662213054\\
605.277997619335	-114.536549791465\\
615.848211066026	-114.845147970107\\
626.603016407266	-115.153467466339\\
637.545637245651	-115.46151857156\\
648.679353478851	-115.769311170125\\
660.00750228271	-116.076854757284\\
671.533479111514	-116.384158456214\\
683.260738715741	-116.69123103418\\
695.19279617756	-116.998080917898\\
707.333227964444	-117.304716208131\\
719.685673001152	-117.611144693569\\
732.253833760453	-117.917373864035\\
745.041477372892	-118.223410923049\\
758.052436755926	-118.529262799795\\
771.290611762799	-118.834936160517\\
784.759970351462	-119.140437419379\\
798.464549773909	-119.445772748816\\
812.408457786297	-119.75094808941\\
826.595873880181	-120.055969159307\\
841.03105053526	-120.360841463203\\
855.718314494001	-120.66557030093\\
870.662068058513	-120.970160775648\\
885.866790410082	-121.274617801678\\
901.337038951744	-121.578946111979\\
917.077450674293	-121.883150265308\\
933.092743546166	-122.187234653054\\
949.387717927583	-122.491203505785\\
965.967258009383	-122.795060899507\\
982.836333277003	-123.098810761656\\
1000	-123.402456876839\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot,dash dot]
  table[row sep=crcr]{%
1	-52.8546650020981\\
1.01746340274761	-52.8540453926108\\
1.03523177593074	-52.8534039146431\\
1.05331044537094	-52.8527397949627\\
1.07170482989671	-52.8520522328964\\
1.09042044296775	-52.8513403993488\\
1.10946289432752	-52.8506034357856\\
1.12883789168469	-52.8498404531798\\
1.14855124242394	-52.8490505309203\\
1.16860885534665	-52.8482327156797\\
1.18901674244199	-52.8473860202418\\
1.2097810206889	-52.8465094222858\\
1.2309079138896	-52.8456018631261\\
1.25240375453507	-52.8446622464065\\
1.27427498570313	-52.8436894367459\\
1.29652816298967	-52.8426822583349\\
1.31916995647357	-52.8416394934807\\
1.34220715271601	-52.8405598810986\\
1.36564665679461	-52.8394421151477\\
1.38949549437314	-52.8382848430093\\
1.41376081380736	-52.8370866638051\\
1.43844988828766	-52.8358461266537\\
1.46357011801908	-52.8345617288618\\
1.48912903243941	-52.8332319140488\\
1.51513429247605	-52.8318550702022\\
1.54159369284227	-52.8304295276589\\
1.56851516437355	-52.8289535570135\\
1.59590677640473	-52.8274253669464\\
1.62377673918872	-52.825843101972\\
1.65213340635737	-52.8242048401016\\
1.68098527742536	-52.8225085904189\\
1.71034100033784	-52.8207522905639\\
1.74020937406248	-52.8189338041218\\
1.7705993512269	-52.8170509179138\\
1.80152004080203	-52.8151013391836\\
1.83298071083244	-52.8130826926789\\
1.8649907912143	-52.8109925176198\\
1.89755987652185	-52.8088282645529\\
1.93069772888325	-52.806587292084\\
1.96441428090663	-52.8042668634853\\
1.99871963865725	-52.8018641431724\\
2.03362408468667	-52.7993761930451\\
2.06913808111479	-52.796799968686\\
2.10527227276571	-52.7941323154117\\
2.14203749035838	-52.7913699641704\\
2.17944475375299	-52.7885095272785\\
2.21750527525393	-52.7855474939903\\
2.25623046297063	-52.7824802258933\\
2.29563192423691	-52.7793039521215\\
2.33572146909012	-52.7760147643791\\
2.37651111381107	-52.7726086117661\\
2.41801308452572	-52.7690812953976\\
2.46023982086978	-52.7654284628069\\
2.50320397971733	-52.7616456021238\\
2.54691843897454	-52.7577280360178\\
2.59139630143966	-52.753670915395\\
2.63665089873036	-52.7494692128386\\
2.68269579527973	-52.7451177157813\\
2.72954479240201	-52.7406110193961\\
2.77721193242936	-52.7359435191949\\
2.82571150292083	-52.7311094033187\\
2.87505804094488	-52.7261026445076\\
2.92526633743665	-52.7209169917341\\
2.97635144163132	-52.7155459614836\\
3.02832866557495	-52.7099828286671\\
3.081213588714	-52.7042206171468\\
3.13502206256511	-52.6982520898564\\
3.18977021546632	-52.6920697384976\\
3.24547445741133	-52.68566577279\\
3.30215148496818	-52.6790321092549\\
3.35981828628378	-52.6721603595077\\
3.41849214617593	-52.6650418180361\\
3.47819065131413	-52.657667449437\\
3.53893169549099	-52.6500278750854\\
3.60073348498562	-52.6421133592066\\
3.66361454402072	-52.6339137943199\\
3.72759372031494	-52.6254186860219\\
3.79269019073225	-52.6166171370759\\
3.8589234670299	-52.6074978307681\\
3.92631340170684	-52.5980490134952\\
3.99488019395417	-52.5882584765397\\
4.06464439570963	-52.5781135369897\\
4.13562691781771	-52.5676010177579\\
4.2078490362974	-52.5567072266488\\
4.28133239871939	-52.5454179344228\\
4.35609903069461	-52.5337183518005\\
4.43217134247609	-52.5215931053486\\
4.50957213567615	-52.5090262121839\\
4.58832461010084	-52.4960010534275\\
4.66845237070379	-52.4825003463383\\
4.74997943466141	-52.4685061150494\\
4.83293023857175	-52.4539996598251\\
4.91732964577902	-52.4389615247527\\
5.003202953826	-52.4233714637755\\
5.09057590203668	-52.4072084049699\\
5.17947467923121	-52.3904504129586\\
5.26992593157566	-52.3730746493501\\
5.36195677056882	-52.3550573310828\\
5.45559478116852	-52.3363736865454\\
5.55086803005981	-52.3169979093379\\
5.64780507406755	-52.2969031095257\\
5.74643496871597	-52.2760612622316\\
5.84678727693759	-52.2544431533983\\
5.94889207793433	-52.2320183225438\\
6.05277997619335	-52.2087550023197\\
6.15848211066026	-52.1846200546694\\
6.26603016407265	-52.15957890337\\
6.37545637245651	-52.1335954627272\\
6.48679353478851	-52.1066320621778\\
6.6000750228271	-52.0786493665377\\
6.71533479111514	-52.049606291618\\
6.8326073871574	-52.0194599149126\\
6.95192796177561	-51.9881653810453\\
7.07333227964444	-51.9556758016439\\
7.19685673001152	-51.9219421492917\\
7.32253833760454	-51.8869131451871\\
7.45041477372891	-51.8505351401249\\
7.58052436755926	-51.8127519883949\\
7.71290611762799	-51.7735049141772\\
7.84759970351461	-51.7327323699999\\
7.98464549773909	-51.6903698868146\\
8.12408457786297	-51.6463499152392\\
8.26595873880181	-51.6006016575155\\
8.41031050535261	-51.5530508897405\\
8.55718314494001	-51.5036197739471\\
8.70662068058513	-51.4522266596432\\
8.85866790410082	-51.3987858744745\\
9.01337038951744	-51.3432075037469\\
9.17077450674293	-51.2853971586576\\
9.33092743546167	-51.225255733231\\
9.49387717927583	-51.1626791501536\\
9.65967258009383	-51.0975580959718\\
9.82836333277003	-51.0297777464648\\
10	-50.9592174834657\\
10.1746340274761	-50.8857506049997\\
10.3523177593074	-50.809244031382\\
10.5331044537094	-50.729558010916\\
10.7170482989671	-50.6465458301175\\
10.9042044296775	-50.5600535350421\\
11.0946289432752	-50.4699196724165\\
11.2883789168469	-50.3759750619943\\
11.4855124242394	-50.2780426150525\\
11.6860885534665	-50.1759372184221\\
11.8901674244199	-50.0694657091984\\
12.097810206889	-49.9584269726478\\
12.309079138896	-49.8426122053036\\
12.5240375453507	-49.7218053974014\\
12.7427498570313	-49.5957841044289\\
12.9652816298967	-49.4643205976318\\
13.1916995647357	-49.3271835090921\\
13.4220715271601	-49.1841401200661\\
13.6564665679461	-49.0349594836486\\
13.8949549437314	-48.8794166270058\\
14.1376081380736	-48.7172981474202\\
14.3844988828766	-48.5484096037886\\
14.6357011801908	-48.372585215046\\
14.8912903243941	-48.1897005133957\\
15.1513429247605	-47.9996887668189\\
15.4159369284227	-47.8025621837001\\
15.6851516437355	-47.5984391395573\\
15.9590677640473	-47.3875789096366\\
16.2377673918872	-47.1704256225276\\
16.5213340635737	-46.9476633109564\\
16.8098527742536	-46.7202839211437\\
17.1034100033784	-46.4896697736237\\
17.4020937406248	-46.2576909655516\\
17.705993512269	-46.0268161588301\\
18.0152004080203	-45.8002315786258\\
18.3298071083244	-45.5819572871418\\
18.649907912143	-45.3769415558836\\
18.9755987652185	-45.1911038532087\\
19.3069772888325	-45.0312866191675\\
19.6441428090663	-44.9050701819996\\
19.9871963865725	-44.8204111868399\\
20.3362408468667	-44.7850908269309\\
20.6913808111479	-44.8060084187507\\
21.0527227276571	-44.8884196401386\\
21.4203749035838	-45.0352721709\\
21.7944475375299	-45.2468017410745\\
22.1750527525393	-45.520499225708\\
22.5623046297063	-45.8514581540508\\
22.9563192423691	-46.2330063944165\\
23.3572146909012	-46.6574632828386\\
23.7651111381108	-47.1168639227031\\
24.1801308452572	-47.6035408402582\\
24.6023982086978	-48.1105173583485\\
25.0320397971733	-48.6317197651\\
25.4691843897454	-49.1620451591858\\
25.9139630143966	-49.6973306646095\\
26.3665089873036	-50.234265293267\\
26.8269579527973	-50.7702757471823\\
27.2954479240201	-51.3034069407098\\
27.7721193242935	-51.8322093769321\\
28.2571150292083	-52.3556393508658\\
28.7505804094488	-52.8729740134274\\
29.2526633743665	-53.3837410617062\\
29.7635144163132	-53.8876616764826\\
30.2832866557495	-54.3846048764444\\
30.81213588714	-54.8745513996057\\
31.3502206256512	-55.3575653630866\\
31.8977021546632	-55.8337721771417\\
32.4547445741133	-56.3033414336683\\
33.0215148496818	-56.7664737205546\\
33.5981828628378	-57.2233905168013\\
34.1849214617593	-57.6743264952323\\
34.7819065131413	-58.1195237008685\\
35.3893169549099	-58.5592271870441\\
36.0073348498562	-58.9936817822398\\
36.6361454402072	-59.4231297324545\\
37.2759372031494	-59.8478090204152\\
37.9269019073225	-60.2679522071438\\
38.589234670299	-60.6837856759409\\
39.2631340170684	-61.0955291857999\\
39.9488019395417	-61.503395662278\\
40.6464439570963	-61.9075911702492\\
41.3562691781771	-62.3083150257683\\
42.078490362974	-62.7057600142913\\
42.8133239871939	-63.1001126903561\\
43.5609903069461	-63.4915537400089\\
44.3217134247609	-63.8802583921637\\
45.0957213567615	-64.2663968689784\\
45.8832461010084	-64.6501348684829\\
46.6845237070379	-65.0316340752617\\
47.4997943466141	-65.4110526971433\\
48.3293023857175	-65.7885460276873\\
49.1732964577902	-66.1642670358897\\
50.03202953826	-66.5383669860381\\
50.9057590203668	-66.9109960921005\\
51.7947467923121	-67.2823042125062\\
52.6992593157566	-67.6524415927333\\
53.6195677056882	-68.0215596648224\\
54.5559478116852	-68.3898119148651\\
55.5086803005981	-68.7573548317492\\
56.4780507406755	-69.1243489530779\\
57.4643496871597	-69.4909600273275\\
58.4678727693759	-69.8573603151112\\
59.4889207793433	-70.2237300570518\\
60.5277997619335	-70.590259141439\\
61.5848211066026	-70.9571490118492\\
62.6603016407266	-71.3246148635676\\
63.7545637245651	-71.6928881884342\\
64.8679353478851	-72.0622197411882\\
66.0007502282709	-72.4328830172419\\
67.1533479111515	-72.8051783529932\\
68.326073871574	-73.1794377864472\\
69.5192796177561	-73.5560308495388\\
70.7333227964444	-73.935371505928\\
71.9685673001152	-74.317926501358\\
73.2253833760453	-74.7042254603902\\
74.5041477372891	-75.094873145966\\
75.8052436755926	-75.4905643986716\\
77.12906117628	-75.892102390468\\
78.4759970351461	-76.3004209570171\\
79.8464549773909	-76.7166118945631\\
81.2408457786297	-77.1419581738918\\
82.6595873880181	-77.5779739254315\\
84.1031050535261	-78.02645154307\\
85.5718314494001	-78.4895148090013\\
87.0662068058513	-78.969673399594\\
88.5866790410083	-79.4698659457029\\
90.1337038951743	-79.993460319179\\
91.7077450674293	-80.5441381994891\\
93.3092743546167	-81.1254970337063\\
94.9387717927583	-81.7399896926369\\
96.5967258009383	-82.386343895872\\
98.2836333277003	-83.053576300951\\
100	-83.707834115939\\
101.746340274761	-84.2666663243749\\
103.523177593074	-84.5630527939986\\
105.331044537094	-84.3441526213433\\
107.170482989671	-83.4036892104461\\
109.042044296775	-81.7981644201166\\
110.946289432752	-79.8628992244887\\
112.883789168469	-78.0462882664986\\
114.855124242394	-76.7697135908284\\
116.860885534665	-76.2479639377208\\
118.901674244199	-76.3707922440639\\
120.97810206889	-76.8667204793369\\
123.09079138896	-77.5160868163069\\
125.240375453507	-78.200586193596\\
127.427498570313	-78.869291549174\\
129.652816298967	-79.5044359106766\\
131.916995647357	-80.1025218598011\\
134.220715271601	-80.6655982568398\\
136.564665679461	-81.1975140465971\\
138.949549437314	-81.7023882852484\\
141.376081380736	-82.1840334012376\\
143.844988828766	-82.6457794226367\\
146.357011801908	-83.0904606056206\\
148.912903243941	-83.5204620487141\\
151.513429247605	-83.9377830315387\\
154.159369284227	-84.3440996040569\\
156.851516437355	-84.740820149884\\
159.590677640473	-85.1291324066978\\
162.377673918872	-85.5100423354733\\
165.213340635737	-85.8844058871545\\
168.098527742536	-86.2529548388602\\
171.034100033784	-86.6163177844193\\
174.020937406248	-86.9750372086979\\
177.05993512269	-87.3295834124702\\
180.152004080203	-87.6803659079091\\
183.298071083244	-88.0277427809872\\
186.49907912143	-88.3720284160694\\
189.755987652185	-88.7134998970465\\
193.069772888325	-89.0524023351332\\
196.441428090663	-89.3889533227367\\
199.871963865725	-89.7233466728056\\
203.362408468667	-90.0557555715285\\
206.913808111479	-90.3863352473254\\
210.527227276571	-90.7152252393404\\
214.203749035839	-91.0425513329559\\
217.944475375299	-91.3684272173478\\
221.750527525393	-91.6929559100929\\
225.623046297064	-92.0162309858031\\
229.563192423691	-92.3383376392775\\
233.572146909012	-92.659353608417\\
237.651111381107	-92.9793499778781\\
241.801308452572	-93.2983918809648\\
246.023982086978	-93.6165391144053\\
250.320397971733	-93.9338466783166\\
254.691843897454	-94.2503652517296\\
259.139630143966	-94.5661416124412\\
263.665089873036	-94.8812190086344\\
268.269579527972	-95.1956374885981\\
272.954479240201	-95.5094341939457\\
277.721193242935	-95.8226436209604\\
282.571150292083	-96.1352978540354\\
287.505804094488	-96.4474267746248\\
292.526633743664	-96.7590582486537\\
297.635144163132	-97.0702182949389\\
302.832866557495	-97.38093123683\\
308.1213588714	-97.6912198389963\\
313.502206256512	-98.0011054310337\\
318.977021546632	-98.310608019355\\
324.547445741133	-98.6197463886449\\
330.215148496818	-98.9285381940026\\
335.981828628378	-99.2370000447599\\
341.849214617593	-99.545147580844\\
347.819065131413	-99.8529955424519\\
353.893169549099	-100.160557833715\\
360.073348498562	-100.467847580954\\
366.361454402072	-100.774877186062\\
372.759372031494	-101.081658375476\\
379.269019073225	-101.388202245178\\
385.89234670299	-101.694519302085\\
392.631340170684	-102.000619502174\\
399.488019395417	-102.306512285634\\
406.464439570963	-102.612206609325\\
413.562691781771	-102.917710976779\\
420.78490362974	-103.223033465952\\
428.13323987194	-103.528181754945\\
435.609903069461	-103.833163145847\\
443.217134247609	-104.137984586868\\
450.957213567615	-104.44265269291\\
458.832461010085	-104.747173764698\\
466.845237070379	-105.051553806593\\
474.997943466141	-105.355798543193\\
483.293023857175	-105.659913434815\\
491.732964577902	-105.963903691955\\
500.3202953826	-106.267774288796\\
509.057590203668	-106.571529975843\\
517.947467923121	-106.875175291748\\
526.992593157566	-107.178714574391\\
536.195677056882	-107.482151971269\\
545.559478116852	-107.78549144924\\
555.086803005981	-108.088736803677\\
564.780507406756	-108.391891667067\\
574.643496871597	-108.694959517103\\
584.678727693759	-108.997943684292\\
594.889207793434	-109.300847359125\\
605.277997619335	-109.603673598832\\
615.848211066026	-109.906425333753\\
626.603016407266	-110.209105373348\\
637.545637245651	-110.511716411874\\
648.679353478851	-110.814261033748\\
660.00750228271	-111.116741718617\\
671.533479111514	-111.419160846153\\
683.260738715741	-111.721520700593\\
695.19279617756	-112.023823475038\\
707.333227964444	-112.326071275527\\
719.685673001152	-112.628266124896\\
732.253833760453	-112.930409966447\\
745.041477372892	-113.232504667421\\
758.052436755926	-113.534552022297\\
771.290611762799	-113.836553755934\\
784.759970351462	-114.138511526548\\
798.464549773909	-114.440426928546\\
812.408457786297	-114.742301495225\\
826.595873880181	-115.044136701336\\
841.03105053526	-115.345933965528\\
855.718314494001	-115.647694652677\\
870.662068058513	-115.949420076102\\
885.866790410082	-116.251111499682\\
901.337038951744	-116.552770139869\\
917.077450674293	-116.854397167616\\
933.092743546166	-117.155993710209\\
949.387717927583	-117.457560853026\\
965.967258009383	-117.759099641203\\
982.836333277003	-118.060611081243\\
1000	-118.362096142536\\
};
\node[right, align=left]
at (axis cs:2,-80) {\scriptsize Position-Dependent};
\node[right,align=left]
at (axis cs:2,-96) {\scriptsize Compliance};
\draw[color=black,<->,line width = 1pt] (axis cs:2,-86) -- (axis cs:2,-39);
\end{axis}

\end{tikzpicture}%

==> e2normPos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height = 0.47\columnwidth,
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=5.48888888888889,
xtick={1,2,3,4,5},
xticklabels={{30},{110},{248},{387},{470}},
xlabel style={font=\color{white!15!black}},
xlabel={Scheduling Variable ${\rho}$ [$mm$]},
ymin=0,
ymax=4.5e-05,
ylabel style={font=\color{white!15!black}},
ylabel={$\|e\|_2$ [$m$]},
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	8.90896909237811e-06\\
2	9.2852125295335e-06\\
3	1.81791206567016e-05\\
4	9.57451036719776e-06\\
5	8.88236354731433e-06\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	2.05051945846605e-05\\
2	1.10100618000015e-05\\
3	1.81791856271926e-05\\
4	1.10233950957136e-05\\
5	2.03178990401297e-05\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	9.38468225207196e-06\\
2	2.57070417644424e-05\\
3	4.29325120748369e-05\\
4	2.65827877290049e-05\\
5	9.48488147638014e-06\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\end{axis}
\end{tikzpicture}%

==> eNormAccSnap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.32\columnwidth,
height = 0.5\columnwidth,
scale only axis,
xmin=0.7,
xmax=6.3,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={Trial Number [-]},
ymin=1e-05,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|e\|_2$ [$m$]},
axis background/.style={fill=white},
ymode = log,
]
\addplot [color=mycolor1, dashed, line width=1.3pt, mark size=4pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.000669602442765315\\
2	1.83194496727306e-05\\
3	1.81872789904187e-05\\
4	1.81829468609167e-05\\
5	1.81829445118532e-05\\
6	1.81829444658141e-05\\
7	1.81829444647581e-05\\
};
\addplot [color=mycolor2, dashed, line width=1.3pt, mark size=4pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.000669602442765315\\
2	4.05669635286743e-05\\
3	4.05275795314416e-05\\
4	4.05275792728227e-05\\
5	4.05275792721162e-05\\
6	4.05275792721194e-05\\
7	4.05275792721184e-05\\
};
\end{axis}

\end{tikzpicture}%

==> error2NormPos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.815\columnwidth,
height = 0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Scheduling Variable ${\rho}$ [$mm$]},
ymin=6.5e-06,
ymax=4.5e-5,
ytick = {1e-5,2e-5,3e-5,4e-5},
ylabel style={font=\color{white!15!black}},
ylabel={$\|e\|_2$ [$m$]},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, dashed, line width=1.3pt, mark size=5.3pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
30	8.90896909237811e-06\\
110	9.2852125295335e-06\\
248	1.81791206567016e-05\\
387	9.57451036719776e-06\\
470	8.88236354731433e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.3pt, mark size=5.0pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
30	2.05051945846605e-05\\
110	1.10100618000015e-05\\
248	1.81791856271926e-05\\
387	1.10233950957136e-05\\
470	2.03178990401297e-05\\
};
\addplot [color=mycolor3, dashed, line width=1.3pt, mark size=5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
30	9.38468225207196e-06\\
110	2.57070417644424e-05\\
248	4.29325120748369e-05\\
387	2.65827877290049e-05\\
470	9.48488147638014e-06\\
};
\end{axis}
\end{tikzpicture}%

==> errorTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.85\columnwidth,
height = 0.47\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0.653,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-2e-06,
ymax=2e-06,
ylabel style={font=\color{white!15!black}},
ylabel={Error [m]},
grid=major,
grid style = {gray, dotted},
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	1.35318511725204e-09\\
0.002	4.02029724245841e-09\\
0.003	6.25792454999993e-09\\
0.004	7.1139291022086e-09\\
0.005	6.56099570600233e-09\\
0.006	4.82780044951648e-09\\
0.007	2.42695198480029e-09\\
0.008	-7.80164280663091e-11\\
0.009	-2.59688232183557e-09\\
0.01	-5.2319457267495e-09\\
0.011	-8.17811428236042e-09\\
0.012	-1.14133954889884e-08\\
0.013	-1.46816509490619e-08\\
0.014	-1.97577718793002e-08\\
0.015	-2.7004514996671e-08\\
0.016	-3.4603637886442e-08\\
0.017	-4.11445408920697e-08\\
0.018	-4.67997881603228e-08\\
0.019	-5.14239956163756e-08\\
0.02	-5.58166015132261e-08\\
0.021	-6.00879753071721e-08\\
0.022	-6.48439205083765e-08\\
0.023	-7.00776352992027e-08\\
0.024	-7.47662745824401e-08\\
0.025	-8.02407031347815e-08\\
0.026	-8.52632782529303e-08\\
0.027	-8.97251364946689e-08\\
0.028	-9.36284759527657e-08\\
0.029	-9.64237547206906e-08\\
0.03	-9.77233932605392e-08\\
0.031	-1.00268785006386e-07\\
0.032	-1.01747059476001e-07\\
0.033	-1.02681888647132e-07\\
0.034	-1.04568319852008e-07\\
0.035	-1.06266566795132e-07\\
0.036	-1.07752040548706e-07\\
0.037	-1.09036705787648e-07\\
0.038	-1.10164863697032e-07\\
0.039	-1.10336138416192e-07\\
0.04	-1.08447162870566e-07\\
0.041	-1.07596088832004e-07\\
0.042	-1.09148963451715e-07\\
0.043	-1.11285835283496e-07\\
0.044	-1.10476970930933e-07\\
0.045	-1.10139363318162e-07\\
0.046	-1.07146099581727e-07\\
0.047	-1.05698460982698e-07\\
0.048	-1.01372644114713e-07\\
0.049	-1.01233251484987e-07\\
0.05	-9.99659892285825e-08\\
0.051	-9.82220952794484e-08\\
0.052	-9.82879840525046e-08\\
0.053	-9.8013022917898e-08\\
0.054	-9.24339083806235e-08\\
0.055	-8.63549900408212e-08\\
0.056	-8.05967416814266e-08\\
0.057	-7.6250263932602e-08\\
0.058	-7.30071106253099e-08\\
0.059	-7.10234013847312e-08\\
0.06	-7.06145817089963e-08\\
0.061	-6.81735946236206e-08\\
0.062	-6.86871237735324e-08\\
0.063	-6.75656069590462e-08\\
0.064	-6.65818198571098e-08\\
0.065	-6.57524189758e-08\\
0.066	-6.73027712787647e-08\\
0.067	-6.95006227865784e-08\\
0.068	-7.22878511067526e-08\\
0.069	-7.55582653240937e-08\\
0.07	-7.91998940439007e-08\\
0.071	-8.31212336582161e-08\\
0.072	-8.72593521081923e-08\\
0.073	-9.15744097540007e-08\\
0.074	-9.60378249619588e-08\\
0.075	-1.00620628695668e-07\\
0.076	-1.052860073264e-07\\
0.077	-1.09987153056284e-07\\
0.078	-1.14669384704551e-07\\
0.079	-1.19274492367731e-07\\
0.08	-1.23745290601891e-07\\
0.081	-1.28029033443988e-07\\
0.082	-1.32079194172807e-07\\
0.083	-1.35855800734967e-07\\
0.084	-1.39324883436278e-07\\
0.085	-1.42457638992067e-07\\
0.086	-1.45229749750111e-07\\
0.087	-1.47621053141549e-07\\
0.088	-1.4961554302602e-07\\
0.089	-1.51201559410837e-07\\
0.09	-1.52371993450452e-07\\
0.091	-1.53124374325678e-07\\
0.092	-1.53460774736613e-07\\
0.093	-1.53387538283362e-07\\
0.094	-1.52914874899008e-07\\
0.095	-1.52056384864647e-07\\
0.096	-1.50828563919735e-07\\
0.097	-1.49250322596278e-07\\
0.098	-1.47342532637796e-07\\
0.099	-1.45127598985902e-07\\
0.1	-1.42629049605655e-07\\
0.101	-1.37920559563933e-07\\
0.102	-1.3514706849435e-07\\
0.103	-1.31886257197939e-07\\
0.104	-1.27410805466946e-07\\
0.105	-1.21011334095186e-07\\
0.106	-1.13627263063997e-07\\
0.107	-1.0741320741903e-07\\
0.108	-1.00990816962258e-07\\
0.109	-9.4467972259037e-08\\
0.11	-8.77623730866041e-08\\
0.111	-8.06987637593309e-08\\
0.112	-7.22993111871586e-08\\
0.113	-6.13158961082201e-08\\
0.114	-4.83909238870422e-08\\
0.115	-3.47481576567444e-08\\
0.116	-2.17708520554308e-08\\
0.117	-8.08008789741812e-09\\
0.118	3.3612919327994e-09\\
0.119	1.45123512686196e-08\\
0.12	2.48155053033199e-08\\
0.121	3.55197371053656e-08\\
0.122	4.62005482179716e-08\\
0.123	5.68515044773688e-08\\
0.124	6.83844852473171e-08\\
0.125	7.80394894143036e-08\\
0.126	8.72690521482849e-08\\
0.127	9.59704217533085e-08\\
0.128	1.04153025852262e-07\\
0.129	1.12443834757407e-07\\
0.13	1.21143045469866e-07\\
0.131	1.28132323586803e-07\\
0.132	1.35563186147882e-07\\
0.133	1.42993943619012e-07\\
0.134	1.49551794604957e-07\\
0.135	1.5600712126729e-07\\
0.136	1.62337038123325e-07\\
0.137	1.68555811976246e-07\\
0.138	1.74710270522453e-07\\
0.139	1.81056303626418e-07\\
0.14	1.87763000644562e-07\\
0.141	1.95776199218229e-07\\
0.142	2.04888501242916e-07\\
0.143	2.13599801394431e-07\\
0.144	2.21754121138443e-07\\
0.145	2.28266085288486e-07\\
0.146	2.34086677724797e-07\\
0.147	2.3939675630951e-07\\
0.148	2.44847925315444e-07\\
0.149	2.50686453161559e-07\\
0.15	2.56862994393726e-07\\
0.151	2.63194004090551e-07\\
0.152	2.69382091236614e-07\\
0.153	2.75271377747537e-07\\
0.154	2.79517387198543e-07\\
0.155	2.82146919536482e-07\\
0.156	2.84932562017449e-07\\
0.157	2.88889082921049e-07\\
0.158	2.94209453064221e-07\\
0.159	3.00651045696839e-07\\
0.16	3.0762647471612e-07\\
0.161	3.14641164400256e-07\\
0.162	3.21388129337059e-07\\
0.163	3.28019264404431e-07\\
0.164	3.34723138965348e-07\\
0.165	3.41785561392698e-07\\
0.166	3.49314587572429e-07\\
0.167	3.57636361981986e-07\\
0.168	3.6652661759685e-07\\
0.169	3.7586847885732e-07\\
0.17	3.85543921117094e-07\\
0.171	3.95460198831691e-07\\
0.172	4.05556634600982e-07\\
0.173	4.15797308815069e-07\\
0.174	4.261576517312e-07\\
0.175	4.36611879684474e-07\\
0.176	4.47125309532449e-07\\
0.177	4.57652469129709e-07\\
0.178	4.68139683323091e-07\\
0.179	4.78529846723819e-07\\
0.18	4.88767229672737e-07\\
0.181	4.98800942053465e-07\\
0.182	5.08586606770946e-07\\
0.183	5.18086515322166e-07\\
0.184	5.27268897602403e-07\\
0.185	5.36106957556645e-07\\
0.186	5.44578128287498e-07\\
0.187	5.52663731387062e-07\\
0.188	5.60348999619875e-07\\
0.189	5.67623296562187e-07\\
0.19	5.74480344396798e-07\\
0.191	5.80918320248293e-07\\
0.192	5.86939759435672e-07\\
0.193	5.92551274841515e-07\\
0.194	5.97763145149702e-07\\
0.195	6.0258883725522e-07\\
0.196	6.07044517356425e-07\\
0.197	6.1114858337138e-07\\
0.198	6.14921229548067e-07\\
0.199	6.18384039350817e-07\\
0.2	6.21559596896334e-07\\
0.201	6.24471108697259e-07\\
0.202	6.27142032824852e-07\\
0.203	6.29595718425554e-07\\
0.204	6.31855062545035e-07\\
0.205	6.33942192586529e-07\\
0.206	6.35878181788407e-07\\
0.207	6.37682802802282e-07\\
0.208	6.39374321825305e-07\\
0.209	6.40969333546177e-07\\
0.21	6.42482635743896e-07\\
0.211	6.4392714170869e-07\\
0.212	6.45313828489988e-07\\
0.213	6.46651719021476e-07\\
0.214	6.47947896192984e-07\\
0.215	6.49207546813828e-07\\
0.216	6.50434033139279e-07\\
0.217	6.5162898926866e-07\\
0.218	6.52792439369081e-07\\
0.219	6.53922934394175e-07\\
0.22	6.55017703806208e-07\\
0.221	6.56072818766833e-07\\
0.222	6.5708336332673e-07\\
0.223	6.58043610281164e-07\\
0.224	6.58947198542805e-07\\
0.225	6.59787309094921e-07\\
0.226	6.60556836814462e-07\\
0.227	6.61248555697453e-07\\
0.228	6.61855275275921e-07\\
0.229	6.62369986289478e-07\\
0.23	6.62785993965458e-07\\
0.231	6.63097037561177e-07\\
0.232	6.63297395132748e-07\\
0.233	6.63381972798799e-07\\
0.234	6.63346378069243e-07\\
0.235	6.63186977094347e-07\\
0.236	6.62900935957797e-07\\
0.237	6.62486246385212e-07\\
0.238	6.61941736464282e-07\\
0.239	6.61267067172115e-07\\
0.24	6.6046271567972e-07\\
0.241	6.59529946551508e-07\\
0.242	6.58470772078146e-07\\
0.243	6.5728790307393e-07\\
0.244	6.55984691536006e-07\\
0.245	6.54565066602122e-07\\
0.246	6.53033465257402e-07\\
0.247	6.51394759229189e-07\\
0.248	6.4965417947757e-07\\
0.249	6.47817239634522e-07\\
0.25	6.45889659674047e-07\\
0.251	6.43877291007594e-07\\
0.252	6.41786044100072e-07\\
0.253	6.39621819587688e-07\\
0.254	6.37390443762175e-07\\
0.255	6.35097609157082e-07\\
0.256	6.32748820845178e-07\\
0.257	6.30349348923161e-07\\
0.258	6.27904187531684e-07\\
0.259	6.25418020631241e-07\\
0.26	6.22895194632948e-07\\
0.261	6.20339697866655e-07\\
0.262	6.17755146762488e-07\\
0.263	6.15144778521942e-07\\
0.264	6.12511449966349e-07\\
0.265	6.09857642173257e-07\\
0.266	6.0718547044349e-07\\
0.267	6.04496699087401e-07\\
0.268	6.01792760476219e-07\\
0.269	5.99074777771078e-07\\
0.27	5.96343590724183e-07\\
0.271	5.9359978393656e-07\\
0.272	5.90843716957837e-07\\
0.273	5.8807555562514e-07\\
0.274	5.85295304058247e-07\\
0.275	5.82502836755119e-07\\
0.276	5.79697930268221e-07\\
0.277	5.76880293982093e-07\\
0.278	5.74049599558522e-07\\
0.279	5.712055086665e-07\\
0.28	5.68347698666298e-07\\
0.281	5.65475885970528e-07\\
0.282	5.62589846862555e-07\\
0.283	5.59689435606253e-07\\
0.284	5.56774599735698e-07\\
0.285	5.53845392466595e-07\\
0.286	5.509019822204e-07\\
0.287	5.47944659299129e-07\\
0.288	5.4497383979323e-07\\
0.289	5.41990066841262e-07\\
0.29	5.38994009397918e-07\\
0.291	5.35986458694671e-07\\
0.292	5.3296832260217e-07\\
0.293	5.29940618124901e-07\\
0.294	5.26904462272399e-07\\
0.295	5.23861061561267e-07\\
0.296	5.2081170040882e-07\\
0.297	5.17757728678232e-07\\
0.298	5.14700548633388e-07\\
0.299	5.11641601552915e-07\\
0.3	5.08582354243146e-07\\
0.301	5.05524285675024e-07\\
0.302	5.02468873954192e-07\\
0.303	4.99417583812821e-07\\
0.304	4.96371854794356e-07\\
0.305	4.93333090276319e-07\\
0.306	4.90302647456565e-07\\
0.307	4.87281828403385e-07\\
0.308	4.84271872246047e-07\\
0.309	4.81273948561465e-07\\
0.31	4.78289151986091e-07\\
0.311	4.75318498065457e-07\\
0.312	4.72362920328289e-07\\
0.313	4.69423268558371e-07\\
0.314	4.66500308215611e-07\\
0.315	4.63594720946073e-07\\
0.316	4.6070710610493e-07\\
0.317	4.57837983206628e-07\\
0.318	4.5498779520668e-07\\
0.319	4.5215691251235e-07\\
0.32	4.49345637615665e-07\\
0.321	4.4655421023779e-07\\
0.322	4.43782812873831e-07\\
0.323	4.41031576627927e-07\\
0.324	4.38300587230899e-07\\
0.325	4.35589891137149e-07\\
0.326	4.32899501602081e-07\\
0.327	4.30229404649839e-07\\
0.328	4.27579564846962e-07\\
0.329	4.24949930807254e-07\\
0.33	4.22340440362292e-07\\
0.331	4.19751025341455e-07\\
0.332	4.17181615914425e-07\\
0.333	4.14632144461193e-07\\
0.334	4.12102548942681e-07\\
0.335	4.09592775754849e-07\\
0.336	4.07102782059893e-07\\
0.337	4.04632537595291e-07\\
0.338	4.02182025971214e-07\\
0.339	3.99751245472454e-07\\
0.34	3.97340209390136e-07\\
0.341	3.94948945912162e-07\\
0.342	3.92577497607561e-07\\
0.343	3.90225920544928e-07\\
0.344	3.87894283085106e-07\\
0.345	3.8558266439578e-07\\
0.346	3.83291152731657e-07\\
0.347	3.81019843529199e-07\\
0.348	3.78768837361115e-07\\
0.349	3.7653823779793e-07\\
0.35	3.7432814922007e-07\\
0.351	3.72138674623219e-07\\
0.352	3.69969913456255e-07\\
0.353	3.67821959527817e-07\\
0.354	3.65694899015934e-07\\
0.355	3.63588808607201e-07\\
0.356	3.61503753792958e-07\\
0.357	3.59439787341379e-07\\
0.358	3.57396947964119e-07\\
0.359	3.55375259187228e-07\\
0.36	3.53374728437653e-07\\
0.361	3.51395346346423e-07\\
0.362	3.49437086272035e-07\\
0.363	3.47499904037804e-07\\
0.364	3.45583737879659e-07\\
0.365	3.43688508592512e-07\\
0.366	3.41814119864624e-07\\
0.367	3.39960458785879e-07\\
0.368	3.38127396512131e-07\\
0.369	3.36314789070005e-07\\
0.37	3.34522478281668e-07\\
0.371	3.3275029279119e-07\\
0.372	3.3099804917162e-07\\
0.373	3.29265553094084e-07\\
0.374	3.27552600537214e-07\\
0.375	3.2585897902015e-07\\
0.376	3.24184468838431e-07\\
0.377	3.22528844287672e-07\\
0.378	3.20891874857872e-07\\
0.379	3.19273326383806e-07\\
0.38	3.17672962139523e-07\\
0.381	3.16090543864983e-07\\
0.382	3.14525832715217e-07\\
0.383	3.12978590125959e-07\\
0.384	3.11448578587108e-07\\
0.385	3.0993556232302e-07\\
0.386	3.08439307875042e-07\\
0.387	3.06959584586643e-07\\
0.388	3.05496164991882e-07\\
0.389	3.04048825109174e-07\\
0.39	3.02617344644194e-07\\
0.391	3.0120150710741e-07\\
0.392	2.99801099849968e-07\\
0.393	2.98415914027099e-07\\
0.394	2.97045744494578e-07\\
0.395	2.95690389647018e-07\\
0.396	2.9434965120558e-07\\
0.397	2.93023333964324e-07\\
0.398	2.91711245502572e-07\\
0.399	2.90413195873417e-07\\
0.4	2.89128997274502e-07\\
0.401	2.87858463711161e-07\\
0.402	2.86601410657281e-07\\
0.403	2.85357654722883e-07\\
0.404	2.841270133332e-07\\
0.405	2.82909304425804e-07\\
0.406	2.81704346170831e-07\\
0.407	2.80511956717651e-07\\
0.408	2.79331953973317e-07\\
0.409	2.78164155413424e-07\\
0.41	2.77008377928963e-07\\
0.411	2.75864437709287e-07\\
0.412	2.7473215016339e-07\\
0.413	2.73611329877144e-07\\
0.414	2.72501790607601e-07\\
0.415	2.71403345312321e-07\\
0.416	2.70315806211337e-07\\
0.417	2.69238984881045e-07\\
0.418	2.68172692375528e-07\\
0.419	2.67116739373569e-07\\
0.42	2.66070936347901e-07\\
0.421	2.65035093752609e-07\\
0.422	2.64009022226416e-07\\
0.423	2.6299253280687e-07\\
0.424	2.61985437153363e-07\\
0.425	2.60987547773836e-07\\
0.426	2.59998678253605e-07\\
0.427	2.59018643481573e-07\\
0.428	2.58047259871902e-07\\
0.429	2.57084345577866e-07\\
0.43	2.56129720695684e-07\\
0.431	2.55183207455666e-07\\
0.432	2.54244630399801e-07\\
0.433	2.5331381654309e-07\\
0.434	2.52390595518179e-07\\
0.435	2.51474799702262e-07\\
0.436	2.50566264325448e-07\\
0.437	2.49664827560209e-07\\
0.438	2.48770330592827e-07\\
0.439	2.47882617675601e-07\\
0.44	2.47001536161917e-07\\
0.441	2.46126936524033e-07\\
0.442	2.45258672354541e-07\\
0.443	2.44396600353192e-07\\
0.444	2.43540580299793e-07\\
0.445	2.42690475014907e-07\\
0.446	2.4184615030965e-07\\
0.447	2.41007474926439e-07\\
0.448	2.40174320471724e-07\\
0.449	2.39346561342634e-07\\
0.45	2.38524074648919e-07\\
0.451	2.37706740132283e-07\\
0.452	2.36894440083335e-07\\
0.453	2.36087059258541e-07\\
0.454	2.35284484797875e-07\\
0.455	2.34486606144916e-07\\
0.456	2.33693314969654e-07\\
0.457	2.3290450509503e-07\\
0.458	2.32120072428746e-07\\
0.459	2.31339914899943e-07\\
0.46	2.30563932401796e-07\\
0.461	2.29792026739902e-07\\
0.462	2.29024101587887e-07\\
0.463	2.28260062447826e-07\\
0.464	2.27499816618808e-07\\
0.465	2.2674327317026e-07\\
0.466	2.25990342922217e-07\\
0.467	2.25240938430413e-07\\
0.468	2.24494973977173e-07\\
0.469	2.23752365566482e-07\\
0.47	2.23013030924038e-07\\
0.471	2.22276889500124e-07\\
0.472	2.21543862475573e-07\\
0.473	2.20813872770767e-07\\
0.474	2.2008684505561e-07\\
0.475	2.19362705761075e-07\\
0.476	2.18641383091512e-07\\
0.477	2.17922807036191e-07\\
0.478	2.17206909381232e-07\\
0.479	2.16493623719251e-07\\
0.48	2.15782885459013e-07\\
0.481	2.15074631831609e-07\\
0.482	2.14368801895227e-07\\
0.483	2.13665336537322e-07\\
0.484	2.12964178473421e-07\\
0.485	2.12265272243276e-07\\
0.486	2.11568564204034e-07\\
0.487	2.10874002519392e-07\\
0.488	2.1018153714648e-07\\
0.489	2.09491119819005e-07\\
0.49	2.08802704026968e-07\\
0.491	2.08116244994447e-07\\
0.492	2.07431699653191e-07\\
0.493	2.06749026614487e-07\\
0.494	2.06068186138313e-07\\
0.495	2.05389140100218e-07\\
0.496	2.04711851956409e-07\\
0.497	2.04036286707322e-07\\
0.498	2.03362410859621e-07\\
0.499	2.02690192387166e-07\\
0.5	2.02019600691332e-07\\
0.501	1.99921774886606e-07\\
0.502	1.96659284188707e-07\\
0.503	1.93826544021651e-07\\
0.504	1.92320171837326e-07\\
0.505	1.9221231215336e-07\\
0.506	1.93257434124856e-07\\
0.507	1.94974219116151e-07\\
0.508	1.96810202875218e-07\\
0.509	1.98675492005999e-07\\
0.51	2.0066795746338e-07\\
0.511	2.02976516074798e-07\\
0.512	2.05582564071557e-07\\
0.513	2.08186098211408e-07\\
0.514	2.12612768650251e-07\\
0.515	2.19209281850184e-07\\
0.516	2.26160051853695e-07\\
0.517	2.32051316302953e-07\\
0.518	2.37064413111771e-07\\
0.519	2.41045484235302e-07\\
0.52	2.44797310785909e-07\\
0.521	2.48427081137059e-07\\
0.522	2.52541697670834e-07\\
0.523	2.57133521005864e-07\\
0.524	2.61181446667576e-07\\
0.525	2.66015832402677e-07\\
0.526	2.70399684098937e-07\\
0.527	2.74224188862222e-07\\
0.528	2.77491480119431e-07\\
0.529	2.79652230975773e-07\\
0.53	2.80316177061492e-07\\
0.531	2.82228812692638e-07\\
0.532	2.8307547206627e-07\\
0.533	2.83379236775674e-07\\
0.534	2.84636667017852e-07\\
0.535	2.85707304723405e-07\\
0.536	2.86566593078665e-07\\
0.537	2.87226516380108e-07\\
0.538	2.87731387404381e-07\\
0.539	2.87280702676238e-07\\
0.54	2.84770798016586e-07\\
0.541	2.83300323148088e-07\\
0.542	2.84235472629052e-07\\
0.543	2.85756281514181e-07\\
0.544	2.84332379709936e-07\\
0.545	2.83381688264014e-07\\
0.546	2.79776221757445e-07\\
0.547	2.77718401755589e-07\\
0.548	2.72783322220077e-07\\
0.549	2.72036719266679e-07\\
0.55	2.70163427651372e-07\\
0.551	2.67814926270212e-07\\
0.552	2.67277740622306e-07\\
0.553	2.66401040441592e-07\\
0.554	2.60221027126425e-07\\
0.555	2.53542665195955e-07\\
0.556	2.4718627939966e-07\\
0.557	2.42242976459714e-07\\
0.558	2.38404259915426e-07\\
0.559	2.35826253320768e-07\\
0.56	2.34824503020381e-07\\
0.561	2.31791691632883e-07\\
0.562	2.31714934189437e-07\\
0.563	2.30004236701799e-07\\
0.564	2.28432146513031e-07\\
0.565	2.27017480816487e-07\\
0.566	2.27982524404334e-07\\
0.567	2.29596316710502e-07\\
0.568	2.31800750380992e-07\\
0.569	2.34489651627294e-07\\
0.57	2.3755106656043e-07\\
0.571	2.40893508689493e-07\\
0.572	2.44454062683062e-07\\
0.573	2.48192905645994e-07\\
0.574	2.52081473167307e-07\\
0.575	2.5609081418784e-07\\
0.576	2.60184133817813e-07\\
0.577	2.64314643534246e-07\\
0.578	2.68427681608544e-07\\
0.579	2.72465057387674e-07\\
0.58	2.76369604155775e-07\\
0.581	2.80088593929357e-07\\
0.582	2.83575517085279e-07\\
0.583	2.86790417720699e-07\\
0.584	2.89699341313046e-07\\
0.585	2.92273498750926e-07\\
0.586	2.94488585532893e-07\\
0.587	2.96324451193016e-07\\
0.588	2.97765100619267e-07\\
0.589	2.9879888376039e-07\\
0.59	2.99418700625649e-07\\
0.591	2.99622088187432e-07\\
0.592	2.99411125916234e-07\\
0.593	2.98792163219166e-07\\
0.594	2.97775414943423e-07\\
0.595	2.96374485468892e-07\\
0.596	2.94605873901255e-07\\
0.597	2.92488493490602e-07\\
0.598	2.90043218136981e-07\\
0.599	2.87292454461763e-07\\
0.6	2.84259731719557e-07\\
0.601	2.7901815007514e-07\\
0.602	2.75713402272362e-07\\
0.603	2.71923030539518e-07\\
0.604	2.66919734119337e-07\\
0.605	2.59994000468373e-07\\
0.606	2.52085393416903e-07\\
0.607	2.45348787036208e-07\\
0.608	2.38405507850341e-07\\
0.609	2.31363436991065e-07\\
0.61	2.24140275756563e-07\\
0.611	2.1656077061412e-07\\
0.612	2.07646975689067e-07\\
0.613	1.9615024270819e-07\\
0.614	1.82713776030949e-07\\
0.615	1.6856142799756e-07\\
0.616	1.55076368667196e-07\\
0.617	1.40879335278998e-07\\
0.618	1.28933458467379e-07\\
0.619	1.17279535835233e-07\\
0.62	1.06475303477175e-07\\
0.621	9.52716016376426e-08\\
0.622	8.40931046996443e-08\\
0.623	7.29462561456463e-08\\
0.624	6.09188064496207e-08\\
0.625	5.07715356090838e-08\\
0.626	4.10514203693681e-08\\
0.627	3.186121643752e-08\\
0.628	2.31914999178481e-08\\
0.629	1.44151118517972e-08\\
0.63	5.23167676010333e-09\\
0.631	-2.23952838890838e-09\\
0.632	-1.01508326442751e-08\\
0.633	-1.80604087637783e-08\\
0.634	-2.50949858284074e-08\\
0.635	-3.20253009370884e-08\\
0.636	-3.88284670295187e-08\\
0.637	-4.55187500995749e-08\\
0.638	-5.21429777150138e-08\\
0.639	-5.89572242241931e-08\\
0.64	-6.61308066126753e-08\\
0.641	-7.46091809085978e-08\\
0.642	-8.41846746651217e-08\\
0.643	-9.33572434963417e-08\\
0.644	-1.01971488091651e-07\\
0.645	-1.0894127799269e-07\\
0.646	-1.1521823364358e-07\\
0.647	-1.20982632835932e-07\\
0.648	-1.26886849055163e-07\\
0.649	-1.33176078795242e-07\\
0.65	-1.39801832057585e-07\\
0.651	-1.46580541309925e-07\\
0.652	-1.53214185778295e-07\\
0.653	-1.59547318246398e-07\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	4.22437158318554e-09\\
0.002	1.38095875827529e-08\\
0.003	2.3382912895655e-08\\
0.004	2.8100008714303e-08\\
0.005	2.57699267465863e-08\\
0.006	1.72169652968555e-08\\
0.007	5.42805024775271e-09\\
0.008	-6.25470187808686e-09\\
0.009	-1.61035415323748e-08\\
0.01	-2.4235376249068e-08\\
0.011	-3.27635654232242e-08\\
0.012	-4.49789612462094e-08\\
0.013	-6.2433217392075e-08\\
0.014	-9.00788668570594e-08\\
0.015	-1.29230972197932e-07\\
0.016	-1.73158831853154e-07\\
0.017	-2.15169253393104e-07\\
0.018	-2.51848569293873e-07\\
0.019	-2.83830903450014e-07\\
0.02	-3.15309964950626e-07\\
0.021	-3.51156134750363e-07\\
0.022	-3.94759671788869e-07\\
0.023	-4.46085044509249e-07\\
0.024	-5.02496267114301e-07\\
0.025	-5.59536307934724e-07\\
0.026	-6.13350856841876e-07\\
0.027	-6.62224693790306e-07\\
0.028	-7.06973090071242e-07\\
0.029	-7.49651518937252e-07\\
0.03	-7.93143960613926e-07\\
0.031	-8.37991588500578e-07\\
0.032	-8.84600472442134e-07\\
0.033	-9.31483966567169e-07\\
0.034	-9.75985196795694e-07\\
0.035	-1.01628464532823e-06\\
0.036	-1.05242562595127e-06\\
0.037	-1.08552509860737e-06\\
0.038	-1.11599565248033e-06\\
0.039	-1.14485372239396e-06\\
0.04	-1.17275419654978e-06\\
0.041	-1.20168686925161e-06\\
0.042	-1.2342687109401e-06\\
0.043	-1.26497914176678e-06\\
0.044	-1.28862359168825e-06\\
0.045	-1.30290567114318e-06\\
0.046	-1.30884732537425e-06\\
0.047	-1.31005580397727e-06\\
0.048	-1.31052431261444e-06\\
0.049	-1.31140834378059e-06\\
0.05	-1.31349710583228e-06\\
0.051	-1.31498377373116e-06\\
0.052	-1.31310035255568e-06\\
0.053	-1.30479313782836e-06\\
0.054	-1.28507519299762e-06\\
0.055	-1.25338572104306e-06\\
0.056	-1.21690224479383e-06\\
0.057	-1.18264776276308e-06\\
0.058	-1.15421974754573e-06\\
0.059	-1.13113341252143e-06\\
0.06	-1.10935665421161e-06\\
0.061	-1.0835599443695e-06\\
0.062	-1.05035523752693e-06\\
0.063	-1.00948159295738e-06\\
0.064	-9.63935273825572e-07\\
0.065	-9.18369293483529e-07\\
0.066	-8.76520601433431e-07\\
0.067	-8.40561029313938e-07\\
0.068	-8.09667317214853e-07\\
0.069	-7.80758113984961e-07\\
0.07	-7.52165100119783e-07\\
0.071	-7.21025200372619e-07\\
0.072	-6.88673253249785e-07\\
0.073	-6.57765688173803e-07\\
0.074	-6.29362991319727e-07\\
0.075	-6.0310010606774e-07\\
0.076	-5.80909178904203e-07\\
0.077	-5.63903966605144e-07\\
0.078	-5.49102038318434e-07\\
0.079	-5.3521961204711e-07\\
0.08	-5.2213311990108e-07\\
0.081	-5.09109112521838e-07\\
0.082	-4.97746467989758e-07\\
0.083	-4.86510249383573e-07\\
0.084	-4.78973733922898e-07\\
0.085	-4.7246465128711e-07\\
0.086	-4.6668905256699e-07\\
0.087	-4.61319019071581e-07\\
0.088	-4.56059541221841e-07\\
0.089	-4.50682206646752e-07\\
0.09	-4.45027990053658e-07\\
0.091	-4.38990462268244e-07\\
0.092	-4.32492688139942e-07\\
0.093	-4.25468007360771e-07\\
0.094	-4.17849685345198e-07\\
0.095	-4.09569573485926e-07\\
0.096	-4.00562861936333e-07\\
0.097	-3.90775055269257e-07\\
0.098	-3.80167965729863e-07\\
0.099	-3.68722975064754e-07\\
0.1	-3.56441294668591e-07\\
0.101	-3.43440493388245e-07\\
0.102	-3.34696683481762e-07\\
0.103	-3.25258164281027e-07\\
0.104	-3.1035859939254e-07\\
0.105	-2.87852212711731e-07\\
0.106	-2.58622859264108e-07\\
0.107	-2.26075387198858e-07\\
0.108	-1.92651532367128e-07\\
0.109	-1.60418607748019e-07\\
0.11	-1.29831963497977e-07\\
0.111	-9.8555053160814e-08\\
0.112	-6.41337191182551e-08\\
0.113	-2.38952175756773e-08\\
0.114	2.70428893275993e-08\\
0.115	8.93364728969879e-08\\
0.116	1.56096099400799e-07\\
0.117	2.2065569146241e-07\\
0.118	2.79715435782037e-07\\
0.119	3.33732547177708e-07\\
0.12	3.86638846502777e-07\\
0.121	4.43436353082128e-07\\
0.122	5.07348241642954e-07\\
0.123	5.78497741867511e-07\\
0.124	6.54026938151983e-07\\
0.125	7.29392933074837e-07\\
0.126	8.01080771384442e-07\\
0.127	8.66983616520199e-07\\
0.128	9.27873420841626e-07\\
0.129	9.86584957240239e-07\\
0.13	1.04493884013033e-06\\
0.131	1.10471202162523e-06\\
0.132	1.16523939352508e-06\\
0.133	1.22427705894558e-06\\
0.134	1.28003752427748e-06\\
0.135	1.33280296703679e-06\\
0.136	1.38102260205351e-06\\
0.137	1.42461778611521e-06\\
0.138	1.46566705212204e-06\\
0.139	1.50477843619803e-06\\
0.14	1.5423179328039e-06\\
0.141	1.58350779699933e-06\\
0.142	1.62828284143744e-06\\
0.143	1.67099878619504e-06\\
0.144	1.70655314721981e-06\\
0.145	1.73273243285191e-06\\
0.146	1.75054299525693e-06\\
0.147	1.76336711380194e-06\\
0.148	1.77521527400879e-06\\
0.149	1.78819494104942e-06\\
0.15	1.8024283710966e-06\\
0.151	1.81596098657712e-06\\
0.152	1.82540407221466e-06\\
0.153	1.82911826400619e-06\\
0.154	1.82198473812203e-06\\
0.155	1.80290887197068e-06\\
0.156	1.77896451913571e-06\\
0.157	1.7571980041837e-06\\
0.158	1.74129281780773e-06\\
0.159	1.73068277336005e-06\\
0.16	1.72113512453398e-06\\
0.161	1.70750071345006e-06\\
0.162	1.68633448802174e-06\\
0.163	1.65748691584308e-06\\
0.164	1.62372799452146e-06\\
0.165	1.58966987859496e-06\\
0.166	1.55915691724198e-06\\
0.167	1.53409200672715e-06\\
0.168	1.51362436092957e-06\\
0.169	1.49513605123359e-06\\
0.17	1.47591754865894e-06\\
0.171	1.45479107325409e-06\\
0.172	1.43174486173296e-06\\
0.173	1.40873648883061e-06\\
0.174	1.38786918406449e-06\\
0.175	1.3699397649273e-06\\
0.176	1.35568184801122e-06\\
0.177	1.34476368303439e-06\\
0.178	1.33553970368708e-06\\
0.179	1.32707333119859e-06\\
0.18	1.31896032446551e-06\\
0.181	1.31117844041917e-06\\
0.182	1.30406343266197e-06\\
0.183	1.29775827701056e-06\\
0.184	1.29270079654594e-06\\
0.185	1.28850954303687e-06\\
0.186	1.28490357909865e-06\\
0.187	1.28156913018256e-06\\
0.188	1.27822573355797e-06\\
0.189	1.27465921963251e-06\\
0.19	1.27072399830524e-06\\
0.191	1.26632601890981e-06\\
0.192	1.2613996281006e-06\\
0.193	1.25588842916674e-06\\
0.194	1.24973504055653e-06\\
0.195	1.24287983315682e-06\\
0.196	1.23526570731307e-06\\
0.197	1.22684504813642e-06\\
0.198	1.21758567798648e-06\\
0.199	1.20747408308905e-06\\
0.2	1.19651566237034e-06\\
0.201	1.18473275080592e-06\\
0.202	1.17216155915971e-06\\
0.203	1.15884905356567e-06\\
0.204	1.14485040236155e-06\\
0.205	1.13022717680226e-06\\
0.206	1.11504616592871e-06\\
0.207	1.09937851583525e-06\\
0.208	1.08329891126198e-06\\
0.209	1.06688462019866e-06\\
0.21	1.05021435025927e-06\\
0.211	1.03336696734467e-06\\
0.212	1.01642017890304e-06\\
0.213	9.99449287334748e-07\\
0.214	9.82526090331114e-07\\
0.215	9.65717964809744e-07\\
0.216	9.49087136140324e-07\\
0.217	9.32690113157982e-07\\
0.218	9.16577262988661e-07\\
0.219	9.00792503819156e-07\\
0.22	8.85373102499311e-07\\
0.221	8.70349572112587e-07\\
0.222	8.55745669422873e-07\\
0.223	8.41578492734551e-07\\
0.224	8.27858678181738e-07\\
0.225	8.14590688495129e-07\\
0.226	8.01773184476955e-07\\
0.227	7.89399466758563e-07\\
0.228	7.77457974235395e-07\\
0.229	7.65932825664244e-07\\
0.23	7.54804391772185e-07\\
0.231	7.44049886378453e-07\\
0.232	7.33643966111143e-07\\
0.233	7.23559329165015e-07\\
0.234	7.13767304207102e-07\\
0.235	7.04238421104852e-07\\
0.236	6.9494295574981e-07\\
0.237	6.85851441971504e-07\\
0.238	6.76935144406347e-07\\
0.239	6.68166487190083e-07\\
0.24	6.59519434425887e-07\\
0.241	6.50969819481574e-07\\
0.242	6.42495621242423e-07\\
0.243	6.34077186452821e-07\\
0.244	6.25697398210363e-07\\
0.245	6.17341791521366e-07\\
0.246	6.089986175946e-07\\
0.247	6.00658859239642e-07\\
0.248	5.9231620034886e-07\\
0.249	5.83966952976989e-07\\
0.25	5.75609945978708e-07\\
0.251	5.67246379526464e-07\\
0.252	5.58879650096881e-07\\
0.253	5.50515150689562e-07\\
0.254	5.42160051128163e-07\\
0.255	5.33823063293074e-07\\
0.256	5.25514196056799e-07\\
0.257	5.17244504543547e-07\\
0.258	5.09025838120751e-07\\
0.259	5.00870591261529e-07\\
0.26	4.92791461098721e-07\\
0.261	4.84801215135745e-07\\
0.262	4.76912472189048e-07\\
0.263	4.69137499225505e-07\\
0.264	4.61488026329033e-07\\
0.265	4.53975081595061e-07\\
0.266	4.4660884731412e-07\\
0.267	4.39398538377512e-07\\
0.268	4.32352303419834e-07\\
0.269	4.25477148817063e-07\\
0.27	4.18778885284633e-07\\
0.271	4.12262096476313e-07\\
0.272	4.05930128670977e-07\\
0.273	3.99785100357522e-07\\
0.274	3.93827930287894e-07\\
0.275	3.88058382366091e-07\\
0.276	3.82475125578147e-07\\
0.277	3.77075807045808e-07\\
0.278	3.71857136201412e-07\\
0.279	3.66814978033968e-07\\
0.28	3.61944453346712e-07\\
0.281	3.57240043986949e-07\\
0.282	3.52695701064614e-07\\
0.283	3.4830495425551e-07\\
0.284	3.44061020394082e-07\\
0.285	3.39956909687202e-07\\
0.286	3.35985528028613e-07\\
0.287	3.32139774054252e-07\\
0.288	3.284126297514e-07\\
0.289	3.24797243615125e-07\\
0.29	3.21287005529164e-07\\
0.291	3.17875612735724e-07\\
0.292	3.14557126439665e-07\\
0.293	3.11326018773817e-07\\
0.294	3.08177210022587e-07\\
0.295	3.05106096162269e-07\\
0.296	3.02108566928625e-07\\
0.297	2.99181014757889e-07\\
0.298	2.96320335070534e-07\\
0.299	2.93523918474772e-07\\
0.3	2.90789635556905e-07\\
0.301	2.881158150008e-07\\
0.302	2.85501215835561e-07\\
0.303	2.82944994651861e-07\\
0.304	2.80446668653173e-07\\
0.305	2.78006075415846e-07\\
0.306	2.75623330228735e-07\\
0.307	2.73298781863605e-07\\
0.308	2.7103296759595e-07\\
0.309	2.6882656825551e-07\\
0.31	2.6668036403181e-07\\
0.311	2.64595191701652e-07\\
0.312	2.62571903878806e-07\\
0.313	2.60611330813148e-07\\
0.314	2.58714245191389e-07\\
0.315	2.56881330314764e-07\\
0.316	2.55113151948237e-07\\
0.317	2.53410134058848e-07\\
0.318	2.51772538584666e-07\\
0.319	2.50200449299418e-07\\
0.32	2.48693759771095e-07\\
0.321	2.47252165344418e-07\\
0.322	2.45875159019508e-07\\
0.323	2.4456203104225e-07\\
0.324	2.43311871977114e-07\\
0.325	2.42123578990156e-07\\
0.326	2.40995865037391e-07\\
0.327	2.39927270626679e-07\\
0.328	2.38916177800624e-07\\
0.329	2.37960825978016e-07\\
0.33	2.37059329281117e-07\\
0.331	2.36209694981027e-07\\
0.332	2.35409842694843e-07\\
0.333	2.3465762398375e-07\\
0.334	2.33950842015349e-07\\
0.335	2.33287270975057e-07\\
0.336	2.32664674935446e-07\\
0.337	2.3208082592063e-07\\
0.338	2.3153352093154e-07\\
0.339	2.31020597730503e-07\\
0.34	2.30539949216458e-07\\
0.341	2.30089536254539e-07\\
0.342	2.29667398857995e-07\\
0.343	2.29271665652512e-07\\
0.344	2.28900561586578e-07\\
0.345	2.28552413878596e-07\\
0.346	2.28225656223157e-07\\
0.347	2.27918831304007e-07\\
0.348	2.27630591683305e-07\\
0.349	2.27359699160753e-07\\
0.35	2.27105022712908e-07\\
0.351	2.26865535137791e-07\\
0.352	2.26640308543581e-07\\
0.353	2.26428508827469e-07\\
0.354	2.262293893011e-07\\
0.355	2.26042283615825e-07\\
0.356	2.25866598149108e-07\\
0.357	2.25701804006258e-07\\
0.358	2.25547428789493e-07\\
0.359	2.25403048280642e-07\\
0.36	2.25268278173784e-07\\
0.361	2.2514276598563e-07\\
0.362	2.25026183259789e-07\\
0.363	2.24918218168333e-07\\
0.364	2.24818568600926e-07\\
0.365	2.24726935818455e-07\\
0.366	2.24643018734182e-07\\
0.367	2.24566508868844e-07\\
0.368	2.24497086016666e-07\\
0.369	2.24434414640277e-07\\
0.37	2.24378141003919e-07\\
0.371	2.24327891039139e-07\\
0.372	2.24283268926927e-07\\
0.373	2.24243856369942e-07\\
0.374	2.24209212517702e-07\\
0.375	2.24178874502019e-07\\
0.376	2.24152358530201e-07\\
0.377	2.24129161479909e-07\\
0.378	2.2410876293486e-07\\
0.379	2.24090627596305e-07\\
0.38	2.24074208005087e-07\\
0.381	2.24058947507415e-07\\
0.382	2.24044283397428e-07\\
0.383	2.24029650172295e-07\\
0.384	2.24014482838001e-07\\
0.385	2.23998220205159e-07\\
0.386	2.23980308120962e-07\\
0.387	2.23960202586592e-07\\
0.388	2.23937372713563e-07\\
0.389	2.23911303480744e-07\\
0.39	2.23881498256646e-07\\
0.391	2.23847481058842e-07\\
0.392	2.23808798529548e-07\\
0.393	2.23765021609959e-07\\
0.394	2.23715746903086e-07\\
0.395	2.23660597721261e-07\\
0.396	2.23599224818407e-07\\
0.397	2.23531306812552e-07\\
0.398	2.23456550309373e-07\\
0.399	2.23374689739943e-07\\
0.4	2.23285486933018e-07\\
0.401	2.2318873043963e-07\\
0.402	2.23084234636343e-07\\
0.403	2.22971838631405e-07\\
0.404	2.22851405000835e-07\\
0.405	2.22722818383678e-07\\
0.406	2.22585983963256e-07\\
0.407	2.22440825864011e-07\\
0.408	2.22287285491375e-07\\
0.409	2.22125319841986e-07\\
0.41	2.219548998093e-07\\
0.411	2.21776008510336e-07\\
0.412	2.2158863965347e-07\\
0.413	2.21392795970022e-07\\
0.414	2.21188487724842e-07\\
0.415	2.20975731323857e-07\\
0.416	2.20754548029846e-07\\
0.417	2.20524962797077e-07\\
0.418	2.20287003232643e-07\\
0.419	2.20040698690994e-07\\
0.42	2.19786079502142e-07\\
0.421	2.19523176336054e-07\\
0.422	2.19252019701256e-07\\
0.423	2.18972639572578e-07\\
0.424	2.18685065145308e-07\\
0.425	2.18389324705684e-07\\
0.426	2.18085445611595e-07\\
0.427	2.1777345437287e-07\\
0.428	2.17453376820517e-07\\
0.429	2.17125238354302e-07\\
0.43	2.16789064256086e-07\\
0.431	2.16444880058234e-07\\
0.432	2.16092711953497e-07\\
0.433	2.15732587235745e-07\\
0.434	2.15364534759661e-07\\
0.435	2.14988585407663e-07\\
0.436	2.14604772555286e-07\\
0.437	2.14213132522869e-07\\
0.438	2.13813705007555e-07\\
0.439	2.13406533485416e-07\\
0.44	2.12991665578569e-07\\
0.441	2.12569153379893e-07\\
0.442	2.12139053732698e-07\\
0.443	2.11701428459601e-07\\
0.444	2.11256344539524e-07\\
0.445	2.10803874230473e-07\\
0.446	2.10344095138504e-07\\
0.447	2.09877090232133e-07\\
0.448	2.09402947804556e-07\\
0.449	2.08921761385233e-07\\
0.45	2.08433629603764e-07\\
0.451	2.07938656008992e-07\\
0.452	2.07436948848692e-07\\
0.453	2.06928620812453e-07\\
0.454	2.06413788743766e-07\\
0.455	2.05892573325501e-07\\
0.456	2.05365098744018e-07\\
0.457	2.0483149233767e-07\\
0.458	2.0429188423316e-07\\
0.459	2.03746406976914e-07\\
0.46	2.03195195164121e-07\\
0.461	2.02638385071621e-07\\
0.462	2.02076114297301e-07\\
0.463	2.01508521411686e-07\\
0.464	2.00935745623245e-07\\
0.465	2.00357926461695e-07\\
0.466	1.99775203481853e-07\\
0.467	1.99187715989172e-07\\
0.468	1.98595602790151e-07\\
0.469	1.97999001967371e-07\\
0.47	1.97398050680645e-07\\
0.471	1.96792884994581e-07\\
0.472	1.9618363973254e-07\\
0.473	1.9557044835623e-07\\
0.474	1.94953442870247e-07\\
0.475	1.94332753750517e-07\\
0.476	1.93708509895287e-07\\
0.477	1.93080838596996e-07\\
0.478	1.92449865532779e-07\\
0.479	1.91815714772284e-07\\
0.48	1.91178508800812e-07\\
0.481	1.9053836855412e-07\\
0.482	1.89895413465156e-07\\
0.483	1.8924976151794e-07\\
0.484	1.88601529308656e-07\\
0.485	1.87950832110004e-07\\
0.486	1.87297783938529e-07\\
0.487	1.86642497621784e-07\\
0.488	1.85985084863872e-07\\
0.489	1.85325656308817e-07\\
0.49	1.84664321598515e-07\\
0.491	1.84001189426023e-07\\
0.492	1.833363675818e-07\\
0.493	1.82669962992845e-07\\
0.494	1.82002081753653e-07\\
0.495	1.81332829148767e-07\\
0.496	1.80662309667411e-07\\
0.497	1.79990627007995e-07\\
0.498	1.79317884075724e-07\\
0.499	1.78644182970405e-07\\
0.5	1.77969624967471e-07\\
0.501	1.73019084596493e-07\\
0.502	1.62882598931388e-07\\
0.503	1.52721332203828e-07\\
0.504	1.47341361505886e-07\\
0.505	1.48944480324353e-07\\
0.506	1.567360665492e-07\\
0.507	1.6777548917491e-07\\
0.508	1.78752323118012e-07\\
0.509	1.87956496966772e-07\\
0.51	1.95493227232962e-07\\
0.511	2.03440242847329e-07\\
0.512	2.15060893011306e-07\\
0.513	2.31868731283855e-07\\
0.514	2.58809994837692e-07\\
0.515	2.97224689364242e-07\\
0.516	3.40419297786203e-07\\
0.517	3.81731268794252e-07\\
0.518	4.17757917213642e-07\\
0.519	4.49121881284926e-07\\
0.52	4.79990583879199e-07\\
0.521	5.15204328067898e-07\\
0.522	5.58138639878986e-07\\
0.523	6.08758115296646e-07\\
0.524	6.64447175324431e-07\\
0.525	7.2077566289411e-07\\
0.526	7.73904504485173e-07\\
0.527	8.22124793622959e-07\\
0.528	8.66244991452013e-07\\
0.529	9.08325433850101e-07\\
0.53	9.51228811298045e-07\\
0.531	9.95413650667755e-07\\
0.532	1.04132589539809e-06\\
0.533	1.08748962695415e-06\\
0.534	1.13130035829133e-06\\
0.535	1.17093461933379e-06\\
0.536	1.20644854817816e-06\\
0.537	1.23894489216297e-06\\
0.538	1.26881209746931e-06\\
0.539	1.2970526475411e-06\\
0.54	1.32431310699473e-06\\
0.541	1.35259068353874e-06\\
0.542	1.38450797992342e-06\\
0.543	1.4145597892205e-06\\
0.544	1.43756284903021e-06\\
0.545	1.4512234415177e-06\\
0.546	1.45655939030642e-06\\
0.547	1.4571691519088e-06\\
0.548	1.45703685996263e-06\\
0.549	1.45730323080088e-06\\
0.55	1.4587613526461e-06\\
0.551	1.4596131162316e-06\\
0.552	1.45710321202905e-06\\
0.553	1.44818033815763e-06\\
0.554	1.42786035371093e-06\\
0.555	1.39558058646563e-06\\
0.556	1.35851012917607e-06\\
0.557	1.32366350502757e-06\\
0.558	1.29463390427509e-06\\
0.559	1.27093822645984e-06\\
0.56	1.24855065690346e-06\\
0.561	1.22214901316601e-06\\
0.562	1.18835037939277e-06\\
0.563	1.14689409260653e-06\\
0.564	1.10077276867026e-06\\
0.565	1.0546332080427e-06\\
0.566	1.01220763029869e-06\\
0.567	9.75666906893977e-07\\
0.568	9.44189717005299e-07\\
0.569	9.14696096153075e-07\\
0.57	8.85527445021689e-07\\
0.571	8.53817841130959e-07\\
0.572	8.20907173322257e-07\\
0.573	7.89445136781882e-07\\
0.574	7.6049081146974e-07\\
0.575	7.33675973034053e-07\\
0.576	7.10933039523639e-07\\
0.577	6.93370667360211e-07\\
0.578	6.78019545493312e-07\\
0.579	6.635900519431e-07\\
0.58	6.49964949995694e-07\\
0.581	6.36405271062083e-07\\
0.582	6.24512449931677e-07\\
0.583	6.1272178009217e-07\\
0.584	6.0465439839319e-07\\
0.585	5.97616468413285e-07\\
0.586	5.91314502082561e-07\\
0.587	5.85421043484578e-07\\
0.588	5.7964139421802e-07\\
0.589	5.73747253797816e-07\\
0.59	5.67579543184638e-07\\
0.591	5.61031687327184e-07\\
0.592	5.54026587719705e-07\\
0.593	5.46497454588621e-07\\
0.594	5.38377478187719e-07\\
0.595	5.29598483748543e-07\\
0.596	5.20095664803067e-07\\
0.597	5.09814536988847e-07\\
0.598	4.98716915139485e-07\\
0.599	4.86784167818091e-07\\
0.6	4.74017478138277e-07\\
0.601	4.60533165206516e-07\\
0.602	4.51308529235851e-07\\
0.603	4.41391868752946e-07\\
0.604	4.26016789123354e-07\\
0.605	4.03037473882995e-07\\
0.606	3.73337755879923e-07\\
0.607	3.40322579552195e-07\\
0.608	3.06433428777292e-07\\
0.609	2.7373769312508e-07\\
0.61	2.42690826864696e-07\\
0.611	2.10956167560222e-07\\
0.612	1.76079695566721e-07\\
0.613	1.35388339605113e-07\\
0.614	8.3999632329284e-08\\
0.615	2.12578376941261e-08\\
0.616	-4.59475754691031e-08\\
0.617	-1.10950538004966e-07\\
0.618	-1.70451276494221e-07\\
0.619	-2.2490698482053e-07\\
0.62	-2.78249459457363e-07\\
0.621	-3.35480787504714e-07\\
0.622	-3.99824140790979e-07\\
0.623	-4.71402796795419e-07\\
0.624	-5.47358791388682e-07\\
0.625	-6.23149193060952e-07\\
0.626	-6.95259123398837e-07\\
0.627	-7.61581655388623e-07\\
0.628	-8.22888740950774e-07\\
0.629	-8.82015340049227e-07\\
0.63	-9.4078185153691e-07\\
0.631	-1.00096551873552e-06\\
0.632	-1.06190101263365e-06\\
0.633	-1.12134425666048e-06\\
0.634	-1.17750791486662e-06\\
0.635	-1.23067466117107e-06\\
0.636	-1.279293346489e-06\\
0.637	-1.32328508904245e-06\\
0.638	-1.36472880622165e-06\\
0.639	-1.40423245084242e-06\\
0.64	-1.44216199365953e-06\\
0.641	-1.48374033690022e-06\\
0.642	-1.52890176333099e-06\\
0.643	-1.57200197281875e-06\\
0.644	-1.60793851487957e-06\\
0.645	-1.63449793632122e-06\\
0.646	-1.65268660709897e-06\\
0.647	-1.66588678680065e-06\\
0.648	-1.67810898302396e-06\\
0.649	-1.69146087603358e-06\\
0.65	-1.70606461360003e-06\\
0.651	-1.7199656102393e-06\\
0.652	-1.72977504500301e-06\\
0.653	-1.73385385909732e-06\\
};
\end{axis}

\end{tikzpicture}%

==> posterior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.4\columnwidth,
height = 0.25\columnwidth,
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\footnotesize},
xlabel={Input $\rho_*$},
ymin=-1.75,
ymax=1.75,
%ylabel style={font=\color{white!15!black}},
%ylabel={Output $f(\rho_*)$},
%ylabel style={font=\footnotesize},
axis background/.style={fill=white}
]
\addplot [color=white!80!black, line width=1.3pt, forget plot,dotted]
  table[row sep=crcr]{%
-5	-0.589598476374216\\
-4.99	-0.580127822769919\\
-4.98	-0.570505289059289\\
-4.97	-0.560733941645304\\
-4.96	-0.550814051887805\\
-4.95	-0.540749689483674\\
-4.94	-0.530539215586585\\
-4.93	-0.520185536642685\\
-4.92	-0.509691811768496\\
-4.91	-0.499058785197263\\
-4.9	-0.488283798637735\\
-4.89	-0.477372858534456\\
-4.88	-0.466330456711389\\
-4.87	-0.45515137409404\\
-4.86	-0.443843513275874\\
-4.85	-0.432405914430107\\
-4.84	-0.42084205751317\\
-4.83	-0.409154778004367\\
-4.82	-0.397340649881177\\
-4.81	-0.38541230239444\\
-4.8	-0.37336215851778\\
-4.79	-0.361196975253506\\
-4.78	-0.348921905567338\\
-4.77	-0.33653187979551\\
-4.76	-0.324036102510663\\
-4.75	-0.311435064650412\\
-4.74	-0.298731653653051\\
-4.73	-0.285927885702281\\
-4.72	-0.273025738492272\\
-4.71	-0.260033403041473\\
-4.7	-0.246945009334509\\
-4.69	-0.233772331608988\\
-4.68	-0.220511348626349\\
-4.67	-0.207167068440985\\
-4.66	-0.193744011554981\\
-4.65	-0.180247067316585\\
-4.64	-0.166674095510413\\
-4.63	-0.153034153750842\\
-4.62	-0.139324978765545\\
-4.61	-0.125551272151086\\
-4.6	-0.111722517879014\\
-4.59	-0.0978301086439041\\
-4.58	-0.0838878210544169\\
-4.57	-0.0698975207473731\\
-4.56	-0.0558551169300072\\
-4.55	-0.0417729891045721\\
-4.54	-0.0276499162435151\\
-4.53	-0.0134915220333741\\
-4.52	0.000699494052542549\\
-4.51	0.0149214295362076\\
-4.5	0.0291649846042972\\
-4.49	0.0434310742491198\\
-4.48	0.0577174053294512\\
-4.47	0.0720171447426696\\
-4.46	0.0863261307416943\\
-4.45	0.100644188022976\\
-4.44	0.11496507714065\\
-4.43	0.129285391849413\\
-4.42	0.143601638266158\\
-4.41	0.157907612464087\\
-4.4	0.172202225699722\\
-4.39	0.186481490311283\\
-4.38	0.20074031146531\\
-4.37	0.214976004215689\\
-4.36	0.229185234950763\\
-4.35	0.243360782004845\\
-4.34	0.257501837284937\\
-4.33	0.271601613900255\\
-4.32	0.285659619255281\\
-4.31	0.299673446625257\\
-4.3	0.313630855574212\\
-4.29	0.32753256890821\\
-4.28	0.341378698321424\\
-4.27	0.355158685679627\\
-4.26	0.368872620568293\\
-4.25	0.382516234679108\\
-4.24	0.396084726124643\\
-4.23	0.409572901162932\\
-4.22	0.422974413902915\\
-4.21	0.436294928951278\\
-4.2	0.449517131070821\\
-4.19	0.462650629044632\\
-4.18	0.47567876891311\\
-4.17	0.488606249498637\\
-4.16	0.501429079079055\\
-4.15	0.514135507591399\\
-4.14	0.526729542647363\\
-4.13	0.539201050402147\\
-4.12	0.551552783356748\\
-4.11	0.563772487364649\\
-4.1	0.575861753317666\\
-4.09	0.587813827055018\\
-4.08	0.599631661168801\\
-4.07	0.6113018169467\\
-4.06	0.622824255342797\\
-4.05	0.634197865443446\\
-4.04	0.645414084760508\\
-4.03	0.656467873059787\\
-4.02	0.66736153617359\\
-4.01	0.678086157549346\\
-4	0.688642813715094\\
-3.99	0.699020859468934\\
-3.98	0.709221761529486\\
-3.97	0.719238348407349\\
-3.96	0.729070620846096\\
-3.95	0.73871063109783\\
-3.94	0.748157200346281\\
-3.93	0.757407044846182\\
-3.92	0.766452760426962\\
-3.91	0.775291474387772\\
-3.9	0.783926646767965\\
-3.89	0.792346229825808\\
-3.88	0.800550040562492\\
-3.87	0.808534104418383\\
-3.86	0.816295300265431\\
-3.85	0.823830140170309\\
-3.84	0.831133215676562\\
-3.83	0.838202505693097\\
-3.82	0.845037967325543\\
-3.81	0.851629608534394\\
-3.8	0.857978348598723\\
-3.79	0.864082947190737\\
-3.78	0.869936566005067\\
-3.77	0.875535313315851\\
-3.76	0.880881186455794\\
-3.75	0.885965943395351\\
-3.74	0.890791482929981\\
-3.73	0.895348831071528\\
-3.72	0.899640016790495\\
-3.71	0.903661055686016\\
-3.7	0.907411840318219\\
-3.69	0.910882234094414\\
-3.68	0.914076919382902\\
-3.67	0.91699160897638\\
-3.66	0.919623271161969\\
-3.65	0.921967650895923\\
-3.64	0.924026469934384\\
-3.63	0.925793855942287\\
-3.62	0.927271339124072\\
-3.61	0.928455331785704\\
-3.6	0.929342824141356\\
-3.59	0.929931187843476\\
-3.58	0.93022407133139\\
-3.57	0.930213603001465\\
-3.56	0.929901770684678\\
-3.55	0.929287491690622\\
-3.54	0.928367206500421\\
-3.53	0.927141154718835\\
-3.52	0.925608132810325\\
-3.51	0.923766758246858\\
-3.5	0.9216153387574\\
-3.49	0.919156708421109\\
-3.48	0.916387559707136\\
-3.47	0.913302661230105\\
-3.46	0.909908784494231\\
-3.45	0.9062042030185\\
-3.44	0.902184219820571\\
-3.43	0.897855399836752\\
-3.42	0.893210941047072\\
-3.41	0.888257241059469\\
-3.4	0.882990125335342\\
-3.39	0.877413766460152\\
-3.38	0.871524484683127\\
-3.37	0.865326354210181\\
-3.36	0.858818797083094\\
-3.35	0.852002594070743\\
-3.34	0.844876207261463\\
-3.33	0.837447999143214\\
-3.32	0.829711241555859\\
-3.31	0.821673912210748\\
-3.3	0.81333321376041\\
-3.29	0.80469055742949\\
-3.28	0.795753481890906\\
-3.27	0.786517449231295\\
-3.26	0.776986634914688\\
-3.25	0.767163541057054\\
-3.24	0.757052192351043\\
-3.23	0.746654733961904\\
-3.22	0.735968805041595\\
-3.21	0.725002831319989\\
-3.2	0.713759631998558\\
-3.19	0.702239783662638\\
-3.18	0.690447762976168\\
-3.17	0.678385997435828\\
-3.16	0.666056714740496\\
-3.15	0.653470374304624\\
-3.14	0.640621430027802\\
-3.13	0.627518688658092\\
-3.12	0.614165807250959\\
-3.11	0.60056643563809\\
-3.1	0.586725214543\\
-3.09	0.572645631992663\\
-3.08	0.558331653356821\\
-3.07	0.54378929355088\\
-3.06	0.529022281673024\\
-3.05	0.514037152279202\\
-3.04	0.498837623941822\\
-3.03	0.483431467241952\\
-3.02	0.467818831963639\\
-3.01	0.452007794485172\\
-3	0.436004651516896\\
-2.99	0.419812760197649\\
-2.98	0.403437710113158\\
-2.97	0.38688646149091\\
-2.96	0.37016734806401\\
-2.95	0.353283389009519\\
-2.94	0.336236195706423\\
-2.93	0.319039886039553\\
-2.92	0.301695807880813\\
-2.91	0.284213195762248\\
-2.9	0.266595769113808\\
-2.89	0.248854494806421\\
-2.88	0.230987349174631\\
-2.87	0.213007591963991\\
-2.86	0.194922350147457\\
-2.85	0.176735359785429\\
-2.84	0.158451018337922\\
-2.83	0.140081891243384\\
-2.82	0.121631847924526\\
-2.81	0.103108386519782\\
-2.8	0.084518354358245\\
-2.79	0.0658682764736724\\
-2.78	0.0471657253216106\\
-2.77	0.0284177947579096\\
-2.76	0.0096309264719544\\
-2.75	-0.00918732924202159\\
-2.74	-0.0280289668177319\\
-2.73	-0.0468899409032184\\
-2.72	-0.0657589517314926\\
-2.71	-0.0846316382429864\\
-2.7	-0.103502160980057\\
-2.69	-0.12235714137293\\
-2.68	-0.141196505525192\\
-2.67	-0.16000845530401\\
-2.66	-0.178789042132993\\
-2.65	-0.197527347310198\\
-2.64	-0.216222256187763\\
-2.63	-0.234861455959797\\
-2.62	-0.2534390709569\\
-2.61	-0.271948830141496\\
-2.6	-0.290382689251475\\
-2.59	-0.308736452069648\\
-2.58	-0.327002519441299\\
-2.57	-0.345168242632357\\
-2.56	-0.363236241120669\\
-2.55	-0.381193498321355\\
-2.54	-0.399036116392227\\
-2.53	-0.416755253777344\\
-2.52	-0.434347431253914\\
-2.51	-0.451804518800221\\
-2.5	-0.469119725875405\\
-2.49	-0.486284750505622\\
-2.48	-0.503301642038476\\
-2.47	-0.520156829908805\\
-2.46	-0.536846487059883\\
-2.45	-0.553363453848623\\
-2.44	-0.569705109267203\\
-2.43	-0.585862278952808\\
-2.42	-0.601832267134852\\
-2.41	-0.617608926962489\\
-2.4	-0.633187230756533\\
-2.39	-0.648558689767284\\
-2.38	-0.663722490910917\\
-2.37	-0.678673323797962\\
-2.36	-0.693405528048682\\
-2.35	-0.707910039122932\\
-2.34	-0.722189131878736\\
-2.33	-0.736235558236777\\
-2.32	-0.750046378178152\\
-2.31	-0.763613512232155\\
-2.3	-0.776936904652407\\
-2.29	-0.790012473388609\\
-2.28	-0.802835064297384\\
-2.27	-0.815402137142339\\
-2.26	-0.827709335559802\\
-2.25	-0.839754981361568\\
-2.24	-0.851530436029172\\
-2.23	-0.86304063059408\\
-2.22	-0.874279006534013\\
-2.21	-0.885245343836822\\
-2.2	-0.895929845783295\\
-2.19	-0.906339317258011\\
-2.18	-0.916465889886039\\
-2.17	-0.926308658575435\\
-2.16	-0.935867296940704\\
-2.15	-0.945137855343862\\
-2.14	-0.954124298780273\\
-2.13	-0.962819837439648\\
-2.12	-0.971221863085396\\
-2.11	-0.97933204254006\\
-2.1	-0.987151757273026\\
-2.09	-0.994676092046472\\
-2.08	-1.00190657111778\\
-2.07	-1.00884128556949\\
-2.06	-1.01548329303174\\
-2.05	-1.02182902152223\\
-2.04	-1.02787938170195\\
-2.03	-1.03363484173209\\
-2.02	-1.03909760013457\\
-2.01	-1.04426495784656\\
-2	-1.04913970221538\\
-1.99	-1.05372220042168\\
-1.98	-1.05801031537625\\
-1.97	-1.0620100599164\\
-1.96	-1.06571914473874\\
-1.95	-1.06914109002305\\
-1.94	-1.07227420499933\\
-1.93	-1.07512641120674\\
-1.92	-1.0776930411613\\
-1.91	-1.07997657800673\\
-1.9	-1.08198255311714\\
-1.89	-1.08371512762169\\
-1.88	-1.08516614624078\\
-1.87	-1.08634642581544\\
-1.86	-1.0872587877473\\
-1.85	-1.08790308879602\\
-1.84	-1.08828161349334\\
-1.83	-1.08840053037178\\
-1.82	-1.08825739187976\\
-1.81	-1.08786193515436\\
-1.8	-1.08721099290153\\
-1.79	-1.08631038437286\\
-1.78	-1.08516466808744\\
-1.77	-1.0837794306848\\
-1.76	-1.08215021592205\\
-1.75	-1.08028782739437\\
-1.74	-1.07819299389415\\
-1.73	-1.07586995740491\\
-1.72	-1.07332345886765\\
-1.71	-1.0705558039665\\
-1.7	-1.06757235623124\\
-1.69	-1.0643762009844\\
-1.68	-1.06097047674766\\
-1.67	-1.05736260055848\\
-1.66	-1.05355480987395\\
-1.65	-1.04955054805966\\
-1.64	-1.04535403878619\\
-1.63	-1.04097119197034\\
-1.62	-1.0364056227589\\
-1.61	-1.03166180854346\\
-1.6	-1.02674526651338\\
-1.59	-1.02165670593972\\
-1.58	-1.01640844129969\\
-1.57	-1.01099468784049\\
-1.56	-1.00542600588983\\
-1.55	-0.999705349416118\\
-1.54	-0.993839870740453\\
-1.53	-0.987830935675135\\
-1.52	-0.981683538700398\\
-1.51	-0.975401930766951\\
-1.5	-0.968995025107189\\
-1.49	-0.962461246292862\\
-1.48	-0.955807577197683\\
-1.47	-0.949038720866046\\
-1.46	-0.942159370625973\\
-1.45	-0.935172674525646\\
-1.44	-0.92808646523109\\
-1.43	-0.920899639295067\\
-1.42	-0.913620639351087\\
-1.41	-0.906250486312216\\
-1.4	-0.898797464519427\\
-1.39	-0.891264721535738\\
-1.38	-0.883652036876775\\
-1.37	-0.875968821616814\\
-1.36	-0.868216257991505\\
-1.35	-0.860400811372954\\
-1.34	-0.852524135931576\\
-1.33	-0.844588547282208\\
-1.32	-0.836602083921668\\
-1.31	-0.828566254186846\\
-1.3	-0.820485407599367\\
-1.29	-0.812361456362182\\
-1.28	-0.804197029275546\\
-1.27	-0.796000140028192\\
-1.26	-0.787770915286279\\
-1.25	-0.779513833740898\\
-1.24	-0.771228391072247\\
-1.23	-0.762924463014696\\
-1.22	-0.754597824636369\\
-1.21	-0.746256895973908\\
-1.2	-0.737900789430311\\
-1.19	-0.729534931388818\\
-1.18	-0.721161184067079\\
-1.17	-0.712780071112098\\
-1.16	-0.704396153680602\\
-1.15	-0.696006924869135\\
-1.14	-0.687623845684989\\
-1.13	-0.679244247714944\\
-1.12	-0.670865647319176\\
-1.11	-0.662495941012968\\
-1.1	-0.654137773826213\\
-1.09	-0.64578828565615\\
-1.08	-0.637452465761836\\
-1.07	-0.629126172983183\\
-1.06	-0.620817178389271\\
-1.05	-0.612521741933498\\
-1.04	-0.604248380971149\\
-1.03	-0.595989203186466\\
-1.02	-0.587753687886605\\
-1.01	-0.579534460840327\\
-1	-0.571337296683413\\
-0.99	-0.56316095722407\\
-0.98	-0.555007619295372\\
-0.97	-0.546878225770629\\
-0.96	-0.538768611829273\\
-0.95	-0.530682613652467\\
-0.94	-0.522622226168388\\
-0.93	-0.514583198447984\\
-0.92	-0.506565046633755\\
-0.91	-0.498572010700816\\
-0.9	-0.490600371728447\\
-0.89	-0.482653444077669\\
-0.88	-0.474728538218732\\
-0.87	-0.46682162870688\\
-0.86	-0.458936865470847\\
-0.85	-0.451071073994069\\
-0.84	-0.443223998716596\\
-0.83	-0.435395932355449\\
-0.82	-0.427584101896181\\
-0.81	-0.419790048206869\\
-0.8	-0.41201013435048\\
-0.79	-0.404243257680822\\
-0.78	-0.396488904496325\\
-0.77	-0.388747409473338\\
-0.76	-0.381013345977364\\
-0.75	-0.373290393764102\\
-0.74	-0.365572609479388\\
-0.73	-0.357859596400177\\
-0.72	-0.35015106385984\\
-0.71	-0.342447434623802\\
-0.7	-0.33473739619626\\
-0.69	-0.327029828281357\\
-0.68	-0.319318597758148\\
-0.67	-0.311603051080296\\
-0.66	-0.303879834037258\\
-0.649999999999999	-0.296149325647511\\
-0.64	-0.288405636670212\\
-0.63	-0.280650096566675\\
-0.62	-0.272880177163691\\
-0.61	-0.265095184672419\\
-0.6	-0.257289910731075\\
-0.59	-0.249464576623531\\
-0.58	-0.241617196325171\\
-0.57	-0.233747544456955\\
-0.56	-0.225846878038489\\
-0.55	-0.217920303489247\\
-0.54	-0.20996313738842\\
-0.53	-0.201974966307264\\
-0.52	-0.193950363281043\\
-0.51	-0.18589209929036\\
-0.5	-0.177795707836991\\
-0.49	-0.169659091015054\\
-0.48	-0.161478384894706\\
-0.47	-0.153258395340837\\
-0.46	-0.144991951600324\\
-0.45	-0.1366768132803\\
-0.44	-0.1283169944394\\
-0.43	-0.119904395797559\\
-0.42	-0.111441110986209\\
-0.41	-0.102925440153196\\
-0.399999999999999	-0.0943528239645883\\
-0.39	-0.0857267656345448\\
-0.38	-0.077042206051729\\
-0.37	-0.0683016195572536\\
-0.36	-0.059499618779979\\
-0.35	-0.0506359138297419\\
-0.34	-0.0417143087568441\\
-0.33	-0.0327267276931423\\
-0.32	-0.0236764086884742\\
-0.31	-0.0145613495850857\\
-0.3	-0.00538195858962722\\
-0.29	0.00386150559878365\\
-0.28	0.0131716208455389\\
-0.27	0.0225513941888865\\
-0.26	0.0319953132696565\\
-0.25	0.0415078647567133\\
-0.24	0.0510884047377205\\
-0.23	0.0607343817983701\\
-0.22	0.0704491282816444\\
-0.21	0.0802322245110301\\
-0.2	0.0900813797612335\\
-0.19	0.0999973781225157\\
-0.18	0.109978488472743\\
-0.17	0.120027667134924\\
-0.16	0.13014123842721\\
-0.149999999999999	0.140320943937083\\
-0.14	0.150564114292702\\
-0.13	0.160867758126625\\
-0.12	0.171236480554168\\
-0.11	0.181665798609499\\
-0.0999999999999996	0.192154499346718\\
-0.0899999999999999	0.202701413049061\\
-0.0800000000000001	0.21330375776784\\
-0.0700000000000003	0.223964959836492\\
-0.0599999999999996	0.234680055592046\\
-0.0499999999999998	0.24544782992933\\
-0.04	0.256263836768482\\
-0.0300000000000002	0.267127454171576\\
-0.0199999999999996	0.27804222478179\\
-0.00999999999999979	0.289000566956387\\
0	0.300000550905345\\
0.00999999999999979	0.311040060475074\\
0.0199999999999996	0.322119739356325\\
0.0300000000000002	0.33323582183674\\
0.04	0.34438567686736\\
0.0499999999999998	0.355564210311881\\
0.0599999999999996	0.366772420391133\\
0.0700000000000003	0.378007767991067\\
0.0800000000000001	0.38926535073755\\
0.0899999999999999	0.400542297950464\\
0.0999999999999996	0.411835388211802\\
0.11	0.42314484580063\\
0.12	0.434466643310629\\
0.13	0.445796400394922\\
0.14	0.457130804942455\\
0.149999999999999	0.468466627129668\\
0.16	0.479803089133245\\
0.17	0.491132852857758\\
0.18	0.502459023402152\\
0.19	0.513770987219135\\
0.2	0.525072808541406\\
0.21	0.53635270367474\\
0.22	0.547613519721457\\
0.23	0.55884981195873\\
0.24	0.570061416544663\\
0.25	0.581238127865342\\
0.26	0.592378864593155\\
0.27	0.603483168862689\\
0.28	0.614548401199716\\
0.29	0.625565543457697\\
0.3	0.636535118610006\\
0.31	0.647449882260128\\
0.32	0.658310858085515\\
0.33	0.669113348674013\\
0.34	0.679849672775706\\
0.35	0.690523439120368\\
0.36	0.701126563053853\\
0.37	0.71165439837824\\
0.38	0.722107481863788\\
0.39	0.732481808370779\\
0.399999999999999	0.742771976011465\\
0.41	0.752972212897566\\
0.42	0.763086106855624\\
0.43	0.773105261585734\\
0.44	0.783026534105387\\
0.45	0.792851476628026\\
0.46	0.802570145515457\\
0.47	0.812185358127246\\
0.48	0.821688344047482\\
0.49	0.831082171264031\\
0.5	0.840360841129855\\
0.51	0.849520811853895\\
0.52	0.85855901894769\\
0.53	0.867475705403639\\
0.54	0.876263747697859\\
0.55	0.88492338954242\\
0.56	0.8934534489448\\
0.57	0.901848781938056\\
0.58	0.910106882006585\\
0.59	0.918224644048063\\
0.6	0.926204088528845\\
0.61	0.934038189990905\\
0.62	0.941726777270776\\
0.63	0.949267220264162\\
0.64	0.956658027468184\\
0.649999999999999	0.96389841156332\\
0.66	0.970982154165226\\
0.67	0.977911263726321\\
0.68	0.9846842327308\\
0.69	0.99129775913555\\
0.7	0.997749534458894\\
0.71	1.0040417737287\\
0.72	1.01016813041563\\
0.73	1.01613038015717\\
0.74	1.02192608369978\\
0.75	1.02755263916433\\
0.76	1.03300868718155\\
0.77	1.03830163576827\\
0.78	1.0434182941608\\
0.79	1.0483675247509\\
0.8	1.05314012186166\\
0.81	1.05773907567784\\
0.82	1.06216478440023\\
0.83	1.06641663909239\\
0.84	1.07049283656628\\
0.85	1.07439343543919\\
0.86	1.07811540019888\\
0.87	1.08166440926876\\
0.88	1.0850336411604\\
0.89	1.08822442249159\\
0.9	1.09123681877726\\
0.91	1.09407513735231\\
0.92	1.09673410376766\\
0.93	1.0992154184457\\
0.94	1.10151686113768\\
0.95	1.10364142299152\\
0.96	1.10559007143135\\
0.97	1.10735997159943\\
0.98	1.1089509300214\\
0.99	1.11036708131988\\
1	1.11160498711641\\
1.01	1.11266732827138\\
1.02	1.11355342902219\\
1.03	1.11426296703802\\
1.04	1.11479805336894\\
1.05	1.115159746216\\
1.06	1.11534689700932\\
1.07	1.11535833512664\\
1.08	1.11520044290582\\
1.09	1.1148671210623\\
1.1	1.11436592479145\\
1.11	1.11369069744945\\
1.12	1.1128460237673\\
1.13	1.11183415764434\\
1.14	1.11065122366412\\
1.15	1.10930172940408\\
1.16	1.10778266630937\\
1.17	1.10609918039259\\
1.18	1.10425237685201\\
1.19	1.10223809283255\\
1.2	1.10006236184651\\
1.21	1.09772342947646\\
1.22	1.095219593307\\
1.23	1.09255962059695\\
1.24	1.08973759422909\\
1.25	1.0867552250285\\
1.26	1.08361707842258\\
1.27	1.08031820258155\\
1.28	1.07686754604471\\
1.29	1.07325779789841\\
1.3	1.06949246212394\\
1.31	1.06557524136803\\
1.32	1.06150577260392\\
1.33	1.05728510601331\\
1.34	1.05291081155998\\
1.35	1.04838863161566\\
1.36	1.04371818153963\\
1.37	1.03889692645607\\
1.38	1.03392906205056\\
1.39	1.02881742324943\\
1.4	1.02355667229716\\
1.41	1.01815338081306\\
1.42	1.01260585291842\\
1.43	1.00691538749576\\
1.44	1.00108191830583\\
1.45	0.995107539512473\\
1.46	0.988992043425483\\
1.47	0.982740541971286\\
1.48	0.976346175600959\\
1.49	0.96981364658977\\
1.5	0.963147566956271\\
1.51	0.956342670056843\\
1.52	0.949400456616757\\
1.53	0.942323606965468\\
1.54	0.935115413412358\\
1.55	0.927772040179024\\
1.56	0.920295938122795\\
1.57	0.912684750203134\\
1.58	0.904947231972216\\
1.59	0.897076928713322\\
1.6	0.889077682464048\\
1.61	0.880947578556607\\
1.62	0.872688106155833\\
1.63	0.864301391522384\\
1.64	0.855786528997858\\
1.65	0.847149134519325\\
1.66	0.838380978757132\\
1.67	0.829488399169657\\
1.68	0.820470176379073\\
1.69	0.811331845057084\\
1.7	0.802067463169723\\
1.71	0.792678553251454\\
1.72	0.783170529963336\\
1.73	0.773537690017576\\
1.74	0.763784894590623\\
1.75	0.753911732136986\\
1.76	0.743917304772295\\
1.77	0.733804645069746\\
1.78	0.723573966313854\\
1.79	0.713224024231885\\
1.8	0.702756938029739\\
1.81	0.692173722233231\\
1.82	0.681474121270975\\
1.83	0.670658353167998\\
1.84	0.659726148644433\\
1.85	0.648682715614802\\
1.86	0.637523993509215\\
1.87	0.626252031016038\\
1.88	0.614870515333309\\
1.89	0.603376622269725\\
1.9	0.591770421116178\\
1.91	0.580051760720657\\
1.92	0.568227605305348\\
1.93	0.55629415307215\\
1.94	0.544252516233282\\
1.95	0.532102674948965\\
1.96	0.519850695173103\\
1.97	0.507487278314119\\
1.98	0.495022548103079\\
1.99	0.482452571342673\\
2	0.469780783169705\\
2.01	0.45700712436633\\
2.02	0.444132179074395\\
2.03	0.431159024506796\\
2.04	0.418084620154667\\
2.05	0.404913265354635\\
2.06	0.391644834139806\\
2.07	0.378282599826137\\
2.08	0.364824433645478\\
2.09	0.351270367189327\\
2.1	0.337627735492908\\
2.11	0.323893307790578\\
2.12	0.310067448238071\\
2.13	0.296153314607632\\
2.14	0.282153822813629\\
2.15	0.26806776713163\\
2.16	0.253897767360815\\
2.17	0.23964488005519\\
2.18	0.225310398788163\\
2.19	0.210894813103303\\
2.2	0.19640302471637\\
2.21	0.181834625395492\\
2.22	0.167190778230272\\
2.23	0.152472971176317\\
2.24	0.137686036050132\\
2.25	0.122832397520711\\
2.26	0.107906586636765\\
2.27	0.0929154105597978\\
2.28	0.077862207139777\\
2.29	0.0627486368989204\\
2.3	0.0475745735422411\\
2.31	0.0323440628494834\\
2.32	0.0170600181384257\\
2.33	0.00171849410084873\\
2.34	-0.013669185157448\\
2.35	-0.0291067293111681\\
2.36	-0.0445889050081511\\
2.37	-0.060114701363396\\
2.38	-0.0756807417511965\\
2.39	-0.0912845467899159\\
2.4	-0.106925890204783\\
2.41	-0.122596261920489\\
2.42	-0.138298558235948\\
2.43	-0.154025857118057\\
2.44	-0.169777922945735\\
2.45	-0.185550596652596\\
2.46	-0.201342046628181\\
2.47	-0.217148609457966\\
2.48	-0.232966203790591\\
2.49	-0.248793265810949\\
2.5	-0.264623932404143\\
2.51	-0.28045669606607\\
2.52	-0.29629090755437\\
2.53	-0.312118144816558\\
2.54	-0.327938257821404\\
2.55	-0.343746023117276\\
2.56	-0.359538871287702\\
2.57	-0.375310289693946\\
2.58	-0.391061322211005\\
2.59	-0.406787675579968\\
2.6	-0.422479974123453\\
2.61	-0.438140693671853\\
2.62	-0.453764940662454\\
2.63	-0.469343776888774\\
2.64	-0.484882064006776\\
2.65	-0.500366064944957\\
2.66	-0.515795912550969\\
2.67	-0.53117292619236\\
2.68	-0.546485058148308\\
2.69	-0.561732191595508\\
2.7	-0.576907054153675\\
2.71	-0.592011126667997\\
2.72	-0.607033168864162\\
2.73	-0.621975389935782\\
2.74	-0.636827618592394\\
2.75	-0.651589583717965\\
2.76	-0.666255331787487\\
2.77	-0.680821404092508\\
2.78	-0.695284835870529\\
2.79	-0.709635922341139\\
2.8	-0.723874793003058\\
2.81	-0.737997339283193\\
2.82	-0.751995057067855\\
2.83	-0.76587111519572\\
2.84	-0.77961073656487\\
2.85	-0.793219142804494\\
2.86	-0.806688472229265\\
2.87	-0.82001145242918\\
2.88	-0.83318783638685\\
2.89	-0.846210228277003\\
2.9	-0.859074726866811\\
2.91	-0.871780819789097\\
2.92	-0.884322886547547\\
2.93	-0.896690143929341\\
2.94	-0.908886970939194\\
2.95	-0.920904125997527\\
2.96	-0.932739917607326\\
2.97	-0.944388264996325\\
2.98	-0.955846637006875\\
2.99	-0.967111963773649\\
3	-0.978177766563239\\
3.01	-0.989041552335629\\
3.02	-0.999699396130395\\
3.03	-1.01014620483963\\
3.04	-1.02038044853161\\
3.05	-1.03039862201288\\
3.06	-1.04019463818463\\
3.07	-1.0497665196642\\
3.08	-1.05911157285082\\
3.09	-1.06822343372755\\
3.1	-1.07710441342237\\
3.11	-1.08574493809818\\
3.12	-1.09414685743807\\
3.13	-1.10230331448639\\
3.14	-1.11021442913365\\
3.15	-1.11787724009406\\
3.16	-1.12528567442827\\
3.17	-1.13244132865781\\
3.18	-1.13933834235213\\
3.19	-1.1459755080353\\
3.2	-1.15235090722522\\
3.21	-1.15846350906014\\
3.22	-1.16430895522642\\
3.23	-1.16988598249469\\
3.24	-1.17519323241071\\
3.25	-1.18022685635142\\
3.26	-1.18498968906057\\
3.27	-1.18947425929042\\
3.28	-1.1936858458575\\
3.29	-1.19761858121889\\
3.3	-1.20127366636547\\
3.31	-1.20464556692058\\
3.32	-1.20773914395121\\
3.33	-1.21054981589687\\
3.34	-1.21308041401368\\
3.35	-1.21532422694402\\
3.36	-1.2172876361216\\
3.37	-1.2189674726926\\
3.38	-1.22036427594788\\
3.39	-1.22147587314911\\
3.4	-1.2223052974456\\
3.41	-1.22284921370863\\
3.42	-1.22311432521375\\
3.43	-1.2230936694639\\
3.44	-1.22279033888642\\
3.45	-1.22220617045992\\
3.46	-1.22134452911531\\
3.47	-1.22020169462131\\
3.48	-1.21878121599269\\
3.49	-1.21708545056645\\
3.5	-1.21511238677837\\
3.51	-1.21286478745571\\
3.52	-1.21034612234334\\
3.53	-1.20755559442023\\
3.54	-1.20449583367548\\
3.55	-1.20116934746801\\
3.56	-1.19758072485519\\
3.57	-1.19372663617781\\
3.58	-1.18961261629844\\
3.59	-1.18523875406828\\
3.6	-1.18061175825897\\
3.61	-1.17573261837903\\
3.62	-1.17060165092523\\
3.63	-1.1652237596372\\
3.64	-1.15960082758494\\
3.65	-1.15373501990377\\
3.66	-1.14763269239817\\
3.67	-1.14129517350246\\
3.68	-1.13472368596589\\
3.69	-1.12792437746111\\
3.7	-1.12090331852112\\
3.71	-1.11365549253182\\
3.72	-1.10618832287894\\
3.73	-1.0985107249793\\
3.74	-1.09062212217473\\
3.75	-1.08252488634119\\
3.76	-1.07422323301138\\
3.77	-1.065725084937\\
3.78	-1.05702931535246\\
3.79	-1.04814389736765\\
3.8	-1.03907055500633\\
3.81	-1.02981459638809\\
3.82	-1.0203796104478\\
3.83	-1.01076968738639\\
3.84	-1.00098867405034\\
3.85	-0.991042097694385\\
3.86	-0.980936035602731\\
3.87	-0.970670500396817\\
3.88	-0.96025305678968\\
3.89	-0.949687458226612\\
3.9	-0.938974914942692\\
3.91	-0.928126675599123\\
3.92	-0.917142626382332\\
3.93	-0.906025767759263\\
3.94	-0.894787028412158\\
3.95	-0.883425877133686\\
3.96	-0.871948120202583\\
3.97	-0.860358313016899\\
3.98	-0.848661979199425\\
3.99	-0.836860802586518\\
4	-0.824961278928724\\
4.01	-0.812974235341787\\
4.02	-0.800890590241716\\
4.03	-0.788726307317953\\
4.04	-0.776481388611409\\
4.05	-0.764162704120081\\
4.06	-0.751772978134012\\
4.07	-0.739316310560334\\
4.08	-0.726800939042165\\
4.09	-0.714230557682516\\
4.1	-0.701602535814053\\
4.11	-0.68893011110212\\
4.12	-0.67621200935711\\
4.13	-0.663460196462916\\
4.14	-0.650671471207929\\
4.15	-0.637852155506988\\
4.16	-0.625008080038938\\
4.17	-0.612142688265581\\
4.18	-0.599261565210279\\
4.19	-0.586367340507981\\
4.2	-0.573466564606843\\
4.21	-0.560561653032251\\
4.22	-0.547656225592855\\
4.23	-0.534757631421803\\
4.24	-0.521869317374209\\
4.25	-0.508988336853329\\
4.26	-0.496128572951771\\
4.27	-0.4832901675979\\
4.28	-0.470477435364812\\
4.29	-0.457692857029116\\
4.3	-0.444941077932849\\
4.31	-0.432226825211643\\
4.32	-0.419553677835044\\
4.33	-0.406927921036751\\
4.34	-0.394347408950454\\
4.35	-0.381821947375599\\
4.36	-0.369352094801746\\
4.37	-0.3569436442631\\
4.38	-0.344594863159384\\
4.39	-0.332314104555184\\
4.4	-0.320108847084949\\
4.41	-0.307974138927565\\
4.42	-0.295913931060119\\
4.43	-0.283939949082782\\
4.44	-0.272046327251707\\
4.45	-0.260243977264856\\
4.46	-0.248528881102116\\
4.47	-0.23691142967178\\
4.48	-0.225388533021538\\
4.49	-0.213969007630727\\
4.5	-0.20265194910331\\
4.51	-0.191438957794987\\
4.52	-0.180338217152891\\
4.53	-0.16934871029262\\
4.54	-0.15847421048923\\
4.55	-0.147716182754647\\
4.56	-0.13708340976782\\
4.57	-0.126572933614158\\
4.58	-0.116187485797283\\
4.59	-0.105928832982653\\
4.6	-0.095806057923242\\
4.61	-0.0858138849138064\\
4.62	-0.0759577529847858\\
4.63	-0.0662389819734419\\
4.64	-0.0566643104017068\\
4.65	-0.0472325279597707\\
4.66	-0.03794420317006\\
4.67	-0.0288040686223887\\
4.68	-0.0198109004459145\\
4.69	-0.0109749653049586\\
4.7	-0.00228594625534362\\
4.71	0.00624578702436407\\
4.72	0.0146203440698851\\
4.73	0.0228356781394734\\
4.74	0.0308922672934223\\
4.75	0.0387828706894158\\
4.76	0.0465135278197343\\
4.77	0.0540807550540073\\
4.78	0.0614809580298619\\
4.79	0.0687107448085672\\
4.8	0.0757757818907325\\
4.81	0.0826681675252929\\
4.82	0.0893892811214524\\
4.83	0.0959434968182398\\
4.84	0.102320136760789\\
4.85	0.108526418418771\\
4.86	0.114554221501939\\
4.87	0.120411509185375\\
4.88	0.12609459735407\\
4.89	0.131598043119959\\
4.9	0.136928271346274\\
4.91	0.142078943804842\\
4.92	0.147056462968245\\
4.93	0.151854428486823\\
4.94	0.156478036345003\\
4.95	0.160923193746663\\
4.96	0.165193161741595\\
4.97	0.16928698155703\\
4.98	0.173203096826802\\
4.99	0.176946053973\\
5	0.180512640649532\\
};
\addplot [color=white!80!black, line width=1.3pt, forget plot,dotted]
  table[row sep=crcr]{%
-5	1.23305421774164\\
-4.99	1.23359033365042\\
-4.98	1.23401022195356\\
-4.97	1.23431641260462\\
-4.96	1.2345083521021\\
-4.95	1.23458543114468\\
-4.94	1.23454964427778\\
-4.93	1.23439689680946\\
-4.92	1.23413604346313\\
-4.91	1.23376259579064\\
-4.9	1.23328048613147\\
-4.89	1.23268103630157\\
-4.88	1.23197509688697\\
-4.87	1.23115680373158\\
-4.86	1.2302274344493\\
-4.85	1.22919143832863\\
-4.84	1.22804313698248\\
-4.83	1.22678157873295\\
-4.82	1.22541486899429\\
-4.81	1.22393384615844\\
-4.8	1.22234731193228\\
-4.79	1.22064494087373\\
-4.78	1.21883563947682\\
-4.77	1.21691390758083\\
-4.76	1.21488104754736\\
-4.75	1.21273784904346\\
-4.74	1.21048006361434\\
-4.73	1.20811209645263\\
-4.72	1.2056334951567\\
-4.71	1.20303902752977\\
-4.7	1.20032999678292\\
-4.69	1.19750754683571\\
-4.68	1.19457189274979\\
-4.67	1.19151829291997\\
-4.66	1.18835165403982\\
-4.65	1.18506625076696\\
-4.64	1.18166250580289\\
-4.63	1.17814294675288\\
-4.62	1.17450016310976\\
-4.61	1.17074300283649\\
-4.6	1.16686111529463\\
-4.59	1.16285987810492\\
-4.58	1.1587346467513\\
-4.57	1.15448800009785\\
-4.56	1.15011892064568\\
-4.55	1.14562122761562\\
-4.54	1.1410003132612\\
-4.53	1.13625097724253\\
-4.52	1.13137563322366\\
-4.51	1.12637198150314\\
-4.5	1.12123871356994\\
-4.49	1.11597697735112\\
-4.48	1.11058375135495\\
-4.47	1.10505844769186\\
-4.46	1.09939965494948\\
-4.45	1.09360807578296\\
-4.44	1.08768448487284\\
-4.43	1.08162198307957\\
-4.42	1.07542686157017\\
-4.41	1.06909332611379\\
-4.4	1.06262508482863\\
-4.39	1.05601727194153\\
-4.38	1.04927064352661\\
-4.37	1.04238696566198\\
-4.36	1.03536248832091\\
-4.35	1.02819709004839\\
-4.34	1.0208884362016\\
-4.33	1.01344193612616\\
-4.32	1.00585204065847\\
-4.31	0.998121670158104\\
-4.3	0.99024713347874\\
-4.29	0.982228197761\\
-4.28	0.974069936202383\\
-4.27	0.965765359884687\\
-4.26	0.957319842720153\\
-4.25	0.94873048650866\\
-4.24	0.939999313246049\\
-4.23	0.931119974201358\\
-4.22	0.92210126878581\\
-4.21	0.912940439876364\\
-4.2	0.903633840624951\\
-4.19	0.894188064602766\\
-4.18	0.88459734665151\\
-4.17	0.874865117248751\\
-4.16	0.864993292328356\\
-4.15	0.854982690546443\\
-4.14	0.844829306689923\\
-4.13	0.834540639539571\\
-4.12	0.824110044474924\\
-4.11	0.813544547900316\\
-4.1	0.802843460717695\\
-4.09	0.792007899028729\\
-4.08	0.781038438967743\\
-4.07	0.76993462065268\\
-4.06	0.758703390923569\\
-4.05	0.747338859419428\\
-4.04	0.735849951742886\\
-4.03	0.724231540911015\\
-4.02	0.712490530290941\\
-4.01	0.700624424825306\\
-4	0.688642031852834\\
-3.99	0.676538050729912\\
-3.98	0.664318888541162\\
-3.97	0.651985306078345\\
-3.96	0.639538201812549\\
-3.95	0.626981382324475\\
-3.94	0.614320398985263\\
-3.93	0.601549488981068\\
-3.92	0.588680113773492\\
-3.91	0.575712929005449\\
-3.9	0.562645789173976\\
-3.89	0.549488696484846\\
-3.88	0.536237900361018\\
-3.87	0.522901934666646\\
-3.86	0.509480873115991\\
-3.85	0.495979155925181\\
-3.84	0.482400345574584\\
-3.83	0.468748941639422\\
-3.82	0.455023056952157\\
-3.81	0.441234579041986\\
-3.8	0.427379380415216\\
-3.79	0.413467353213648\\
-3.78	0.39949922284053\\
-3.77	0.385481072203197\\
-3.76	0.371411488993289\\
-3.75	0.357301135984276\\
-3.74	0.343152538270161\\
-3.73	0.328964885496035\\
-3.72	0.314747147811649\\
-3.71	0.300506131170689\\
-3.7	0.286239851924861\\
-3.69	0.271959293479915\\
-3.68	0.25766055394259\\
-3.67	0.243356415840992\\
-3.66	0.229047793085744\\
-3.65	0.21473900520442\\
-3.64	0.200435517135916\\
-3.63	0.186140854416563\\
-3.62	0.171862131536794\\
-3.61	0.157604009181278\\
-3.6	0.143369815569383\\
-3.59	0.129163380049925\\
-3.58	0.114992012492948\\
-3.57	0.100859709863398\\
-3.56	0.0867730841829231\\
-3.55	0.0727310529742445\\
-3.54	0.0587453543199981\\
-3.53	0.044816516637335\\
-3.52	0.0309524423209294\\
-3.51	0.0171579335584928\\
-3.5	0.00343659221671899\\
-3.49	-0.0102064406872224\\
-3.48	-0.0237661986605754\\
-3.47	-0.0372393269340627\\
-3.46	-0.0506162809334051\\
-3.45	-0.0638977558716795\\
-3.44	-0.0770753064983464\\
-3.43	-0.0901478660797508\\
-3.42	-0.103105148146891\\
-3.41	-0.115947387227862\\
-3.4	-0.128665509916823\\
-3.39	-0.141259165245088\\
-3.38	-0.15372086208172\\
-3.37	-0.166046550315799\\
-3.36	-0.178234881317205\\
-3.35	-0.190274955687517\\
-3.34	-0.202167663674945\\
-3.33	-0.213908753218103\\
-3.32	-0.225491767265825\\
-3.31	-0.236913367406093\\
-3.3	-0.248168588307447\\
-3.29	-0.259255585237679\\
-3.28	-0.270169908759864\\
-3.27	-0.280906593033685\\
-3.26	-0.291462130028506\\
-3.25	-0.301833692006378\\
-3.24	-0.312017116853214\\
-3.23	-0.322008660020954\\
-3.22	-0.331806987169587\\
-3.21	-0.341405123225935\\
-3.2	-0.350804896714988\\
-3.19	-0.359999048435542\\
-3.18	-0.368987952386962\\
-3.17	-0.37776543333741\\
-3.16	-0.386334049929783\\
-3.15	-0.394686923793657\\
-3.14	-0.402821797965494\\
-3.13	-0.410734510191955\\
-3.12	-0.418428833231179\\
-3.11	-0.42590040915174\\
-3.1	-0.433147101397542\\
-3.09	-0.440166525278207\\
-3.08	-0.446957009908183\\
-3.07	-0.45351716402085\\
-3.06	-0.459844942062391\\
-3.05	-0.465942247216417\\
-3.04	-0.4718044395961\\
-3.03	-0.477436007668626\\
-3.02	-0.482831761316983\\
-3.01	-0.487988921820643\\
-3	-0.492912629361301\\
-2.99	-0.497597514407433\\
-2.98	-0.502049032882506\\
-2.97	-0.50626059556455\\
-2.96	-0.510238346573028\\
-2.95	-0.513978270686494\\
-2.94	-0.51748373414231\\
-2.93	-0.52075182419918\\
-2.92	-0.523789714118906\\
-2.91	-0.526591133459437\\
-2.9	-0.529162053305222\\
-2.89	-0.531500979905571\\
-2.88	-0.533606255497395\\
-2.87	-0.535487274475394\\
-2.86	-0.537139395468595\\
-2.85	-0.538567372232534\\
-2.84	-0.539770197682357\\
-2.83	-0.540752917682316\\
-2.82	-0.541515476236436\\
-2.81	-0.542062484622634\\
-2.8	-0.542393255612294\\
-2.79	-0.542510223478611\\
-2.78	-0.54242004377759\\
-2.77	-0.542123102380743\\
-2.76	-0.5416230708212\\
-2.75	-0.540920066053579\\
-2.74	-0.54002306183499\\
-2.73	-0.538926091178549\\
-2.72	-0.537642197855209\\
-2.71	-0.536169294443758\\
-2.7	-0.534510315982682\\
-2.69	-0.532674619758687\\
-2.68	-0.530660443580399\\
-2.67	-0.528474367010238\\
-2.66	-0.526121075132669\\
-2.65	-0.523601832867569\\
-2.64	-0.520922464533638\\
-2.63	-0.51808765511074\\
-2.62	-0.515100700890034\\
-2.61	-0.511968483386093\\
-2.6	-0.508689998794294\\
-2.59	-0.505275426698233\\
-2.58	-0.50172882577338\\
-2.57	-0.49805105502915\\
-2.56	-0.494251170783001\\
-2.55	-0.490329915084329\\
-2.54	-0.486297242028264\\
-2.53	-0.482152698109863\\
-2.52	-0.477906010326289\\
-2.51	-0.473559016359265\\
-2.5	-0.469118461009718\\
-2.49	-0.464591130758613\\
-2.48	-0.459977388225392\\
-2.47	-0.455287811110219\\
-2.46	-0.450522939138509\\
-2.45	-0.445689997189494\\
-2.44	-0.440795921889129\\
-2.43	-0.435842293280423\\
-2.42	-0.430840315646346\\
-2.41	-0.425789432650335\\
-2.4	-0.420694909357354\\
-2.39	-0.415566895742176\\
-2.38	-0.410410825195714\\
-2.37	-0.405225079373498\\
-2.36	-0.40002051986168\\
-2.35	-0.39480287933362\\
-2.34	-0.38957097481905\\
-2.33	-0.384340365056765\\
-2.32	-0.379106878170784\\
-2.31	-0.373880336223091\\
-2.3	-0.368665837747217\\
-2.29	-0.363467781422336\\
-2.28	-0.358290490962842\\
-2.27	-0.353142056926546\\
-2.26	-0.348024114195061\\
-2.25	-0.342941988445838\\
-2.24	-0.337904464573484\\
-2.23	-0.332909641818033\\
-2.22	-0.327964012085482\\
-2.21	-0.323078967404912\\
-2.2	-0.318252915386526\\
-2.19	-0.31349261986026\\
-2.18	-0.308801586588747\\
-2.17	-0.304185638151896\\
-2.16	-0.299645272025846\\
-2.15	-0.29519154934035\\
-2.14	-0.290822763174101\\
-2.13	-0.286547313720738\\
-2.12	-0.282366315647662\\
-2.11	-0.278284412387127\\
-2.1	-0.274306088517633\\
-2.09	-0.270435852363441\\
-2.08	-0.266674047081073\\
-2.07	-0.263029471006296\\
-2.06	-0.25949983308476\\
-2.05	-0.25609213437505\\
-2.04	-0.252808975119146\\
-2.03	-0.249653334932588\\
-2.02	-0.246627439664783\\
-2.01	-0.243738950688375\\
-2	-0.240984979641747\\
-1.99	-0.238367822276292\\
-1.98	-0.235893648197497\\
-1.97	-0.233566177693335\\
-1.96	-0.231384188307436\\
-1.95	-0.229350760364754\\
-1.94	-0.227469701425534\\
-1.93	-0.225738915444292\\
-1.92	-0.224163875044603\\
-1.91	-0.222743684913534\\
-1.9	-0.221486144601517\\
-1.89	-0.220385882443762\\
-1.88	-0.219446155963942\\
-1.87	-0.218669158245252\\
-1.86	-0.21805291186189\\
-1.85	-0.217604667630183\\
-1.84	-0.217317752203958\\
-1.83	-0.21719908698139\\
-1.82	-0.217244829654813\\
-1.81	-0.21746048180517\\
-1.8	-0.217837868238582\\
-1.79	-0.218387013775055\\
-1.78	-0.219098367424581\\
-1.77	-0.21998110632278\\
-1.76	-0.221023431825396\\
-1.75	-0.222237098387594\\
-1.74	-0.223614826970753\\
-1.73	-0.225157131348901\\
-1.72	-0.22686243327699\\
-1.71	-0.228730412161357\\
-1.7	-0.230759843392661\\
-1.69	-0.232949097759018\\
-1.68	-0.235298840889345\\
-1.67	-0.237803784902757\\
-1.66	-0.240463574348364\\
-1.65	-0.243278013683435\\
-1.64	-0.246244119500308\\
-1.63	-0.249357882914061\\
-1.62	-0.252619323916541\\
-1.61	-0.256026988403227\\
-1.6	-0.25957653154775\\
-1.59	-0.263262529556301\\
-1.58	-0.267088345605309\\
-1.57	-0.271047140925075\\
-1.56	-0.275133452060756\\
-1.55	-0.2793498174879\\
-1.54	-0.283691971894117\\
-1.53	-0.288149953910238\\
-1.52	-0.292731143645282\\
-1.51	-0.297420186060394\\
-1.5	-0.30222007009625\\
-1.49	-0.307127397159896\\
-1.48	-0.312136795892156\\
-1.47	-0.317241361864646\\
-1.46	-0.322439792492086\\
-1.45	-0.327725649323965\\
-1.44	-0.33309757115081\\
-1.43	-0.338548510338298\\
-1.42	-0.34407338231279\\
-1.41	-0.34967111195915\\
-1.4	-0.355333019680742\\
-1.39	-0.361054562074933\\
-1.38	-0.366833112175142\\
-1.37	-0.372660793441284\\
-1.36	-0.378532511176381\\
-1.35	-0.384445293440906\\
-1.34	-0.390392018698663\\
-1.33	-0.396366949968723\\
-1.32	-0.402363660753211\\
-1.31	-0.408379485652187\\
-1.3	-0.414408436167555\\
-1.29	-0.420442840623561\\
-1.28	-0.426478883803233\\
-1.27	-0.432509124575946\\
-1.26	-0.438527630259157\\
-1.25	-0.444527376145799\\
-1.24	-0.450505849532285\\
-1.23	-0.45645529227392\\
-1.22	-0.462370995090452\\
-1.21	-0.468243043595035\\
-1.2	-0.474070228693217\\
-1.19	-0.47984466630226\\
-1.18	-0.485556339823854\\
-1.17	-0.4912064895435\\
-1.16	-0.4967834462103\\
-1.15	-0.502282824755282\\
-1.14	-0.507696515018118\\
-1.13	-0.513024522518195\\
-1.12	-0.518252697612954\\
-1.11	-0.523380358096622\\
-1.1	-0.528399218189007\\
-1.09	-0.533304486547052\\
-1.08	-0.538089058449815\\
-1.07	-0.542747851479556\\
-1.06	-0.54727612107911\\
-1.05	-0.551663525528005\\
-1.04	-0.555909547041825\\
-1.03	-0.560003875660111\\
-1.02	-0.563943858119642\\
-1.01	-0.567723431785709\\
-1	-0.571337196734146\\
-0.99	-0.574776958297771\\
-0.98	-0.578039861624927\\
-0.97	-0.581119393422268\\
-0.96	-0.584011668613562\\
-0.95	-0.586708853260836\\
-0.94	-0.589208112171841\\
-0.93	-0.591501900960437\\
-0.92	-0.593589390859337\\
-0.91	-0.595464878260672\\
-0.9	-0.597119678450108\\
-0.89	-0.598550984606577\\
-0.88	-0.59975763994173\\
-0.87	-0.60073047966719\\
-0.86	-0.601466360415551\\
-0.85	-0.601963868577435\\
-0.84	-0.602218039625567\\
-0.83	-0.602222073046715\\
-0.82	-0.601976897291097\\
-0.81	-0.60147576367171\\
-0.8	-0.600713664638192\\
-0.79	-0.599690454744996\\
-0.78	-0.598405694133064\\
-0.77	-0.596847234889813\\
-0.76	-0.595022568374621\\
-0.75	-0.592920004140064\\
-0.74	-0.59054107020959\\
-0.73	-0.587886056430482\\
-0.72	-0.584948111638666\\
-0.71	-0.581729366362595\\
-0.7	-0.578224975716829\\
-0.69	-0.574434483276516\\
-0.68	-0.570352431947193\\
-0.67	-0.565984409952633\\
-0.66	-0.561322825191103\\
-0.649999999999999	-0.556371583165303\\
-0.64	-0.551128470753885\\
-0.63	-0.545588682520916\\
-0.62	-0.539757118976192\\
-0.61	-0.533631510719329\\
-0.6	-0.527212396588479\\
-0.59	-0.520498901574487\\
-0.58	-0.513488246015048\\
-0.57	-0.506186150093603\\
-0.56	-0.498589119043944\\
-0.55	-0.49070204436147\\
-0.54	-0.482524159027243\\
-0.53	-0.474056720921265\\
-0.52	-0.465297899465931\\
-0.51	-0.456249710696035\\
-0.5	-0.44691951380591\\
-0.49	-0.437304042626492\\
-0.48	-0.427405144612919\\
-0.47	-0.417230487177361\\
-0.46	-0.406775916537521\\
-0.45	-0.396047694453013\\
-0.44	-0.385044071240138\\
-0.43	-0.373772447425561\\
-0.42	-0.362235917604555\\
-0.41	-0.350438727797877\\
-0.399999999999999	-0.338377537912634\\
-0.39	-0.326063544406489\\
-0.38	-0.313495518369135\\
-0.37	-0.300680601202912\\
-0.36	-0.287619065682363\\
-0.35	-0.274320743002574\\
-0.34	-0.260783524746937\\
-0.33	-0.247014736903513\\
-0.32	-0.233023466749305\\
-0.31	-0.218805340968017\\
-0.3	-0.204375445653373\\
-0.29	-0.189731456214848\\
-0.28	-0.174878531295469\\
-0.27	-0.159827575072976\\
-0.26	-0.1445774062316\\
-0.25	-0.129140191146069\\
-0.24	-0.113517082114021\\
-0.23	-0.097717929089311\\
-0.22	-0.0817442291127536\\
-0.21	-0.065601174340116\\
-0.2	-0.0493018712623393\\
-0.19	-0.0328496460457821\\
-0.18	-0.0162479950340608\\
-0.17	0.000494488229723672\\
-0.16	0.017373203080544\\
-0.149999999999999	0.0343816217829997\\
-0.14	0.0515034867050816\\
-0.13	0.0687456692614042\\
-0.12	0.0860951826051857\\
-0.11	0.103542193517862\\
-0.0999999999999996	0.121084415847523\\
-0.0899999999999999	0.138707134245212\\
-0.0800000000000001	0.156413916009292\\
-0.0700000000000003	0.174189844996675\\
-0.0599999999999996	0.192030468350571\\
-0.0499999999999998	0.209929443209613\\
-0.04	0.227873830634169\\
-0.0300000000000002	0.245862556576147\\
-0.0199999999999996	0.263885434509729\\
-0.00999999999999979	0.281933204449077\\
0	0.300001410827862\\
0.00999999999999979	0.31807794552578\\
0.0199999999999996	0.33616166826015\\
0.0300000000000002	0.354237258529929\\
0.04	0.372305477279222\\
0.0499999999999998	0.390352308381847\\
0.0599999999999996	0.408371093856913\\
0.0700000000000003	0.426356845761329\\
0.0800000000000001	0.444295470483662\\
0.0899999999999999	0.462191144351589\\
0.0999999999999996	0.480022132639616\\
0.11	0.497791207062025\\
0.12	0.515486028547283\\
0.13	0.533096942022008\\
0.14	0.550622286325893\\
0.149999999999999	0.568048934377222\\
0.16	0.58537551915018\\
0.17	0.602587939591692\\
0.18	0.619683488984346\\
0.19	0.636649219747293\\
0.2	0.653485320677238\\
0.21	0.670178200102073\\
0.22	0.686722873095406\\
0.23	0.703113988737743\\
0.24	0.719338307264106\\
0.25	0.735396135277112\\
0.26	0.75127664848697\\
0.27	0.766972801572617\\
0.28	0.782479301269283\\
0.29	0.797791681218068\\
0.3	0.812896049646459\\
0.31	0.827791052404893\\
0.32	0.842469333611576\\
0.33	0.856923857977421\\
0.34	0.87114964824766\\
0.35	0.885140151037094\\
0.36	0.898887472648473\\
0.37	0.912386090130843\\
0.38	0.925634738649479\\
0.39	0.938619911596441\\
0.399999999999999	0.951343931566637\\
0.41	0.963796853204029\\
0.42	0.975972357000714\\
0.43	0.987869149267699\\
0.44	0.999480894591444\\
0.45	1.0107989791304\\
0.46	1.02182255233204\\
0.47	1.03254780773963\\
0.48	1.04296513076483\\
0.49	1.05307769232805\\
0.5	1.06287567416771\\
0.51	1.07235438791612\\
0.52	1.08151392960825\\
0.53	1.09034650436495\\
0.54	1.09885316298955\\
0.55	1.10702962449799\\
0.56	1.11486811082963\\
0.57	1.12236935720317\\
0.58	1.12953263348489\\
0.59	1.13634814906442\\
0.6	1.14281999964529\\
0.61	1.1489432664426\\
0.62	1.15471787710354\\
0.63	1.16013783430007\\
0.64	1.16520287344304\\
0.649999999999999	1.16991434666785\\
0.66	1.17426604365059\\
0.67	1.17826298358052\\
0.68	1.18189346893694\\
0.69	1.1851698882763\\
0.7	1.18808364331172\\
0.71	1.19063382501075\\
0.72	1.19282135995267\\
0.73	1.19465012807821\\
0.74	1.19611323639191\\
0.75	1.19721707284563\\
0.76	1.19795715844638\\
0.77	1.19833815952364\\
0.78	1.19835741642509\\
0.79	1.19801945426078\\
0.8	1.19732088716851\\
0.81	1.1962704408737\\
0.82	1.19486115085538\\
0.83	1.19309892723695\\
0.84	1.19098410211473\\
0.85	1.18852276509587\\
0.86	1.18571185827122\\
0.87	1.18255960729114\\
0.88	1.17906238358684\\
0.89	1.17522753085653\\
0.9	1.17105407176168\\
0.91	1.16654851698922\\
0.92	1.16171416123995\\
0.93	1.15655195556581\\
0.94	1.15106728369012\\
0.95	1.14526600953309\\
0.96	1.1391452531329\\
0.97	1.13271697387445\\
0.98	1.12598213582337\\
0.99	1.11894063870931\\
1	1.11160627677692\\
1.01	1.10397509217724\\
1.02	1.09605577528567\\
1.03	1.08785324668009\\
1.04	1.07937424586887\\
1.05	1.07062342925477\\
1.06	1.06160041713856\\
1.07	1.05231504492979\\
1.08	1.04277663362146\\
1.09	1.03298142250181\\
1.1	1.02294296167604\\
1.11	1.01266577193657\\
1.12	1.00214967242455\\
1.13	0.991409021868523\\
1.14	0.98044678773363\\
1.15	0.969267936058181\\
1.16	0.957877322829802\\
1.17	0.946285604198555\\
1.18	0.934495623668421\\
1.19	0.922514662150991\\
1.2	0.910350405223083\\
1.21	0.898005923640434\\
1.22	0.885491680080299\\
1.23	0.872810662504109\\
1.24	0.859970993312625\\
1.25	0.846981490192742\\
1.26	0.833839759812133\\
1.27	0.820566272847819\\
1.28	0.807157416689642\\
1.29	0.79362391703618\\
1.3	0.779970112587576\\
1.31	0.766204444653881\\
1.32	0.752329741888577\\
1.33	0.738356960900288\\
1.34	0.724289464388614\\
1.35	0.710137785773602\\
1.36	0.69590131589168\\
1.37	0.68159054792025\\
1.38	0.667215068449416\\
1.39	0.65277103649005\\
1.4	0.638274524098127\\
1.41	0.623726294483046\\
1.42	0.609134034992889\\
1.43	0.59450282328881\\
1.44	0.579841135242052\\
1.45	0.565149236430708\\
1.46	0.550439438972067\\
1.47	0.535707767521126\\
1.48	0.520967877935221\\
1.49	0.506221781496404\\
1.5	0.491476471510634\\
1.51	0.476733189567093\\
1.52	0.461999286766739\\
1.53	0.44727909701948\\
1.54	0.432579116113717\\
1.55	0.417899645265939\\
1.56	0.40324690699748\\
1.57	0.388626252554517\\
1.58	0.374043138194309\\
1.59	0.359496751696758\\
1.6	0.344991305494219\\
1.61	0.330533616305218\\
1.62	0.31612647908763\\
1.63	0.301769816957112\\
1.64	0.287470897745624\\
1.65	0.273229166169978\\
1.66	0.259048486882271\\
1.67	0.244934161257056\\
1.68	0.230885615933349\\
1.69	0.216906475976385\\
1.7	0.202997017411604\\
1.71	0.189158700039908\\
1.72	0.175399089114316\\
1.73	0.161712194967497\\
1.74	0.148103228549481\\
1.75	0.134576753163874\\
1.76	0.121127445573736\\
1.77	0.107759354811663\\
1.78	0.0944736105639714\\
1.79	0.0812723433144963\\
1.8	0.0681503294826112\\
1.81	0.055113298093153\\
1.82	0.0421585129840693\\
1.83	0.0292915707196147\\
1.84	0.0165055954453245\\
1.85	0.00380346562046152\\
1.86	-0.00881737324247422\\
1.87	-0.0213537701305071\\
1.88	-0.0338079462388284\\
1.89	-0.0461808325188611\\
1.9	-0.058474676450203\\
1.91	-0.0706904181096887\\
1.92	-0.0828256649686883\\
1.93	-0.0948831035139841\\
1.94	-0.106866149568433\\
1.95	-0.118772196622444\\
1.96	-0.130610809680547\\
1.97	-0.142375308013315\\
1.98	-0.15406835708066\\
1.99	-0.165696910066535\\
2	-0.177255220287957\\
2.01	-0.188751680987567\\
2.02	-0.200186595927316\\
2.03	-0.211562151074305\\
2.04	-0.222877069501384\\
2.05	-0.234136340460596\\
2.06	-0.245342597195125\\
2.07	-0.256497852001034\\
2.08	-0.267602953128417\\
2.09	-0.27865919024122\\
2.1	-0.289671796159308\\
2.11	-0.300642029997575\\
2.12	-0.311573943649317\\
2.13	-0.322468178740532\\
2.14	-0.333323832492002\\
2.15	-0.344147570112474\\
2.16	-0.354939672108621\\
2.17	-0.365703565671631\\
2.18	-0.376439204777062\\
2.19	-0.387152999075951\\
2.2	-0.397840601554562\\
2.21	-0.408511979953664\\
2.22	-0.419163705964337\\
2.23	-0.429802192428064\\
2.24	-0.440423864637379\\
2.25	-0.45103653377069\\
2.26	-0.461635403032825\\
2.27	-0.47222609355829\\
2.28	-0.482809970372155\\
2.29	-0.493393046185097\\
2.3	-0.503971119321767\\
2.31	-0.51454392750141\\
2.32	-0.525118322545344\\
2.33	-0.535694674753418\\
2.34	-0.546270143386189\\
2.35	-0.556850740127401\\
2.36	-0.567434116393667\\
2.37	-0.578023811939378\\
2.38	-0.588619200369531\\
2.39	-0.59921838734784\\
2.4	-0.609825618582759\\
2.41	-0.620439752892495\\
2.42	-0.631064077183977\\
2.43	-0.641694946004063\\
2.44	-0.652332734617562\\
2.45	-0.662980288060027\\
2.46	-0.673633707252308\\
2.47	-0.684296830758227\\
2.48	-0.694965614464378\\
2.49	-0.705643008768375\\
2.5	-0.716326291741478\\
2.51	-0.727011964420412\\
2.52	-0.737704225931039\\
2.53	-0.748400143225329\\
2.54	-0.759097115090707\\
2.55	-0.769795945290343\\
2.56	-0.780492074277626\\
2.57	-0.79118960518098\\
2.58	-0.801880171494006\\
2.59	-0.812569119492694\\
2.6	-0.823249573913191\\
2.61	-0.833922180572249\\
2.62	-0.844580111066971\\
2.63	-0.855226390423843\\
2.64	-0.86585528263053\\
2.65	-0.876465825278334\\
2.66	-0.887057137285167\\
2.67	-0.897625407664189\\
2.68	-0.908165777644639\\
2.69	-0.91867870434085\\
2.7	-0.929159214093596\\
2.71	-0.9396051110065\\
2.72	-0.950010922130333\\
2.73	-0.960376825608515\\
2.74	-0.970699546888398\\
2.75	-0.980971166728158\\
2.76	-0.991192029522163\\
2.77	-1.00135934968762\\
2.78	-1.01146716715356\\
2.79	-1.02151243362687\\
2.8	-1.03149344998291\\
2.81	-1.04140386947222\\
2.82	-1.05123803791616\\
2.83	-1.06099686096854\\
2.84	-1.07067358575974\\
2.85	-1.08026732701502\\
2.86	-1.08976812018597\\
2.87	-1.09917681516048\\
2.88	-1.1084878715901\\
2.89	-1.11769853795223\\
2.9	-1.12680210663542\\
2.91	-1.13579346065453\\
2.92	-1.14467405753293\\
2.93	-1.1534375743588\\
2.94	-1.1620754439509\\
2.95	-1.17058999325425\\
2.96	-1.17896908271929\\
2.97	-1.18721716183857\\
2.98	-1.19532398723133\\
2.99	-1.20328736519934\\
3	-1.21110377962298\\
3.01	-1.21877061910734\\
3.02	-1.22627957701468\\
3.03	-1.23362982483007\\
3.04	-1.24081548053406\\
3.05	-1.24783061361496\\
3.06	-1.25467780251405\\
3.07	-1.261350090381\\
3.08	-1.26783874659748\\
3.09	-1.27414687610487\\
3.1	-1.28026534526762\\
3.11	-1.28619524051007\\
3.12	-1.2919288695056\\
3.13	-1.29746294595472\\
3.14	-1.30279701444122\\
3.15	-1.30792350276918\\
3.16	-1.31284364671497\\
3.17	-1.31755012836743\\
3.18	-1.32204026280601\\
3.19	-1.3263129074949\\
3.2	-1.33036184340628\\
3.21	-1.3341858723333\\
3.22	-1.33778294667234\\
3.23	-1.34114888258982\\
3.24	-1.34427969148264\\
3.25	-1.34717399305694\\
3.26	-1.34982776019796\\
3.27	-1.35224088746939\\
3.28	-1.35440772093832\\
3.29	-1.35633027170543\\
3.3	-1.35800061507262\\
3.31	-1.35941976116216\\
3.32	-1.36058563351747\\
3.33	-1.36149700443759\\
3.34	-1.36214791835203\\
3.35	-1.36254148800453\\
3.36	-1.36267197920138\\
3.37	-1.36254040192755\\
3.38	-1.3621419135753\\
3.39	-1.36148167766298\\
3.4	-1.36054934621334\\
3.41	-1.35935014603474\\
3.42	-1.35788176597508\\
3.43	-1.35614017739196\\
3.44	-1.35412809108113\\
3.45	-1.35184091569553\\
3.46	-1.34928480254589\\
3.47	-1.34644934854487\\
3.48	-1.34334042271328\\
3.49	-1.33995958166188\\
3.5	-1.33629743719124\\
3.51	-1.33236114366962\\
3.52	-1.32814967675586\\
3.53	-1.323660478936\\
3.54	-1.3188971240014\\
3.55	-1.31386020540569\\
3.56	-1.3085445402474\\
3.57	-1.30295158669339\\
3.58	-1.29708780969671\\
3.59	-1.29094961429093\\
3.6	-1.28453868869695\\
3.61	-1.27785340869834\\
3.62	-1.27089674184667\\
3.63	-1.26366840354194\\
3.64	-1.2561716008153\\
3.65	-1.2484053282425\\
3.66	-1.24037371513273\\
3.67	-1.23207820157041\\
3.68	-1.22351635021838\\
3.69	-1.21469265639789\\
3.7	-1.20560853784875\\
3.71	-1.19626803995736\\
3.72	-1.18666896879884\\
3.73	-1.17681536547904\\
3.74	-1.16670946995116\\
3.75	-1.15635153526641\\
3.76	-1.14574907958139\\
3.77	-1.13490190377723\\
3.78	-1.1238097284357\\
3.79	-1.11247873626277\\
3.8	-1.10091080279794\\
3.81	-1.08910675892563\\
3.82	-1.07707223517571\\
3.83	-1.06481219245808\\
3.84	-1.05232554796587\\
3.85	-1.03961921824353\\
3.86	-1.02669092968309\\
3.87	-1.01355209679439\\
3.88	-1.00019938137633\\
3.89	-0.986640297592328\\
3.9	-0.972878205051005\\
3.91	-0.958915412880209\\
3.92	-0.944758027220164\\
3.93	-0.930406447428587\\
3.94	-0.91587018162004\\
3.95	-0.901149555854113\\
3.96	-0.886252163094526\\
3.97	-0.87118034925378\\
3.98	-0.855937944202457\\
3.99	-0.840530582605052\\
4	-0.824962205124136\\
4.01	-0.809240280841605\\
4.02	-0.793365887768777\\
4.03	-0.777347719876351\\
4.04	-0.761185922811182\\
4.05	-0.744891990969673\\
4.06	-0.728467883297051\\
4.07	-0.711917132020323\\
4.08	-0.695248095921107\\
4.09	-0.678465402058592\\
4.1	-0.661573774776537\\
4.11	-0.644578071905528\\
4.12	-0.627487038878188\\
4.13	-0.61030603300114\\
4.14	-0.593034633098948\\
4.15	-0.575687324600873\\
4.16	-0.558264584963194\\
4.17	-0.540776900774646\\
4.18	-0.523224982653494\\
4.19	-0.505616544276049\\
4.2	-0.487962527615851\\
4.21	-0.47026172935514\\
4.22	-0.452523515833523\\
4.23	-0.434758407820304\\
4.24	-0.416969138296512\\
4.25	-0.399161207828229\\
4.26	-0.381339661164432\\
4.27	-0.363512720716785\\
4.28	-0.345690553018981\\
4.29	-0.32787504628761\\
4.3	-0.310076253594221\\
4.31	-0.29229515219671\\
4.32	-0.274543655523421\\
4.33	-0.256825747395917\\
4.34	-0.239151058903672\\
4.35	-0.221520264825616\\
4.36	-0.203947391149875\\
4.37	-0.1864363218291\\
4.38	-0.168990075522307\\
4.39	-0.151617171454181\\
4.4	-0.134327409615901\\
4.41	-0.117127511715981\\
4.42	-0.100015583904466\\
4.43	-0.0830084710851652\\
4.44	-0.0661083458225835\\
4.45	-0.0493218729130609\\
4.46	-0.0326559623908363\\
4.47	-0.0161169189798342\\
4.48	0.000287726608285133\\
4.49	0.0165558522985607\\
4.5	0.0326746529781504\\
4.51	0.0486433178836673\\
4.52	0.0644520026770555\\
4.53	0.0800953851362535\\
4.54	0.0955684133675477\\
4.55	0.110862202614035\\
4.56	0.12597538720639\\
4.57	0.140899742737758\\
4.58	0.155627698106404\\
4.59	0.170153956785953\\
4.6	0.184474382448926\\
4.61	0.198581666382004\\
4.62	0.212470032790274\\
4.63	0.226135805207922\\
4.64	0.239572048193606\\
4.65	0.252774522974798\\
4.66	0.265739004088935\\
4.67	0.278457943915416\\
4.68	0.290927763409837\\
4.69	0.303141996504262\\
4.7	0.3150984005073\\
4.71	0.326786405980274\\
4.72	0.338210571589078\\
4.73	0.349356654634349\\
4.74	0.360232068904499\\
4.75	0.370820704204048\\
4.76	0.381127221195594\\
4.77	0.391142812569795\\
4.78	0.400863493530306\\
4.79	0.410287485319944\\
4.8	0.41941174589079\\
4.81	0.428231619618538\\
4.82	0.436744519369432\\
4.83	0.444946197345331\\
4.84	0.452835658214539\\
4.85	0.460406372869757\\
4.86	0.467660404684992\\
4.87	0.474591892844175\\
4.88	0.481199874268917\\
4.89	0.487480928630904\\
4.9	0.493434232769288\\
4.91	0.499058154423395\\
4.92	0.504349895715042\\
4.93	0.509308550079654\\
4.94	0.513931001373526\\
4.95	0.518218991518906\\
4.96	0.52216885168666\\
4.97	0.525779616363189\\
4.98	0.529051859624424\\
4.99	0.531985977063474\\
5	0.534575231944158\\
};
\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-5	0.513763940591912\\
-4.99	0.518488149673456\\
-4.98	0.523196765047451\\
-4.97	0.527888462079145\\
-4.96	0.532561904624554\\
-4.95	0.537215745430618\\
-4.94	0.541848626545562\\
-4.93	0.546459179739335\\
-4.92	0.55104602693401\\
-4.91	0.555607780644007\\
-4.9	0.560143044425981\\
-4.89	0.564650413338225\\
-4.88	0.569128474409436\\
-4.87	0.573575807116662\\
-4.86	0.577990983872252\\
-4.85	0.582372570519629\\
-4.84	0.58671912683769\\
-4.83	0.591029207053629\\
-4.82	0.595301360363974\\
-4.81	0.599534131463619\\
-4.8	0.603726061082634\\
-4.79	0.60787568653061\\
-4.78	0.611981542248303\\
-4.77	0.616042160366341\\
-4.76	0.620056071270718\\
-4.75	0.624021804174837\\
-4.74	0.627937887697815\\
-4.73	0.631802850448792\\
-4.72	0.635615221616952\\
-4.71	0.639373531566965\\
-4.7	0.643076312439572\\
-4.69	0.646722098757\\
-4.68	0.650309428032901\\
-4.67	0.65383684138651\\
-4.66	0.657302884160697\\
-4.65	0.660706106543606\\
-4.64	0.664045064193523\\
-4.63	0.667318318866677\\
-4.62	0.670524439047605\\
-4.61	0.67366200058176\\
-4.6	0.676729587310002\\
-4.59	0.679725791704625\\
-4.58	0.682649215506578\\
-4.57	0.685498470363493\\
-4.56	0.68827217846819\\
-4.55	0.690968973197268\\
-4.54	0.69358749974944\\
-4.53	0.696126415783212\\
-4.52	0.698584392053556\\
-4.51	0.700960113047193\\
-4.5	0.703252277616112\\
-4.49	0.705459599608936\\
-4.48	0.707580808499774\\
-4.47	0.709614650014158\\
-4.46	0.711559886751696\\
-4.45	0.713415298805055\\
-4.44	0.715179684374889\\
-4.43	0.716851860380326\\
-4.42	0.71843066306465\\
-4.41	0.719914948595767\\
-4.4	0.721303593661099\\
-4.39	0.722595496056514\\
-4.38	0.723789575268916\\
-4.37	0.72488477305212\\
-4.36	0.725880053995638\\
-4.35	0.726774406085995\\
-4.34	0.727566841260223\\
-4.33	0.728256395951146\\
-4.32	0.728842131624114\\
-4.31	0.729323135304799\\
-4.3	0.729698520097728\\
-4.29	0.729967425695177\\
-4.28	0.730129018876088\\
-4.27	0.730182493994663\\
-4.26	0.730127073458305\\
-4.25	0.729962008194555\\
-4.24	0.72968657810672\\
-4.23	0.729300092517853\\
-4.22	0.728801890602774\\
-4.21	0.728191341807827\\
-4.2	0.727467846258067\\
-4.19	0.726630835151573\\
-4.18	0.725679771140616\\
-4.17	0.72461414869938\\
-4.16	0.723433494477973\\
-4.15	0.722137367642462\\
-4.14	0.720725360200667\\
-4.13	0.719197097313467\\
-4.12	0.717552237591377\\
-4.11	0.715790473376163\\
-4.1	0.713911531007259\\
-4.09	0.711915171072801\\
-4.08	0.709801188645022\\
-4.07	0.707569413499873\\
-4.06	0.705219710320621\\
-4.05	0.702751978885296\\
-4.04	0.700166154237794\\
-4.03	0.697462206842477\\
-4.02	0.694640142722144\\
-4.01	0.691700003579212\\
-4	0.688641866900002\\
-3.99	0.685465846041994\\
-3.98	0.68217209030397\\
-3.97	0.67876078497893\\
-3.96	0.675232151389715\\
-3.95	0.671586446907252\\
-3.94	0.667823964951377\\
-3.93	0.663945034974173\\
-3.92	0.659950022425787\\
-3.91	0.655839328702717\\
-3.9	0.651613391078526\\
-3.89	0.647272682617012\\
-3.88	0.642817712067815\\
-3.87	0.6382490237445\\
-3.86	0.63356719738514\\
-3.85	0.628772847995443\\
-3.84	0.62386662567448\\
-3.83	0.618849215423081\\
-3.82	0.613721336934979\\
-3.81	0.608483744370781\\
-3.8	0.603137226114889\\
-3.79	0.597682604515464\\
-3.78	0.59212073560756\\
-3.77	0.586452508819584\\
-3.76	0.580678846663198\\
-3.75	0.574800704406846\\
-3.74	0.568819069733064\\
-3.73	0.562734962379756\\
-3.72	0.556549433765631\\
-3.71	0.55026356659999\\
-3.7	0.543878474477094\\
-3.69	0.537395301455325\\
-3.68	0.530815221621372\\
-3.67	0.524139438639697\\
-3.66	0.517369185287516\\
-3.65	0.510505722975583\\
-3.64	0.503550341255028\\
-3.63	0.496504357310545\\
-3.62	0.489369115440218\\
-3.61	0.48214598652229\\
-3.6	0.47483636746917\\
-3.59	0.467441680669032\\
-3.58	0.45996337341528\\
-3.57	0.452402917324277\\
-3.56	0.444761807741622\\
-3.55	0.437041563137373\\
-3.54	0.429243724490547\\
-3.53	0.421369854663272\\
-3.52	0.41342153776497\\
-3.51	0.405400378506942\\
-3.5	0.397308001547739\\
-3.49	0.389146050829728\\
-3.48	0.38091618890723\\
-3.47	0.372620096266656\\
-3.46	0.364259470639025\\
-3.45	0.355836026305306\\
-3.44	0.347351493394977\\
-3.43	0.338807617178251\\
-3.42	0.33020615735237\\
-3.41	0.321548887322418\\
-3.4	0.312837593477081\\
-3.39	0.304074074459791\\
-3.38	0.295260140435695\\
-3.37	0.286397612354902\\
-3.36	0.277488321212432\\
-3.35	0.268534107305348\\
-3.34	0.25953681948748\\
-3.33	0.250498314422229\\
-3.32	0.241420455833879\\
-3.31	0.232305113757875\\
-3.3	0.223154163790527\\
-3.29	0.21396948633858\\
-3.28	0.204752965869108\\
-3.27	0.195506490160188\\
-3.26	0.186231949552793\\
-3.25	0.176931236204364\\
-3.24	0.167606243344499\\
-3.23	0.15825886453321\\
-3.22	0.148890992922189\\
-3.21	0.139504520519527\\
-3.2	0.130101337458306\\
-3.19	0.120683331269524\\
-3.18	0.11125238615977\\
-3.17	0.101810382294063\\
-3.16	0.0923591950843021\\
-3.15	0.082900694483727\\
-3.14	0.0734367442878094\\
-3.13	0.0639692014419786\\
-3.12	0.0544999153565869\\
-3.11	0.0450307272295125\\
-3.1	0.035563469376786\\
-3.09	0.0260999645716286\\
-3.08	0.0166420253922761\\
-3.07	0.0071914535789669\\
-3.06	-0.00224996059955115\\
-3.05	-0.0116804389696287\\
-3.04	-0.0210982160660989\\
-3.03	-0.0305015397350861\\
-3.02	-0.0398886717259118\\
-3.01	-0.0492578882717698\\
-3	-0.0586074806588553\\
-2.99	-0.0679357557836415\\
-2.98	-0.0772410366979975\\
-2.97	-0.0865216631418687\\
-2.96	-0.0957759920632251\\
-2.95	-0.105002398125021\\
-2.94	-0.114199274198891\\
-2.93	-0.123365031845341\\
-2.92	-0.132498101780183\\
-2.91	-0.14159693432699\\
-2.9	-0.150659999855344\\
-2.89	-0.159685789204673\\
-2.88	-0.168672814093464\\
-2.87	-0.177619607513673\\
-2.86	-0.186524724110156\\
-2.85	-0.195386740544937\\
-2.84	-0.20420425584617\\
-2.83	-0.212975891741649\\
-2.82	-0.221700292976716\\
-2.81	-0.230376127616468\\
-2.8	-0.239002087332123\\
-2.79	-0.247576887671469\\
-2.78	-0.256099268313288\\
-2.77	-0.264567993305689\\
-2.76	-0.272981851288274\\
-2.75	-0.281339655698089\\
-2.74	-0.289640244959318\\
-2.73	-0.29788248265667\\
-2.72	-0.30606525769247\\
-2.71	-0.31418748442741\\
-2.7	-0.322248102804987\\
-2.69	-0.330246078459633\\
-2.68	-0.338180402808562\\
-2.67	-0.346050093127365\\
-2.66	-0.353854192609416\\
-2.65	-0.361591770409125\\
-2.64	-0.369261921669134\\
-2.63	-0.376863767531513\\
-2.62	-0.384396455133063\\
-2.61	-0.391859157584821\\
-2.6	-0.399251073935888\\
-2.59	-0.406571429121692\\
-2.58	-0.413819473896832\\
-2.57	-0.420994484752645\\
-2.56	-0.428095763819639\\
-2.55	-0.435122638754982\\
-2.54	-0.442074462615195\\
-2.53	-0.448950613714251\\
-2.52	-0.45575049546727\\
-2.51	-0.462473536220006\\
-2.5	-0.469119189064356\\
-2.49	-0.475686931640096\\
-2.48	-0.482176265923079\\
-2.47	-0.488586718000143\\
-2.46	-0.494917837830968\\
-2.45	-0.501169198997142\\
-2.44	-0.507340398438694\\
-2.43	-0.513431056178377\\
-2.42	-0.519440815033974\\
-2.41	-0.525369340318905\\
-2.4	-0.531216319531455\\
-2.39	-0.536981462032889\\
-2.38	-0.542664498714789\\
-2.37	-0.548265181655919\\
-2.36	-0.553783283768926\\
-2.35	-0.559218598437224\\
-2.34	-0.564570939142375\\
-2.33	-0.569840139082306\\
-2.32	-0.575026050780718\\
-2.31	-0.580128545688009\\
-2.3	-0.585147513774093\\
-2.29	-0.590082863113436\\
-2.28	-0.5949345194627\\
-2.27	-0.59970242583133\\
-2.26	-0.604386542045483\\
-2.25	-0.608986844305626\\
-2.24	-0.613503324738225\\
-2.23	-0.617935990941851\\
-2.22	-0.622284865528125\\
-2.21	-0.62654998565784\\
-2.2	-0.630731402572686\\
-2.19	-0.634829181122908\\
-2.18	-0.638843399291339\\
-2.17	-0.642774147714139\\
-2.16	-0.646621529198664\\
-2.15	-0.650385658238832\\
-2.14	-0.654066660528377\\
-2.13	-0.65766467247238\\
-2.12	-0.661179840697445\\
-2.11	-0.664612321560942\\
-2.1	-0.667962280659652\\
-2.09	-0.671229892338236\\
-2.08	-0.674415339197889\\
-2.07	-0.677518811605564\\
-2.06	-0.680540507204135\\
-2.05	-0.683480630423891\\
-2.04	-0.686339391995712\\
-2.03	-0.689117008466309\\
-2.02	-0.691813701715891\\
-2.01	-0.694429698478625\\
-2	-0.696965229866238\\
-1.99	-0.699420530895126\\
-1.98	-0.701795840017323\\
-1.97	-0.704091398655664\\
-1.96	-0.706307450743504\\
-1.95	-0.708444242269308\\
-1.94	-0.710502020826469\\
-1.93	-0.712481035168663\\
-1.92	-0.714381534771072\\
-1.91	-0.716203769397797\\
-1.9	-0.717947988675759\\
-1.89	-0.719614441675407\\
-1.88	-0.721203376498522\\
-1.87	-0.722715039873422\\
-1.86	-0.724149676757846\\
-1.85	-0.72550752994979\\
-1.84	-0.726788839706598\\
-1.83	-0.727993843372534\\
-1.82	-0.72912277501513\\
-1.81	-0.730175865070543\\
-1.8	-0.731153339998175\\
-1.79	-0.73205542194478\\
-1.78	-0.732882328418313\\
-1.77	-0.733634271971722\\
-1.76	-0.734311459896901\\
-1.75	-0.734914093929022\\
-1.74	-0.735442369961436\\
-1.73	-0.735896477771334\\
-1.72	-0.736276600756351\\
-1.71	-0.736582915682294\\
-1.7	-0.736815592442148\\
-1.69	-0.736974793826532\\
-1.68	-0.73706067530574\\
-1.67	-0.737073384823517\\
-1.66	-0.737013062602704\\
-1.65	-0.736879840962863\\
-1.64	-0.736673844150009\\
-1.63	-0.736395188178556\\
-1.62	-0.736043980685562\\
-1.61	-0.735620320797375\\
-1.6	-0.735124299008755\\
-1.59	-0.734555997074534\\
-1.58	-0.733915487913903\\
-1.57	-0.733202835527347\\
-1.56	-0.732418094926293\\
-1.55	-0.731561312075508\\
-1.54	-0.73063252384826\\
-1.53	-0.729631757994283\\
-1.52	-0.728559033120529\\
-1.51	-0.727414358684736\\
-1.5	-0.726197735001783\\
-1.49	-0.724909153262832\\
-1.48	-0.723548595567222\\
-1.47	-0.722116034967089\\
-1.46	-0.720611435524672\\
-1.45	-0.719034752382244\\
-1.44	-0.71738593184463\\
-1.43	-0.715664911474226\\
-1.42	-0.713871620198463\\
-1.41	-0.712005978429616\\
-1.4	-0.710067898196886\\
-1.39	-0.708057283290643\\
-1.38	-0.705974029418732\\
-1.37	-0.703818024374725\\
-1.36	-0.701589148218003\\
-1.35	-0.699287273465531\\
-1.34	-0.696912265295194\\
-1.33	-0.694463981760561\\
-1.32	-0.691942274016901\\
-1.31	-0.689346986558323\\
-1.3	-0.686677957465857\\
-1.29	-0.6839350186663\\
-1.28	-0.681117996201676\\
-1.27	-0.678226710509086\\
-1.26	-0.67526097671079\\
-1.25	-0.67222060491431\\
-1.24	-0.669105400522337\\
-1.23	-0.665915164552263\\
-1.22	-0.662649693965089\\
-1.21	-0.659308782003507\\
-1.2	-0.655892218538918\\
-1.19	-0.652399790427164\\
-1.18	-0.648831281872716\\
-1.17	-0.645186474801099\\
-1.16	-0.641465149239276\\
-1.15	-0.637667083703761\\
-1.14	-0.633792055596187\\
-1.13	-0.629839841606069\\
-1.12	-0.625810218120498\\
-1.11	-0.621702961640479\\
-1.1	-0.617517849203654\\
-1.09	-0.61325465881311\\
-1.08	-0.608913169871999\\
-1.07	-0.604493163623677\\
-1.06	-0.599994423597064\\
-1.05	-0.595416736056937\\
-1.04	-0.59075989045884\\
-1.03	-0.586023679908329\\
-1.02	-0.58120790162423\\
-1.01	-0.576312357405601\\
-1	-0.571336854102093\\
-0.99	-0.566281204087391\\
-0.98	-0.561145225735414\\
-0.97	-0.555928743898964\\
-0.96	-0.550631590390488\\
-0.95	-0.545253604464648\\
-0.94	-0.539794633302349\\
-0.93	-0.534254532495924\\
-0.92	-0.528633166535126\\
-0.91	-0.52293040929361\\
-0.9	-0.517146144515565\\
-0.89	-0.511280266302171\\
-0.88	-0.505332679597547\\
-0.87	-0.499303300673841\\
-0.86	-0.493192057615162\\
-0.85	-0.486998890799972\\
-0.84	-0.480723753381656\\
-0.83	-0.474366611766882\\
-0.82	-0.467927446091465\\
-0.81	-0.461406250693362\\
-0.8	-0.454803034582489\\
-0.79	-0.448117821907013\\
-0.78	-0.441350652415798\\
-0.77	-0.434501581916657\\
-0.76	-0.427570682730104\\
-0.75	-0.420558044138248\\
-0.74	-0.413463772828528\\
-0.73	-0.406287993331946\\
-0.72	-0.399030848455487\\
-0.71	-0.391692499708386\\
-0.7	-0.384273127721943\\
-0.69	-0.376772932662558\\
-0.68	-0.369192134637672\\
-0.67	-0.361530974094295\\
-0.66	-0.353789712209835\\
-0.649999999999999	-0.345968631274888\\
-0.64	-0.338068035067722\\
-0.63	-0.330088249220119\\
-0.62	-0.322029621574316\\
-0.61	-0.313892522530717\\
-0.6	-0.305677345386119\\
-0.59	-0.297384506662147\\
-0.58	-0.289014446423619\\
-0.57	-0.280567628586585\\
-0.56	-0.272044541215737\\
-0.55	-0.26344569681096\\
-0.54	-0.254771632582725\\
-0.53	-0.246022910716101\\
-0.52	-0.237200118623115\\
-0.51	-0.228303869183217\\
-0.5	-0.219334800971619\\
-0.49	-0.210293578475259\\
-0.48	-0.201180892296182\\
-0.47	-0.191997459342092\\
-0.46	-0.182744023003876\\
-0.45	-0.173421353319887\\
-0.44	-0.164030247126777\\
-0.43	-0.154571528196692\\
-0.42	-0.145046047360633\\
-0.41	-0.135454682617801\\
-0.399999999999999	-0.125798339230757\\
-0.39	-0.116077949806229\\
-0.38	-0.106294474361386\\
-0.37	-0.0964489003754601\\
-0.36	-0.0865422428265468\\
-0.35	-0.0765755442134485\\
-0.34	-0.0665498745624493\\
-0.33	-0.0564663314188754\\
-0.32	-0.0463260398233535\\
-0.31	-0.0361301522726441\\
-0.3	-0.0258798486649704\\
-0.29	-0.0155763362297387\\
-0.28	-0.00522084944158988\\
-0.27	0.0051853500812974\\
-0.26	0.0156409736947039\\
-0.25	0.0261447058617312\\
-0.24	0.036695204302049\\
-0.23	0.0472911001570772\\
-0.22	0.0579309981711112\\
-0.21	0.0686134768884192\\
-0.2	0.0793370888662965\\
-0.19	0.0901003609040827\\
-0.18	0.100901794288117\\
-0.17	0.111739865052618\\
-0.16	0.12261302425643\\
-0.149999999999999	0.133519698275613\\
-0.14	0.1444582891118\\
-0.13	0.155427174716271\\
-0.12	0.166424709329653\\
-0.11	0.177449223837169\\
-0.0999999999999996	0.188499026139335\\
-0.0899999999999999	0.199572401537991\\
-0.0800000000000001	0.210667613137566\\
-0.0700000000000003	0.221782902261427\\
-0.0599999999999996	0.232916488883191\\
-0.0499999999999998	0.244066572072833\\
-0.04	0.255231330457462\\
-0.0300000000000002	0.266408922696558\\
-0.0199999999999996	0.277597487971516\\
-0.00999999999999979	0.288795146489297\\
0	0.3\\
0.00999999999999979	0.311210132328119\\
0.0199999999999996	0.322423609917293\\
0.0300000000000002	0.333638482388302\\
0.04	0.344852783110072\\
0.0499999999999998	0.35606452978345\\
0.0599999999999996	0.367271725037475\\
0.0700000000000003	0.378472357037884\\
0.0800000000000001	0.389664400107574\\
0.0899999999999999	0.400845815358733\\
0.0999999999999996	0.412014551336343\\
0.11	0.423168544672741\\
0.12	0.434305720752937\\
0.13	0.445423994390357\\
0.14	0.456521270512672\\
0.149999999999999	0.467595444857386\\
0.16	0.478644404676824\\
0.17	0.489666029452159\\
0.18	0.500658191616128\\
0.19	0.511618757284043\\
0.2	0.522545586992731\\
0.21	0.533436536447006\\
0.22	0.544289457273287\\
0.23	0.555102197779944\\
0.24	0.565872603723981\\
0.25	0.576598519083619\\
0.26	0.587277786836388\\
0.27	0.597908249742259\\
0.28	0.608487751131424\\
0.29	0.619014135696254\\
0.3	0.629485250287009\\
0.31	0.639898944710843\\
0.32	0.650253072533653\\
0.33	0.660545491884316\\
0.34	0.67077406626085\\
0.35	0.680936665338033\\
0.36	0.69103116577602\\
0.37	0.701055452029469\\
0.38	0.711007417156729\\
0.39	0.720884963628583\\
0.399999999999999	0.730686004136089\\
0.41	0.740408462397039\\
0.42	0.750050273960538\\
0.43	0.759609387009238\\
0.44	0.769083763158743\\
0.45	0.778471378253685\\
0.46	0.78777022316001\\
0.47	0.796978304552984\\
0.48	0.806093645700432\\
0.49	0.815114287240731\\
0.5	0.824038287955092\\
0.51	0.832863725533637\\
0.52	0.841588697334805\\
0.53	0.85021132113762\\
0.54	0.858729735886339\\
0.55	0.867142102427036\\
0.56	0.875446604235634\\
0.57	0.883641448136962\\
0.58	0.891724865014343\\
0.59	0.899695110509314\\
0.6	0.907550465710992\\
0.61	0.915289237834677\\
0.62	0.922909760889252\\
0.63	0.930410396332959\\
0.64	0.937789533717134\\
0.649999999999999	0.945045591317486\\
0.66	0.952177016752525\\
0.67	0.95918228758874\\
0.68	0.966059911932143\\
0.69	0.972808429005798\\
0.7	0.979426409712969\\
0.71	0.985912457185521\\
0.72	0.992265207317237\\
0.73	0.998483329281687\\
0.74	1.00456552603435\\
0.75	1.01051053479863\\
0.76	1.01631712753551\\
0.77	1.02198411139644\\
0.78	1.02751032915935\\
0.79	1.03289465964733\\
0.8	1.03813601812977\\
0.81	1.04323335670581\\
0.82	1.04818566466968\\
0.83	1.05299196885789\\
0.84	1.05765133397786\\
0.85	1.06216286291796\\
0.86	1.06652569703868\\
0.87	1.07073901644478\\
0.88	1.07480204023823\\
0.89	1.07871402675179\\
0.9	1.08247427376322\\
0.91	1.08608211868973\\
0.92	1.08953693876287\\
0.93	1.09283815118356\\
0.94	1.09598521325721\\
0.95	1.09897762250896\\
0.96	1.1018149167789\\
0.97	1.10449667429722\\
0.98	1.10702251373938\\
0.99	1.10939209426116\\
1	1.1116051155137\\
1.01	1.11366131763843\\
1.02	1.11556048124213\\
1.03	1.11730242735191\\
1.04	1.11888701735041\\
1.05	1.12031415289116\\
1.06	1.1215837757942\\
1.07	1.12269586792219\\
1.08	1.12365045103695\\
1.09	1.12444758663674\\
1.1	1.12508737577428\\
1.11	1.12556995885581\\
1.12	1.12589551542128\\
1.13	1.1260642639059\\
1.14	1.12607646138323\\
1.15	1.12593240329007\\
1.16	1.12563242313331\\
1.17	1.12517689217914\\
1.18	1.12456621912463\\
1.19	1.12380084975222\\
1.2	1.12288126656723\\
1.21	1.12180798841871\\
1.22	1.12058157010401\\
1.23	1.11920260195731\\
1.24	1.11767170942252\\
1.25	1.11598955261077\\
1.26	1.11415682584298\\
1.27	1.11217425717783\\
1.28	1.1100426079254\\
1.29	1.10776267214704\\
1.3	1.10533527614172\\
1.31	1.10276127791933\\
1.32	1.10004156666133\\
1.33	1.09717706216917\\
1.34	1.09416871430089\\
1.35	1.09101750239637\\
1.36	1.08772443469161\\
1.37	1.0842905477226\\
1.38	1.0807169057191\\
1.39	1.07700459998891\\
1.4	1.07315474829302\\
1.41	1.06916849421219\\
1.42	1.06504700650533\\
1.43	1.06079147846025\\
1.44	1.05640312723732\\
1.45	1.0518831932063\\
1.46	1.04723293927719\\
1.47	1.04245365022519\\
1.48	1.03754663201067\\
1.49	1.03251321109433\\
1.5	1.02735473374827\\
1.51	1.0220725653633\\
1.52	1.01666808975322\\
1.53	1.01114270845631\\
1.54	1.00549784003475\\
1.55	0.999734919372364\\
1.56	0.993855396971243\\
1.57	0.987860738247711\\
1.58	0.981752422828158\\
1.59	0.975531943845245\\
1.6	0.969200807234956\\
1.61	0.962760531035001\\
1.62	0.956212644685065\\
1.63	0.949558688329371\\
1.64	0.942800212122061\\
1.65	0.935938775535841\\
1.66	0.928975946674395\\
1.67	0.921913301589002\\
1.68	0.914752423599834\\
1.69	0.90749490262238\\
1.7	0.900142334499445\\
1.71	0.89269632033916\\
1.72	0.885158465859434\\
1.73	0.877530380739276\\
1.74	0.869813677977396\\
1.75	0.862009973258488\\
1.76	0.854120884327615\\
1.77	0.846148030373048\\
1.78	0.83809303141797\\
1.79	0.829957507721402\\
1.8	0.821743079188701\\
1.81	0.813451364791994\\
1.82	0.80508398200088\\
1.83	0.796642546223719\\
1.84	0.788128670259841\\
1.85	0.779543963762958\\
1.86	0.770890032716092\\
1.87	0.762168478918284\\
1.88	0.753380899483366\\
1.89	0.744528886351039\\
1.9	0.735614025810516\\
1.91	0.726637898036947\\
1.92	0.717602076640854\\
1.93	0.70850812823078\\
1.94	0.699357611989344\\
1.95	0.690152079262883\\
1.96	0.68089307316484\\
1.97	0.671582128193064\\
1.98	0.662220769861155\\
1.99	0.652810514343975\\
2	0.643352868137441\\
2.01	0.633849327732712\\
2.02	0.62430137930483\\
2.03	0.614710498415906\\
2.04	0.605078149732904\\
2.05	0.595405786760068\\
2.06	0.585694851586012\\
2.07	0.575946774645515\\
2.08	0.56616297449599\\
2.09	0.556344857608657\\
2.1	0.546493818174352\\
2.11	0.536611237923985\\
2.12	0.526698485963546\\
2.13	0.51675691862364\\
2.14	0.506787879323447\\
2.15	0.496792698449031\\
2.16	0.486772693245885\\
2.17	0.476729167725621\\
2.18	0.466663412586643\\
2.19	0.456576705148704\\
2.2	0.446470309301159\\
2.21	0.436345475464778\\
2.22	0.42620344056694\\
2.23	0.41604542803\\
2.24	0.40587264777267\\
2.25	0.395686296224172\\
2.26	0.385487556350964\\
2.27	0.375277597695801\\
2.28	0.365057576428903\\
2.29	0.354828635410958\\
2.3	0.344591904267739\\
2.31	0.334348499476018\\
2.32	0.324099524460554\\
2.33	0.313846069701816\\
2.34	0.303589212854196\\
2.35	0.293330018874371\\
2.36	0.283069540159529\\
2.37	0.272808816695126\\
2.38	0.262548876211864\\
2.39	0.252290734351545\\
2.4	0.242035394841477\\
2.41	0.23178384967707\\
2.42	0.221537079312302\\
2.43	0.211296052857663\\
2.44	0.201061728285255\\
2.45	0.190835052640656\\
2.46	0.180616962261198\\
2.47	0.170408383000274\\
2.48	0.160210230457307\\
2.49	0.150023410213001\\
2.5	0.139848818069494\\
2.51	0.129687340295022\\
2.52	0.119539853872719\\
2.53	0.109407226753162\\
2.54	0.0992903181102693\\
2.55	0.0891899786001731\\
2.56	0.079107050622663\\
2.57	0.0690423685848284\\
2.58	0.0589967591664942\\
2.59	0.0489710415870775\\
2.6	0.0389660278734635\\
2.61	0.0289825231285311\\
2.62	0.0190213257999284\\
2.63	0.00908322794873284\\
2.64	-0.000830984482396751\\
2.65	-0.0107205314019396\\
2.66	-0.0205846383034859\\
2.67	-0.0304225360013236\\
2.68	-0.0402334603680113\\
2.69	-0.0500166520742888\\
2.7	-0.0597713563316907\\
2.71	-0.0694968226382029\\
2.72	-0.0791923045273139\\
2.73	-0.0888570593208016\\
2.74	-0.0984903478855787\\
2.75	-0.108091434394939\\
2.76	-0.117659586094509\\
2.77	-0.127194073073233\\
2.78	-0.136694168039684\\
2.79	-0.146159146104014\\
2.8	-0.15558828456582\\
2.81	-0.164980862708225\\
2.82	-0.174336161598428\\
2.83	-0.183653463895016\\
2.84	-0.192932053662269\\
2.85	-0.202171216191733\\
2.86	-0.21137023783127\\
2.87	-0.220528405821853\\
2.88	-0.229645008142289\\
2.89	-0.238719333362114\\
2.9	-0.247750670502833\\
2.91	-0.256738308907721\\
2.92	-0.265681538120351\\
2.93	-0.274579647772019\\
2.94	-0.28343192747824\\
2.95	-0.292237666744448\\
2.96	-0.300996154881048\\
2.97	-0.309706680927952\\
2.98	-0.318368533588705\\
2.99	-0.326981001174312\\
3	-0.335543371556868\\
3.01	-0.344054932133068\\
3.02	-0.352514969797663\\
3.03	-0.360922770926945\\
3.04	-0.369277621372286\\
3.05	-0.377578806463791\\
3.06	-0.385825611024076\\
3.07	-0.394017319392206\\
3.08	-0.402153215457776\\
3.09	-0.410232582705157\\
3.1	-0.418254704267858\\
3.11	-0.426218862993005\\
3.12	-0.434124341515878\\
3.13	-0.441970422344472\\
3.14	-0.449756387954002\\
3.15	-0.457481520891302\\
3.16	-0.465145103889012\\
3.17	-0.472746419989487\\
3.18	-0.480284752678299\\
3.19	-0.487759386027234\\
3.2	-0.495169604846651\\
3.21	-0.502514694847081\\
3.22	-0.509793942809908\\
3.23	-0.517006636766987\\
3.24	-0.52415206618903\\
3.25	-0.531229522182598\\
3.26	-0.538238297695506\\
3.27	-0.54517768773045\\
3.28	-0.552046989566675\\
3.29	-0.558845502989446\\
3.3	-0.565572530527134\\
3.31	-0.572227377695679\\
3.32	-0.578809353250197\\
3.33	-0.585317769443494\\
3.34	-0.591751942291248\\
3.35	-0.598111191843587\\
3.36	-0.604394842462824\\
3.37	-0.610602223107062\\
3.38	-0.616732667619405\\
3.39	-0.622785515022503\\
3.4	-0.62876010981813\\
3.41	-0.634655802291511\\
3.42	-0.640471948820109\\
3.43	-0.646207912186567\\
3.44	-0.651863061895494\\
3.45	-0.657436774493795\\
3.46	-0.662928433894229\\
3.47	-0.668337431701882\\
3.48	-0.673663167543225\\
3.49	-0.67890504939745\\
3.5	-0.684062493929743\\
3.51	-0.689134926826183\\
3.52	-0.694121783129925\\
3.53	-0.699022507578341\\
3.54	-0.703836554940791\\
3.55	-0.70856339035668\\
3.56	-0.713202489673485\\
3.57	-0.717753339784401\\
3.58	-0.722215438965276\\
3.59	-0.726588297210517\\
3.6	-0.730871436567609\\
3.61	-0.735064391469935\\
3.62	-0.73916670906756\\
3.63	-0.743177949555648\\
3.64	-0.747097686500187\\
3.65	-0.7509255071607\\
3.66	-0.754661012809616\\
3.67	-0.758303819047979\\
3.68	-0.761853556117195\\
3.69	-0.76530986920648\\
3.7	-0.768672418755722\\
3.71	-0.771940880753434\\
3.72	-0.775114947029522\\
3.73	-0.77819432554254\\
3.74	-0.781178740661168\\
3.75	-0.784067933439615\\
3.76	-0.786861661886671\\
3.77	-0.789559701228126\\
3.78	-0.792161844162297\\
3.79	-0.794667901108393\\
3.8	-0.797077700447467\\
3.81	-0.799391088755696\\
3.82	-0.801607931029763\\
3.83	-0.803728110904086\\
3.84	-0.805751530859675\\
3.85	-0.807678112424401\\
3.86	-0.809507796364451\\
3.87	-0.811240542866774\\
3.88	-0.812876331712309\\
3.89	-0.814415162439826\\
3.9	-0.815857054500167\\
3.91	-0.817202047400749\\
3.92	-0.818450200840137\\
3.93	-0.819601594832545\\
3.94	-0.820656329822123\\
3.95	-0.82161452678687\\
3.96	-0.822476327332078\\
3.97	-0.82324189377315\\
3.98	-0.823911409207721\\
3.99	-0.824485077576939\\
4	-0.824963123715855\\
4.01	-0.82534579339281\\
4.02	-0.825633353337762\\
4.03	-0.825826091259486\\
4.04	-0.825924315851585\\
4.05	-0.825928356787291\\
4.06	-0.825838564702989\\
4.07	-0.825655311170471\\
4.08	-0.825378988657883\\
4.09	-0.825010010479368\\
4.1	-0.824548810733408\\
4.11	-0.82399584422988\\
4.12	-0.823351586405841\\
4.13	-0.822616533230091\\
4.14	-0.821791201096529\\
4.15	-0.820876126706384\\
4.16	-0.819871866939356\\
4.17	-0.818778998713747\\
4.18	-0.81759811883566\\
4.19	-0.816329843837354\\
4.2	-0.814974809804839\\
4.21	-0.81353367219484\\
4.22	-0.812007105641211\\
4.23	-0.810395803750952\\
4.24	-0.808700478889933\\
4.25	-0.806921861958479\\
4.26	-0.805060702156956\\
4.27	-0.803117766741512\\
4.28	-0.801093840770127\\
4.29	-0.798989726839164\\
4.3	-0.796806244810558\\
4.31	-0.794544231529871\\
4.32	-0.792204540535359\\
4.33	-0.789788041758287\\
4.34	-0.787295621214659\\
4.35	-0.784728180688606\\
4.36	-0.782086637407618\\
4.37	-0.779371923709861\\
4.38	-0.776584986703792\\
4.39	-0.773726787920319\\
4.4	-0.770798302957726\\
4.41	-0.767800521119619\\
4.42	-0.764734445046133\\
4.43	-0.761601090338649\\
4.44	-0.758401485178288\\
4.45	-0.755136669938423\\
4.46	-0.751807696791492\\
4.47	-0.748415629310357\\
4.48	-0.744961542064504\\
4.49	-0.741446520211333\\
4.5	-0.737871659082822\\
4.51	-0.734238063767853\\
4.52	-0.730546848690459\\
4.53	-0.726799137184295\\
4.54	-0.722996061063599\\
4.55	-0.719138760190939\\
4.56	-0.715228382042029\\
4.57	-0.711266081267897\\
4.58	-0.707253019254701\\
4.59	-0.703190363681465\\
4.6	-0.699079288076049\\
4.61	-0.694920971369607\\
4.62	-0.69071659744986\\
4.63	-0.686467354713425\\
4.64	-0.682174435617537\\
4.65	-0.677839036231398\\
4.66	-0.673462355787483\\
4.67	-0.669045596233049\\
4.68	-0.664589961782146\\
4.69	-0.660096658468406\\
4.7	-0.655566893698886\\
4.71	-0.651001875809227\\
4.72	-0.646402813620423\\
4.73	-0.641770915997441\\
4.74	-0.637107391409985\\
4.75	-0.632413447495638\\
4.76	-0.62769029062566\\
4.77	-0.62293912547369\\
4.78	-0.618161154587598\\
4.79	-0.613357577964747\\
4.8	-0.608529592630883\\
4.81	-0.60367839222292\\
4.82	-0.598805166575834\\
4.83	-0.593911101313897\\
4.84	-0.588997377446484\\
4.85	-0.584065170968657\\
4.86	-0.579115652466755\\
4.87	-0.574149986729188\\
4.88	-0.569169332362641\\
4.89	-0.564174841413881\\
4.9	-0.559167658997368\\
4.91	-0.554148922928852\\
4.92	-0.549119763365123\\
4.93	-0.544081302450106\\
4.94	-0.539034653967467\\
4.95	-0.533980922999875\\
4.96	-0.528921205595092\\
4.97	-0.523856588439037\\
4.98	-0.518788148535957\\
4.99	-0.513716952895859\\
5	-0.50864405822931\\
};
\addplot [color=mycolor2, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-5	0.770472187846317\\
-4.99	0.774313119954837\\
-4.98	0.778061676413651\\
-4.97	0.781717566593223\\
-4.96	0.785280509431497\\
-4.95	0.788750233460293\\
-4.94	0.792126476830734\\
-4.93	0.79540898733771\\
-4.92	0.798597522443363\\
-4.91	0.801691849299611\\
-4.9	0.804691744769688\\
-4.89	0.807596995448709\\
-4.88	0.810407397683262\\
-4.87	0.813122757590007\\
-4.86	0.815742891073304\\
-4.85	0.818267623841853\\
-4.84	0.820696791424341\\
-4.83	0.823030239184112\\
-4.82	0.825267822332842\\
-4.81	0.827409405943223\\
-4.8	0.829454864960657\\
-4.79	0.831404084213958\\
-4.78	0.83325695842506\\
-4.77	0.835013392217728\\
-4.76	0.836673300125273\\
-4.75	0.838236606597277\\
-4.74	0.839703246005315\\
-4.73	0.841073162647678\\
-4.72	0.842346310753106\\
-4.71	0.843522654483514\\
-4.7	0.844602167935725\\
-4.69	0.845584835142204\\
-4.68	0.84647065007079\\
-4.67	0.847259616623431\\
-4.66	0.847951748633924\\
-4.65	0.848547069864651\\
-4.64	0.849045614002323\\
-4.63	0.849447424652721\\
-4.62	0.849752555334442\\
-4.61	0.849961069471655\\
-4.6	0.850073040385849\\
-4.59	0.8500885512866\\
-4.58	0.850007695261338\\
-4.57	0.849830575264117\\
-4.56	0.849557304103404\\
-4.55	0.849188004428869\\
-4.54	0.848722808717192\\
-4.53	0.848161859256879\\
-4.52	0.847505308132096\\
-4.51	0.846753317205515\\
-4.5	0.845906058100179\\
-4.49	0.844963712180391\\
-4.48	0.843926470531616\\
-4.47	0.842794533939416\\
-4.46	0.841568112867402\\
-4.45	0.840247427434221\\
-4.44	0.838832707389569\\
-4.43	0.837324192089238\\
-4.42	0.835722130469199\\
-4.41	0.834026781018723\\
-4.4	0.832238411752541\\
-4.39	0.830357300182049\\
-4.38	0.828383733285557\\
-4.37	0.826318007477594\\
-4.36	0.824160428577256\\
-4.35	0.821911311775617\\
-4.34	0.819570981602196\\
-4.33	0.817139771890486\\
-4.32	0.814618025742554\\
-4.31	0.812006095492701\\
-4.3	0.809304342670203\\
-4.29	0.806513137961127\\
-4.28	0.803632861169229\\
-4.27	0.800663901175928\\
-4.26	0.797606655899387\\
-4.25	0.794461532252664\\
-4.24	0.791228946100982\\
-4.23	0.787909322218082\\
-4.22	0.784503094241697\\
-4.21	0.781010704628124\\
-4.2	0.777432604605923\\
-4.19	0.773769254128723\\
-4.18	0.77002112182716\\
-4.17	0.766188684959946\\
-4.16	0.762272429364066\\
-4.15	0.758272849404117\\
-4.14	0.754190447920794\\
-4.13	0.75002573617852\\
-4.12	0.745779233812235\\
-4.11	0.741451468773344\\
-4.1	0.737042977274829\\
-4.09	0.732554303735537\\
-4.08	0.727986000723637\\
-4.07	0.723338628899264\\
-4.06	0.718612756956355\\
-4.05	0.713808961563671\\
-4.04	0.708927827305024\\
-4.03	0.703969946618709\\
-4.02	0.698935919736146\\
-4.01	0.693826354619749\\
-4	0.688641866900002\\
-3.99	0.683383079811788\\
-3.98	0.678050624129934\\
-3.97	0.67264513810402\\
-3.96	0.667167267392418\\
-3.95	0.661617664995605\\
-3.94	0.65599699118873\\
-3.93	0.650305913453457\\
-3.92	0.644545106409079\\
-3.91	0.638715251742921\\
-3.9	0.632817038140036\\
-3.89	0.626851161212192\\
-3.88	0.620818323426173\\
-3.87	0.614719234031388\\
-3.86	0.608554608986798\\
-3.85	0.602325170887175\\
-3.84	0.596031648888697\\
-3.83	0.589674778633876\\
-3.82	0.583255302175845\\
-3.81	0.576773967902\\
-3.8	0.570231530457006\\
-3.79	0.563628750665175\\
-3.78	0.556966395452227\\
-3.77	0.550245237766437\\
-3.76	0.543466056499182\\
-3.75	0.536629636404888\\
-3.74	0.529736768020393\\
-3.73	0.522788247583729\\
-3.72	0.515784876952331\\
-3.71	0.50872746352069\\
-3.7	0.501616820137441\\
-3.69	0.494453765021909\\
-3.68	0.487239121680127\\
-3.67	0.479973718820303\\
-3.66	0.472658390267786\\
-3.65	0.465293974879508\\
-3.64	0.457881316457928\\
-3.63	0.450421263664478\\
-3.62	0.442914669932518\\
-3.61	0.435362393379825\\
-3.6	0.427765296720601\\
-3.59	0.420124247177028\\
-3.58	0.412440116390366\\
-3.57	0.404713780331616\\
-3.56	0.396946119211742\\
-3.55	0.389138017391476\\
-3.54	0.381290363290698\\
-3.53	0.373404049297422\\
-3.52	0.365479971676372\\
-3.51	0.357519030477184\\
-3.5	0.349522129442213\\
-3.49	0.341490175913989\\
-3.48	0.333424080742294\\
-3.47	0.325324758190907\\
-3.46	0.31719312584399\\
-3.45	0.309030104512155\\
-3.44	0.300836618138203\\
-3.43	0.29261359370255\\
-3.42	0.284361961128351\\
-3.41	0.276082653186326\\
-3.4	0.267776605399309\\
-3.39	0.259444755946514\\
-3.38	0.251088045567541\\
-3.37	0.242707417466127\\
-3.36	0.234303817213641\\
-3.35	0.22587819265236\\
-3.34	0.217431493798504\\
-3.33	0.208964672745057\\
-3.32	0.200478683564389\\
-3.31	0.191974482210669\\
-3.3	0.183453026422099\\
-3.29	0.174915275622969\\
-3.28	0.166362190825541\\
-3.27	0.157794734531774\\
-3.26	0.149213870634911\\
-3.25	0.140620564320915\\
-3.24	0.132015781969783\\
-3.23	0.123400491056743\\
-3.22	0.114775660053337\\
-3.21	0.106142258328413\\
-3.2	0.0975012560490237\\
-3.19	0.0888536240812423\\
-3.18	0.0802003338909209\\
-3.17	0.0715423574443809\\
-3.16	0.0628806671090572\\
-3.15	0.0542162355541045\\
-3.14	0.0455500356509757\\
-3.13	0.0368830403739791\\
-3.12	0.0282162227008277\\
-3.11	0.0195505555131899\\
-3.1	0.010887011497253\\
-3.09	0.0022265630443051\\
-3.08	-0.00642981784865092\\
-3.07	-0.0150811596782414\\
-3.06	-0.0237264915340156\\
-3.05	-0.0323648431976774\\
-3.04	-0.0409952452422467\\
-3.03	-0.049616729131141\\
-3.02	-0.0582283273171638\\
-3.01	-0.0668290733413922\\
-3	-0.0754180019319548\\
-2.99	-0.0839941491026903\\
-2.98	-0.0925565522516706\\
-2.97	-0.101104250259589\\
-2.96	-0.109636283587994\\
-2.95	-0.118151694377362\\
-2.94	-0.126649526545009\\
-2.93	-0.135128825882804\\
-2.92	-0.143588640154715\\
-2.91	-0.152028019194136\\
-2.9	-0.160446015001018\\
-2.89	-0.168841681838773\\
-2.88	-0.17721407633095\\
-2.87	-0.18556225755768\\
-2.86	-0.193885287151861\\
-2.85	-0.202182229395094\\
-2.84	-0.210452151313347\\
-2.83	-0.218694122772343\\
-2.82	-0.226907216572665\\
-2.81	-0.235090508544555\\
-2.8	-0.243243077642418\\
-2.79	-0.251364006039005\\
-2.78	-0.25945237921927\\
-2.77	-0.267507286073898\\
-2.76	-0.275527818992485\\
-2.75	-0.283513073956363\\
-2.74	-0.291462150631074\\
-2.73	-0.299374152458456\\
-2.72	-0.307248186748362\\
-2.71	-0.315083364769982\\
-2.7	-0.322878801842765\\
-2.69	-0.33063361742694\\
-2.68	-0.33834693521361\\
-2.67	-0.346017883214427\\
-2.66	-0.353645593850827\\
-2.65	-0.36122920404282\\
-2.64	-0.368767855297335\\
-2.63	-0.376260693796091\\
-2.62	-0.383706870483001\\
-2.61	-0.391105541151104\\
-2.6	-0.398455866528995\\
-2.59	-0.40575701236677\\
-2.58	-0.413008149521455\\
-2.57	-0.420208454041928\\
-2.56	-0.427357107253313\\
-2.55	-0.434453295840847\\
-2.54	-0.441496211933203\\
-2.53	-0.448485053185264\\
-2.52	-0.455419022860346\\
-2.51	-0.462297329911854\\
-2.5	-0.469119189064357\\
-2.49	-0.475883820894094\\
-2.48	-0.482590451908882\\
-2.47	-0.489238314627434\\
-2.46	-0.495826647658058\\
-2.45	-0.502354695776764\\
-2.44	-0.508821710004726\\
-2.43	-0.515226947685135\\
-2.42	-0.521569672559406\\
-2.41	-0.527849154842738\\
-2.4	-0.534064671299029\\
-2.39	-0.54021550531513\\
-2.38	-0.546300946974427\\
-2.37	-0.552320293129757\\
-2.36	-0.558272847475634\\
-2.35	-0.564157920619793\\
-2.34	-0.569974830154033\\
-2.33	-0.575722900724359\\
-2.32	-0.581401464100416\\
-2.31	-0.5870098592442\\
-2.3	-0.592547432378051\\
-2.29	-0.598013537051911\\
-2.28	-0.603407534209844\\
-2.27	-0.608728792255818\\
-2.26	-0.613976687118726\\
-2.25	-0.619150602316658\\
-2.24	-0.624249929020402\\
-2.23	-0.629274066116182\\
-2.22	-0.634222420267615\\
-2.21	-0.639094405976881\\
-2.2	-0.643889445645114\\
-2.19	-0.648606969631988\\
-2.18	-0.653246416314507\\
-2.17	-0.657807232144989\\
-2.16	-0.662288871708231\\
-2.15	-0.666690797777864\\
-2.14	-0.671012481371872\\
-2.13	-0.675253401807295\\
-2.12	-0.679413046754084\\
-2.11	-0.683490912288125\\
-2.1	-0.687486502943406\\
-2.09	-0.691399331763347\\
-2.08	-0.695228920351257\\
-2.07	-0.698974798919944\\
-2.06	-0.702636506340446\\
-2.05	-0.706213590189901\\
-2.04	-0.709705606798532\\
-2.03	-0.713112121295757\\
-2.02	-0.716432707655407\\
-2.01	-0.719666948740062\\
-2	-0.722814436344482\\
-1.99	-0.725874771238151\\
-1.98	-0.728847563206901\\
-1.97	-0.731732431093648\\
-1.96	-0.734529002838197\\
-1.95	-0.737236915516147\\
-1.94	-0.739855815376865\\
-1.93	-0.742385357880544\\
-1.92	-0.744825207734325\\
-1.91	-0.747175038927502\\
-1.9	-0.749434534765774\\
-1.89	-0.751603387904579\\
-1.88	-0.753681300381466\\
-1.87	-0.755667983647541\\
-1.86	-0.757563158597955\\
-1.85	-0.759366555601439\\
-1.84	-0.761077914528896\\
-1.83	-0.762696984781023\\
-1.82	-0.764223525314984\\
-1.81	-0.765657304670117\\
-1.8	-0.766998100992671\\
-1.79	-0.768245702059586\\
-1.78	-0.769399905301295\\
-1.77	-0.770460517823554\\
-1.76	-0.771427356428306\\
-1.75	-0.772300247633556\\
-1.74	-0.77307902769228\\
-1.73	-0.773763542610346\\
-1.72	-0.77435364816345\\
-1.71	-0.774849209913081\\
-1.7	-0.775250103221487\\
-1.69	-0.775556213265658\\
-1.68	-0.775767435050325\\
-1.67	-0.775883673419965\\
-1.66	-0.775904843069814\\
-1.65	-0.77583086855589\\
-1.64	-0.775661684304023\\
-1.63	-0.775397234617891\\
-1.62	-0.775037473686056\\
-1.61	-0.774582365588014\\
-1.6	-0.774031884299237\\
-1.59	-0.773386013695228\\
-1.58	-0.772644747554574\\
-1.57	-0.771808089561002\\
-1.56	-0.770876053304435\\
-1.55	-0.769848662281054\\
-1.54	-0.768725949892361\\
-1.53	-0.767507959443241\\
-1.52	-0.766194744139028\\
-1.51	-0.764786367081573\\
-1.5	-0.76328290126432\\
-1.49	-0.761684429566375\\
-1.48	-0.759991044745585\\
-1.47	-0.758202849430624\\
-1.46	-0.756319956112079\\
-1.45	-0.754342487132544\\
-1.44	-0.752270574675723\\
-1.43	-0.750104360754534\\
-1.42	-0.747843997198237\\
-1.41	-0.745489645638554\\
-1.4	-0.743041477494815\\
-1.39	-0.740499673958112\\
-1.38	-0.737864425974467\\
-1.37	-0.735135934227021\\
-1.36	-0.732314409117232\\
-1.35	-0.729400070745109\\
-1.34	-0.726393148888449\\
-1.33	-0.723293882981115\\
-1.32	-0.720102522090329\\
-1.31	-0.716819324893\\
-1.3	-0.713444559651082\\
-1.29	-0.709978504185959\\
-1.28	-0.706421445851877\\
-1.27	-0.702773681508405\\
-1.26	-0.699035517491942\\
-1.25	-0.695207269586266\\
-1.24	-0.691289262992133\\
-1.23	-0.687281832295923\\
-1.22	-0.683185321437339\\
-1.21	-0.679000083676164\\
-1.2	-0.674726481558079\\
-1.19	-0.670364886879541\\
-1.18	-0.665915680651727\\
-1.17	-0.661379253063552\\
-1.16	-0.656756003443761\\
-1.15	-0.652046340222088\\
-1.14	-0.647250680889515\\
-1.13	-0.642369451957599\\
-1.12	-0.637403088916898\\
-1.11	-0.632352036194487\\
-1.1	-0.627216747110574\\
-1.09	-0.621997683834216\\
-1.08	-0.616695317338145\\
-1.07	-0.611310127352695\\
-1.06	-0.605842602318863\\
-1.05	-0.60029323934047\\
-1.04	-0.594662544135461\\
-1.03	-0.58895103098633\\
-1.02	-0.583159222689677\\
-1.01	-0.57728765050491\\
-1	-0.571336854102093\\
-0.99	-0.565307381508935\\
-0.98	-0.559199789056942\\
-0.97	-0.553014641326733\\
-0.96	-0.54675251109251\\
-0.95	-0.540413979265713\\
-0.94	-0.533999634837844\\
-0.93	-0.527510074822477\\
-0.92	-0.520945904196457\\
-0.91	-0.514307735840293\\
-0.9	-0.507596190477751\\
-0.89	-0.500811896614657\\
-0.88	-0.493955490476909\\
-0.87	-0.487027615947709\\
-0.86	-0.480028924504021\\
-0.85	-0.47296007515226\\
-0.84	-0.465821734363222\\
-0.83	-0.458614576006252\\
-0.82	-0.451339281282667\\
-0.81	-0.44399653865844\\
-0.8	-0.436587043796142\\
-0.79	-0.429111499486159\\
-0.78	-0.421570615577184\\
-0.77	-0.413965108905999\\
-0.76	-0.406295703226548\\
-0.75	-0.3985631291383\\
-0.74	-0.390768124013933\\
-0.73	-0.382911431926317\\
-0.72	-0.374993803574834\\
-0.71	-0.367015996211005\\
-0.7	-0.358978773563475\\
-0.69	-0.350882905762322\\
-0.68	-0.342729169262729\\
-0.67	-0.334518346768011\\
-0.66	-0.326251227152002\\
-0.649999999999999	-0.317928605380824\\
-0.64	-0.309551282434034\\
-0.63	-0.301120065225159\\
-0.62	-0.292635766521626\\
-0.61	-0.284099204864108\\
-0.6	-0.275511204485268\\
-0.59	-0.266872595227938\\
-0.58	-0.258184212462718\\
-0.57	-0.249446897005017\\
-0.56	-0.24066149503154\\
-0.55	-0.231828857996231\\
-0.54	-0.222949842545673\\
-0.53	-0.214025310433963\\
-0.52	-0.205056128437071\\
-0.51	-0.196043168266679\\
-0.5	-0.18698730648352\\
-0.49	-0.177889424410228\\
-0.48	-0.168750408043694\\
-0.47	-0.159571147966949\\
-0.46	-0.150352539260579\\
-0.45	-0.141095481413682\\
-0.44	-0.131800878234368\\
-0.43	-0.122469637759829\\
-0.42	-0.113102672165962\\
-0.41	-0.103700897676583\\
-0.399999999999999	-0.0942652344722136\\
-0.39	-0.0847966065984764\\
-0.38	-0.0752959418740781\\
-0.37	-0.0657641717984184\\
-0.36	-0.0562022314588161\\
-0.35	-0.0466110594373657\\
-0.34	-0.0369915977174405\\
-0.33	-0.0273447915898365\\
-0.32	-0.0176715895585846\\
-0.31	-0.00797294324642656\\
-0.3	0.00175019270002497\\
-0.29	0.0114968607054478\\
-0.28	0.0212661003612652\\
-0.27	0.0310569485213988\\
-0.26	0.0408684393983004\\
-0.25	0.050699604659266\\
-0.24	0.0605494735230053\\
-0.23	0.0704170728564711\\
-0.22	0.0803014272719287\\
-0.21	0.0902015592242686\\
-0.2	0.100116489108537\\
-0.19	0.110045235357685\\
-0.18	0.119986814540523\\
-0.17	0.129940241459875\\
-0.16	0.139904529250912\\
-0.149999999999999	0.14987868947967\\
-0.14	0.159861732241727\\
-0.13	0.169852666261044\\
-0.12	0.17985049898895\\
-0.11	0.189854236703259\\
-0.0999999999999996	0.199862884607525\\
-0.0899999999999999	0.209875446930401\\
-0.0800000000000001	0.21989092702512\\
-0.0700000000000003	0.229908327469061\\
-0.0599999999999996	0.239926650163407\\
-0.0499999999999998	0.249944896432881\\
-0.04	0.259962067125552\\
-0.0300000000000002	0.26997716271269\\
-0.0199999999999996	0.27998918338868\\
-0.00999999999999979	0.289997129170959\\
0	0.3\\
0.00999999999999979	0.309996795839292\\
0.0199999999999996	0.319986516775345\\
0.0300000000000002	0.329968163117682\\
0.04	0.33994073549882\\
0.0499999999999998	0.349903234974237\\
0.0599999999999996	0.359854663122295\\
0.0700000000000003	0.369794022144127\\
0.0800000000000001	0.379720314963466\\
0.0899999999999999	0.389632545326423\\
0.0999999999999996	0.399529717901181\\
0.11	0.409410838377609\\
0.12	0.419274913566789\\
0.13	0.429120951500434\\
0.14	0.438947961530199\\
0.149999999999999	0.448754954426867\\
0.16	0.458540942479404\\
0.17	0.468304939593867\\
0.18	0.478045961392171\\
0.19	0.487763025310685\\
0.2	0.49745515069866\\
0.21	0.507121358916468\\
0.22	0.516760673433667\\
0.23	0.526372119926847\\
0.24	0.535954726377275\\
0.25	0.545507523168312\\
0.26	0.55502954318261\\
0.27	0.56451982189906\\
0.28	0.573977397489493\\
0.29	0.583401310915119\\
0.3	0.592790606022704\\
0.31	0.60214432964046\\
0.32	0.611461531673651\\
0.33	0.6207412651999\\
0.34	0.629982586564188\\
0.35	0.639184555473536\\
0.36	0.648346235091364\\
0.37	0.657466692131506\\
0.38	0.666544996951887\\
0.39	0.675580223647846\\
0.399999999999999	0.684571450145086\\
0.41	0.693517758292263\\
0.42	0.702418233953178\\
0.43	0.711271967098592\\
0.44	0.72007805189763\\
0.45	0.728835586808779\\
0.46	0.73754367467046\\
0.47	0.746201422791188\\
0.48	0.754807943039271\\
0.49	0.763362351932088\\
0.5	0.771863770724886\\
0.51	0.780311325499136\\
0.52	0.788704147250402\\
0.53	0.797041371975731\\
0.54	0.805322140760554\\
0.55	0.813545599865087\\
0.56	0.821710900810226\\
0.57	0.829817200462922\\
0.58	0.837863661121029\\
0.59	0.845849450597629\\
0.6	0.853773742304802\\
0.61	0.861635715336855\\
0.62	0.869434554552984\\
0.63	0.87716945065938\\
0.64	0.884839600290749\\
0.649999999999999	0.892444206091254\\
0.66	0.899982476794866\\
0.67	0.907453627305108\\
0.68	0.914856878774207\\
0.69	0.922191458681614\\
0.7	0.929456600911907\\
0.71	0.936651545832068\\
0.72	0.943775540368112\\
0.73	0.950827838081078\\
0.74	0.957807699242358\\
0.75	0.964714390908368\\
0.76	0.971547186994555\\
0.77	0.978305368348714\\
0.78	0.984988222823637\\
0.79	0.991595045349057\\
0.8	0.998125138002903\\
0.81	1.00457781008184\\
0.82	1.01095237817112\\
0.83	1.01724816621367\\
0.84	1.0234645055785\\
0.85	1.02960073512832\\
0.86	1.03565620128653\\
0.87	1.0416302581033\\
0.88	1.04752226732103\\
0.89	1.05333159843899\\
0.9	1.05905762877722\\
0.91	1.06469974353961\\
0.92	1.07025733587628\\
0.93	1.07572980694508\\
0.94	1.08111656597238\\
0.95	1.08641703031303\\
0.96	1.09163062550949\\
0.97	1.09675678535017\\
0.98	1.101794951927\\
0.99	1.10674457569211\\
1	1.1116051155137\\
1.01	1.11637603873112\\
1.02	1.12105682120905\\
1.03	1.12564694739088\\
1.04	1.13014591035122\\
1.05	1.13455321184756\\
1.06	1.13886836237111\\
1.07	1.14309088119667\\
1.08	1.14722029643175\\
1.09	1.15125614506476\\
1.1	1.1551979730123\\
1.11	1.15904533516561\\
1.12	1.16279779543611\\
1.13	1.16645492680005\\
1.14	1.17001631134225\\
1.15	1.17348154029895\\
1.16	1.17685021409977\\
1.17	1.18012194240872\\
1.18	1.18329634416431\\
1.19	1.18637304761879\\
1.2	1.18935169037637\\
1.21	1.19223191943061\\
1.22	1.1950133912008\\
1.23	1.19769577156747\\
1.24	1.20027873590694\\
1.25	1.20276196912491\\
1.26	1.20514516568909\\
1.27	1.20742802966098\\
1.28	1.20961027472657\\
1.29	1.21169162422619\\
1.3	1.2136718111833\\
1.31	1.21555057833247\\
1.32	1.2173276781462\\
1.33	1.21900287286097\\
1.34	1.22057593450219\\
1.35	1.22204664490821\\
1.36	1.2234147957534\\
1.37	1.22468018857021\\
1.38	1.22584263477025\\
1.39	1.22690195566444\\
1.4	1.22785798248211\\
1.41	1.22871055638915\\
1.42	1.2294595285052\\
1.43	1.23010475991982\\
1.44	1.23064612170765\\
1.45	1.23108349494263\\
1.46	1.23141677071121\\
1.47	1.23164585012454\\
1.48	1.2317706443297\\
1.49	1.23179107451991\\
1.5	1.23170707194379\\
1.51	1.23151857791352\\
1.52	1.23122554381214\\
1.53	1.23082793109971\\
1.54	1.2303257113186\\
1.55	1.22971886609766\\
1.56	1.2290073871555\\
1.57	1.22819127630267\\
1.58	1.22727054544291\\
1.59	1.22624521657335\\
1.6	1.22511532178377\\
1.61	1.22388090325477\\
1.62	1.22254201325499\\
1.63	1.22109871413737\\
1.64	1.21955107833432\\
1.65	1.21789918835195\\
1.66	1.21614313676326\\
1.67	1.2142830262004\\
1.68	1.21231896934583\\
1.69	1.21025108892258\\
1.7	1.20807951768345\\
1.71	1.20580439839923\\
1.72	1.20342588384595\\
1.73	1.20094413679109\\
1.74	1.19835932997883\\
1.75	1.19567164611432\\
1.76	1.19288127784693\\
1.77	1.18998842775254\\
1.78	1.18699330831479\\
1.79	1.18389614190546\\
1.8	1.18069716076372\\
1.81	1.17739660697451\\
1.82	1.17399473244593\\
1.83	1.17049179888557\\
1.84	1.166888077776\\
1.85	1.16318385034916\\
1.86	1.15937940755987\\
1.87	1.15547505005835\\
1.88	1.15147108816172\\
1.89	1.14736784182468\\
1.9	1.14316564060905\\
1.91	1.13886482365252\\
1.92	1.13446573963632\\
1.93	1.12996874675207\\
1.94	1.12537421266754\\
1.95	1.12068251449159\\
1.96	1.11589403873814\\
1.97	1.11100918128914\\
1.98	1.10602834735672\\
1.99	1.1009519514443\\
2	1.09578041730688\\
2.01	1.09051417791034\\
2.02	1.08515367538985\\
2.03	1.07969936100736\\
2.04	1.07415169510823\\
2.05	1.06851114707685\\
2.06	1.0627781952915\\
2.07	1.05695332707821\\
2.08	1.05103703866378\\
2.09	1.04502983512788\\
2.1	1.03893223035434\\
2.11	1.03274474698149\\
2.12	1.02646791635167\\
2.13	1.02010227845984\\
2.14	1.01364838190142\\
2.15	1.00710678381913\\
2.16	1.00047804984913\\
2.17	0.993762754066227\\
2.18	0.986961478928241\\
2.19	0.980074815219604\\
2.2	0.973103361994067\\
2.21	0.966047726516613\\
2.22	0.958908524204558\\
2.23	0.951686378567827\\
2.24	0.944381921148438\\
2.25	0.936995791459185\\
2.26	0.929528636921526\\
2.27	0.921981112802689\\
2.28	0.914353882152\\
2.29	0.906647615736431\\
2.3	0.898862991975389\\
2.31	0.891000696874741\\
2.32	0.883061423960087\\
2.33	0.87504587420928\\
2.34	0.86695475598422\\
2.35	0.858788784961896\\
2.36	0.850548684064718\\
2.37	0.842235183390119\\
2.38	0.833849020139446\\
2.39	0.82539093854615\\
2.4	0.816861689803273\\
2.41	0.808262031990244\\
2.42	0.799592729998995\\
2.43	0.790854555459394\\
2.44	0.782048286664016\\
2.45	0.773174708492244\\
2.46	0.764234612333726\\
2.47	0.755228796011176\\
2.48	0.746158063702541\\
2.49	0.737023225862536\\
2.5	0.727825099143556\\
2.51	0.718564506315972\\
2.52	0.709242276187817\\
2.53	0.699859243523882\\
2.54	0.690416248964203\\
2.55	0.680914138941987\\
2.56	0.67135376560094\\
2.57	0.661735986712049\\
2.58	0.652061665589787\\
2.59	0.642331671007782\\
2.6	0.632546877113933\\
2.61	0.622708163345003\\
2.62	0.612816414340676\\
2.63	0.602872519857108\\
2.64	0.592877374679961\\
2.65	0.582831878536945\\
2.66	0.572736936009864\\
2.67	0.562593456446186\\
2.68	0.552402353870132\\
2.69	0.542164546893313\\
2.7	0.531880958624895\\
2.71	0.521552516581336\\
2.72	0.511180152595673\\
2.73	0.500764802726383\\
2.74	0.490307407165831\\
2.75	0.4798089101483\\
2.76	0.469270259857627\\
2.77	0.458692408334438\\
2.78	0.448076311383016\\
2.79	0.437422928477775\\
2.8	0.426733222669392\\
2.81	0.416008160490565\\
2.82	0.405248711861443\\
2.83	0.394455849994703\\
2.84	0.383630551300318\\
2.85	0.372773795289995\\
2.86	0.361886564481312\\
2.87	0.350969844301556\\
2.88	0.340024622991271\\
2.89	0.329051891507533\\
2.9	0.318052643426947\\
2.91	0.307027874848392\\
2.92	0.295978584295519\\
2.93	0.284905772618994\\
2.94	0.273810442898532\\
2.95	0.262693600344692\\
2.96	0.251556252200472\\
2.97	0.240399407642702\\
2.98	0.229224077683241\\
2.99	0.218031275069998\\
3	0.20682201418778\\
3.01	0.195597310958976\\
3.02	0.184358182744096\\
3.03	0.173105648242158\\
3.04	0.161840727390957\\
3.05	0.150564441267197\\
3.06	0.139277811986523\\
3.07	0.127981862603445\\
3.08	0.116677617011175\\
3.09	0.105366099841374\\
3.1	0.0940483363638348\\
3.11	0.0827253523860977\\
3.12	0.0713981741530196\\
3.13	0.0600678282462957\\
3.14	0.0487353414839503\\
3.15	0.0374017408198073\\
3.16	0.0260680532429496\\
3.17	0.0147353056771734\\
3.18	0.00340452488045106\\
3.19	-0.00792326265558602\\
3.2	-0.0192470308061365\\
3.21	-0.0305657539136822\\
3.22	-0.0418784068883931\\
3.23	-0.0531839653084726\\
3.24	-0.0644814055204339\\
3.25	-0.0757697047393015\\
3.26	-0.0870478411487235\\
3.27	-0.0983147940009853\\
3.28	-0.109569543716914\\
3.29	-0.120811071985668\\
3.3	-0.132038361864398\\
3.31	-0.143250397877768\\
3.32	-0.154446166117332\\
3.33	-0.165624654340749\\
3.34	-0.176784852070836\\
3.35	-0.187925750694438\\
3.36	-0.199046343561118\\
3.37	-0.210145626081639\\
3.38	-0.221222595826252\\
3.39	-0.23227625262276\\
3.4	-0.243305598654354\\
3.41	-0.254309638557221\\
3.42	-0.265287379517897\\
3.43	-0.276237831370374\\
3.44	-0.287160006692932\\
3.45	-0.298052920904704\\
3.46	-0.308915592361951\\
3.47	-0.319747042454051\\
3.48	-0.330546295699174\\
3.49	-0.341312379839653\\
3.5	-0.352044325937026\\
3.51	-0.362741168466753\\
3.52	-0.373401945412582\\
3.53	-0.384025698360574\\
3.54	-0.394611472592762\\
3.55	-0.405158317180444\\
3.56	-0.415665285077091\\
3.57	-0.426131433210877\\
3.58	-0.436555822576799\\
3.59	-0.446937518328408\\
3.6	-0.457275589869103\\
3.61	-0.467569110943021\\
3.62	-0.477817159725479\\
3.63	-0.488018818912977\\
3.64	-0.498173175812757\\
3.65	-0.508279322431891\\
3.66	-0.518336355565904\\
3.67	-0.52834337688692\\
3.68	-0.53829949303132\\
3.69	-0.548203815686903\\
3.7	-0.558055461679546\\
3.71	-0.567853553059345\\
3.72	-0.577597217186242\\
3.73	-0.587285586815119\\
3.74	-0.596917800180347\\
3.75	-0.606493001079799\\
3.76	-0.616010338958304\\
3.77	-0.625468968990529\\
3.78	-0.634868052163302\\
3.79	-0.644206755357346\\
3.8	-0.653484251428432\\
3.81	-0.662699719287927\\
3.82	-0.671852343982743\\
3.83	-0.680941316774676\\
3.84	-0.68996583521912\\
3.85	-0.698925103243159\\
3.86	-0.707818331223012\\
3.87	-0.71664473606085\\
3.88	-0.72540354126095\\
3.89	-0.734093977005196\\
3.9	-0.742715280227912\\
3.91	-0.751266694690022\\
3.92	-0.759747471052532\\
3.93	-0.768156866949314\\
3.94	-0.776494147059211\\
3.95	-0.78475858317742\\
3.96	-0.792949454286181\\
3.97	-0.801066046624746\\
3.98	-0.809107653758615\\
3.99	-0.81707357664805\\
4	-0.824963123715854\\
4.01	-0.832775610914398\\
4.02	-0.840510361791902\\
4.03	-0.848166707557956\\
4.04	-0.855743987148282\\
4.05	-0.863241547288719\\
4.06	-0.870658742558439\\
4.07	-0.877994935452371\\
4.08	-0.885249496442844\\
4.09	-0.892421804040431\\
4.1	-0.899511244853991\\
4.11	-0.906517213649907\\
4.12	-0.913439113410506\\
4.13	-0.920276355391667\\
4.14	-0.927028359179595\\
4.15	-0.933694552746776\\
4.16	-0.940274372507083\\
4.17	-0.946767263370056\\
4.18	-0.953172678794321\\
4.19	-0.959490080840165\\
4.2	-0.965718940221253\\
4.21	-0.971858736355478\\
4.22	-0.977908957414954\\
4.23	-0.983869100375123\\
4.24	-0.989738671062995\\
4.25	-0.995517184204503\\
4.26	-1.00120416347097\\
4.27	-1.00679914152468\\
4.28	-1.01230166006358\\
4.29	-1.01771126986503\\
4.3	-1.02302753082871\\
4.31	-1.02825001201855\\
4.32	-1.03337829170382\\
4.33	-1.03841195739926\\
4.34	-1.04335060590429\\
4.35	-1.04819384334128\\
4.36	-1.05294128519296\\
4.37	-1.05759255633881\\
4.38	-1.06214729109057\\
4.39	-1.0666051332268\\
4.4	-1.07096573602649\\
4.41	-1.07522876230171\\
4.42	-1.07939388442934\\
4.43	-1.08346078438185\\
4.44	-1.08742915375706\\
4.45	-1.09129869380706\\
4.46	-1.09506911546601\\
4.47	-1.09874013937716\\
4.48	-1.10231149591873\\
4.49	-1.10578292522894\\
4.5	-1.10915417723002\\
4.51	-1.11242501165122\\
4.52	-1.11559519805093\\
4.53	-1.11866451583774\\
4.54	-1.12163275429053\\
4.55	-1.1244997125776\\
4.56	-1.12726519977486\\
4.57	-1.12992903488289\\
4.58	-1.1324910468432\\
4.59	-1.13495107455333\\
4.6	-1.13730896688108\\
4.61	-1.1395645826777\\
4.62	-1.14171779079005\\
4.63	-1.14376847007185\\
4.64	-1.14571650939386\\
4.65	-1.14756180765311\\
4.66	-1.14930427378107\\
4.67	-1.15094382675094\\
4.68	-1.15248039558378\\
4.69	-1.15391391935378\\
4.7	-1.15524434719248\\
4.71	-1.15647163829192\\
4.72	-1.15759576190694\\
4.73	-1.15861669735633\\
4.74	-1.15953443402306\\
4.75	-1.16034897135348\\
4.76	-1.16106031885556\\
4.77	-1.16166849609605\\
4.78	-1.16217353269673\\
4.79	-1.16257546832958\\
4.8	-1.16287435271102\\
4.81	-1.1630702455951\\
4.82	-1.1631632167657\\
4.83	-1.16315334602776\\
4.84	-1.16304072319748\\
4.85	-1.16282544809157\\
4.86	-1.16250763051544\\
4.87	-1.16208739025042\\
4.88	-1.16156485704008\\
4.89	-1.16094017057537\\
4.9	-1.16021348047898\\
4.91	-1.15938494628853\\
4.92	-1.15845473743891\\
4.93	-1.15742303324359\\
4.94	-1.15629002287488\\
4.95	-1.15505590534335\\
4.96	-1.15372088947612\\
4.97	-1.15228519389431\\
4.98	-1.15074904698941\\
4.99	-1.14911268689875\\
5	-1.14737636147996\\
};
\addplot [color=mycolor3, only marks, mark size=3.0pt, mark=triangle*, mark options={solid, fill=mycolor4, mycolor3}, forget plot]
  table[row sep=crcr]{%
-4	0.688641866900002\\
-2.5	-0.469119189064357\\
-1	-0.571336854102093\\
0	0.3\\
1	1.1116051155137\\
4	-0.824963123715854\\
};
\end{axis}

\end{tikzpicture}%

==> prior.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
height = 0.25\columnwidth,
at={(0.758in,0.455in)},
scale only axis,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel style={font=\footnotesize},
xlabel={Input ${\rho}_*$},
ymin=-1.75,
ymax=1.75,
ylabel style={font=\color{white!15!black}},
ylabel={Output $f({\rho}_*)$},
ylabel style={font=\footnotesize},
axis background/.style={fill=white}
]
\addplot [color=white!80!black, line width=1.3pt, forget plot,dotted]
  table[row sep=crcr]{%
-5	0.798503975621518\\
-4.99	0.809761238521288\\
-4.98	0.821160199113556\\
-4.97	0.832701149142376\\
-4.96	0.844378509385361\\
-4.95	0.856184683122152\\
-4.94	0.868116318918629\\
-4.93	0.880166245485379\\
-4.92	0.892329526045555\\
-4.91	0.904604704415608\\
-4.9	0.916978305943714\\
-4.89	0.929452254058218\\
-4.88	0.94201277745546\\
-4.87	0.954659899253512\\
-4.86	0.967384861508899\\
-4.85	0.980180460820653\\
-4.84	0.993044188103078\\
-4.83	1.00596428830677\\
-4.82	1.01894016150486\\
-4.81	1.03195851811094\\
-4.8	1.04501563599461\\
-4.79	1.05810767845245\\
-4.78	1.07122672210662\\
-4.77	1.08436391746965\\
-4.76	1.09751387845623\\
-4.75	1.11066936546925\\
-4.74	1.12382604723801\\
-4.73	1.13697478675607\\
-4.72	1.15010734036384\\
-4.71	1.16322056737889\\
-4.7	1.17630423410402\\
-4.69	1.18935486214533\\
-4.68	1.2023654443878\\
-4.67	1.21532754290429\\
-4.66	1.22823353173572\\
-4.65	1.24108285290641\\
-4.64	1.25386380342904\\
-4.63	1.26657221705217\\
-4.62	1.27920011011427\\
-4.61	1.29174406645145\\
-4.6	1.30419565011023\\
-4.59	1.31655026963864\\
-4.58	1.32880082085519\\
-4.57	1.34094226089516\\
-4.56	1.35296757589098\\
-4.55	1.36487470795715\\
-4.54	1.37665448728607\\
-4.53	1.38830323542926\\
-4.52	1.39981611636116\\
-4.51	1.41118852276395\\
-4.5	1.42241166250034\\
-4.49	1.43348686440862\\
-4.48	1.44440471950987\\
-4.47	1.45516050828466\\
-4.46	1.46575095392792\\
-4.45	1.47617714624414\\
-4.44	1.48642635489358\\
-4.43	1.49650096231939\\
-4.42	1.50639373000849\\
-4.41	1.51610127946909\\
-4.4	1.5256234655702\\
-4.39	1.53495392353486\\
-4.38	1.54408952839831\\
-4.37	1.5530298079127\\
-4.36	1.5617691244087\\
-4.35	1.57030713915622\\
-4.34	1.57863758542734\\
-4.33	1.58676520340661\\
-4.32	1.59467832728247\\
-4.31	1.60238357015206\\
-4.3	1.6098764180179\\
-4.29	1.61715249218038\\
-4.28	1.62421441887011\\
-4.27	1.63105858223566\\
-4.26	1.63768256459097\\
-4.25	1.64408973693603\\
-4.24	1.65027507120295\\
-4.23	1.65623953086216\\
-4.22	1.66198396205276\\
-4.21	1.66750462082435\\
-4.2	1.67280278442306\\
-4.19	1.67788150096994\\
-4.18	1.68273742614128\\
-4.17	1.68736949321341\\
-4.16	1.69178424855315\\
-4.15	1.6959732609898\\
-4.14	1.69994392037952\\
-4.13	1.70369667650188\\
-4.12	1.70722610334923\\
-4.11	1.71054040723485\\
-4.1	1.71363848756613\\
-4.09	1.71652255764032\\
-4.08	1.71919198936545\\
-4.07	1.72164584674339\\
-4.06	1.72389023495989\\
-4.05	1.72592638819506\\
-4.04	1.72775499562783\\
-4.03	1.72937983465306\\
-4.02	1.73079716731858\\
-4.01	1.73201508794583\\
-4	1.73303152862056\\
-3.99	1.73385054855379\\
-3.98	1.73447613849955\\
-3.97	1.73490829053265\\
-3.96	1.7351484411932\\
-3.95	1.73520392508336\\
-3.94	1.73507312555508\\
-3.93	1.73475818887298\\
-3.92	1.73426524932232\\
-3.91	1.733591777328\\
-3.9	1.73274367123886\\
-3.89	1.73172390474077\\
-3.88	1.73053691451151\\
-3.87	1.72918127819923\\
-3.86	1.7276635820552\\
-3.85	1.72598555673043\\
-3.84	1.72414874397617\\
-3.83	1.72215765695392\\
-3.82	1.72001154389155\\
-3.81	1.71771935925826\\
-3.8	1.71528055203239\\
-3.79	1.71270080342331\\
-3.78	1.70997806786249\\
-3.77	1.7071167372472\\
-3.76	1.70412656164513\\
-3.75	1.70100155462986\\
-3.74	1.6977485140194\\
-3.73	1.6943697768614\\
-3.72	1.69087122721681\\
-3.71	1.68724935345202\\
-3.7	1.68351639669007\\
-3.69	1.67966474095572\\
-3.68	1.67570288768729\\
-3.67	1.6716329084357\\
-3.66	1.6674591599759\\
-3.65	1.66318265722534\\
-3.64	1.65880560270395\\
-3.63	1.65433135407193\\
-3.62	1.64976464706148\\
-3.61	1.64510363204714\\
-3.6	1.64035583515226\\
-3.59	1.63552014131667\\
-3.58	1.63060213259583\\
-3.57	1.62559920533363\\
-3.56	1.62052209842123\\
-3.55	1.61536414839302\\
-3.54	1.61013359770101\\
-3.53	1.60483354989217\\
-3.52	1.59946390942201\\
-3.51	1.59402404841409\\
-3.5	1.58852171818223\\
-3.49	1.5829544187937\\
-3.48	1.57732687689941\\
-3.47	1.57164474505412\\
-3.46	1.56590391410254\\
-3.45	1.56010822433583\\
-3.44	1.55426022069861\\
-3.43	1.54836120640022\\
-3.42	1.54241503497523\\
-3.41	1.53642452832913\\
-3.4	1.5303857611902\\
-3.39	1.5243064827052\\
-3.38	1.51818499699686\\
-3.37	1.51202257229185\\
-3.36	1.50582275499008\\
-3.35	1.49959057892132\\
-3.34	1.49332095640522\\
-3.33	1.48702269521549\\
-3.32	1.48068769585645\\
-3.31	1.47432620819923\\
-3.3	1.4679353726389\\
-3.29	1.46151709392\\
-3.28	1.45507368958145\\
-3.27	1.44860600960066\\
-3.26	1.44211837795689\\
-3.25	1.43560598935923\\
-3.24	1.42907404679935\\
-3.23	1.42252451652241\\
-3.22	1.41595608221881\\
-3.21	1.40937227224872\\
-3.2	1.40277039025249\\
-3.19	1.3961562036384\\
-3.18	1.38952993561555\\
-3.17	1.38288957047114\\
-3.16	1.37623884736403\\
-3.15	1.36958128763005\\
-3.14	1.3629124680971\\
-3.13	1.35623428035724\\
-3.12	1.34954882390927\\
-3.11	1.34285808389947\\
-3.1	1.33616600833164\\
-3.09	1.32946446920697\\
-3.08	1.32276167321247\\
-3.07	1.31605566415392\\
-3.06	1.30934947354255\\
-3.05	1.30263906703518\\
-3.04	1.29592965777357\\
-3.03	1.28921909790001\\
-3.02	1.28251041151256\\
-3.01	1.2758053887043\\
-3	1.26910092663149\\
-2.99	1.26240082269776\\
-2.98	1.25570204519039\\
-2.97	1.24900957169441\\
-2.96	1.24232154812472\\
-2.95	1.23564025750399\\
-2.94	1.22896152240602\\
-2.93	1.22229040826965\\
-2.92	1.21562644925054\\
-2.91	1.2089694816316\\
-2.9	1.20231979613358\\
-2.89	1.19568101759967\\
-2.88	1.18904859628058\\
-2.87	1.18242326839157\\
-2.86	1.17581006852236\\
-2.85	1.16920600855842\\
-2.84	1.16260864521099\\
-2.83	1.15602252080257\\
-2.82	1.14944746036882\\
-2.81	1.14288292554528\\
-2.8	1.1363283654464\\
-2.79	1.12978428670912\\
-2.78	1.1232515362192\\
-2.77	1.11672791847967\\
-2.76	1.11021599633458\\
-2.75	1.10371645035215\\
-2.74	1.09722623828558\\
-2.73	1.09074699492132\\
-2.72	1.08427691871393\\
-2.71	1.07782078964884\\
-2.7	1.07137406614026\\
-2.69	1.06493532532687\\
-2.68	1.05850947347032\\
-2.67	1.05209293236049\\
-2.66	1.04568711414699\\
-2.65	1.03928823089326\\
-2.64	1.0328996728621\\
-2.63	1.02651951379206\\
-2.62	1.02014647083115\\
-2.61	1.01378429190168\\
-2.6	1.00742862543566\\
-2.59	1.00107838783864\\
-2.58	0.994735170468446\\
-2.57	0.988397586864339\\
-2.56	0.982066656854121\\
-2.55	0.975741426018671\\
-2.54	0.969414323645617\\
-2.53	0.963093795493109\\
-2.52	0.956779527845439\\
-2.51	0.950462492783566\\
-2.5	0.944148606024582\\
-2.49	0.937836159580524\\
-2.48	0.931522901565682\\
-2.47	0.925206257208095\\
-2.46	0.918889304745879\\
-2.45	0.912568203951841\\
-2.44	0.906243756982647\\
-2.43	0.899912959364605\\
-2.42	0.893575109807699\\
-2.41	0.88723347815918\\
-2.4	0.880882261457502\\
-2.39	0.874520425924668\\
-2.38	0.868148649791961\\
-2.37	0.861764130769861\\
-2.36	0.855368482841749\\
-2.35	0.848957983148779\\
-2.34	0.842532477873376\\
-2.33	0.836092971751531\\
-2.32	0.829632754122422\\
-2.31	0.823153550672019\\
-2.3	0.816655473385142\\
-2.29	0.810135284391483\\
-2.28	0.80359337295789\\
-2.27	0.797026322559428\\
-2.26	0.790434206357572\\
-2.25	0.783814086637904\\
-2.24	0.777166558197675\\
-2.23	0.77049017604118\\
-2.22	0.76378107126786\\
-2.21	0.757038008189732\\
-2.2	0.750264323537655\\
-2.19	0.743452525301761\\
-2.18	0.736605771654106\\
-2.17	0.729719566960712\\
-2.16	0.722793615875244\\
-2.15	0.715829014721271\\
-2.14	0.708818631626796\\
-2.13	0.701765826216212\\
-2.12	0.694667401597498\\
-2.11	0.687520054660993\\
-2.1	0.680328751083318\\
-2.09	0.673084221776624\\
-2.08	0.665790791825416\\
-2.07	0.658443578862746\\
-2.06	0.651044080360668\\
-2.05	0.643586414572063\\
-2.04	0.636072143522906\\
-2.03	0.628501976558661\\
-2.02	0.620871358520758\\
-2.01	0.613179329677222\\
-2	0.605428729645835\\
-1.99	0.597613084827818\\
-1.98	0.589733164424291\\
-1.97	0.581784312693161\\
-1.96	0.573770390410049\\
-1.95	0.565692451541706\\
-1.94	0.55754114713622\\
-1.93	0.54932123843082\\
-1.92	0.541028561312105\\
-1.91	0.532662200529788\\
-1.9	0.524225316762637\\
-1.89	0.515712401167977\\
-1.88	0.507128092539294\\
-1.87	0.498460563533196\\
-1.86	0.489719540565386\\
-1.85	0.480899038207187\\
-1.84	0.472003887517146\\
-1.83	0.463025545524985\\
-1.82	0.453965411686743\\
-1.81	0.444827610690617\\
-1.8	0.435604960267299\\
-1.79	0.426302389810722\\
-1.78	0.416920792574285\\
-1.77	0.407450400860782\\
-1.76	0.397896617613481\\
-1.75	0.388261502245183\\
-1.74	0.378539934129942\\
-1.73	0.368733885216992\\
-1.72	0.358843207118091\\
-1.71	0.348868664734168\\
-1.7	0.338809071011197\\
-1.69	0.328662750402235\\
-1.68	0.318430184145727\\
-1.67	0.308113808616918\\
-1.66	0.297715157223426\\
-1.65	0.287226691451466\\
-1.64	0.276655449956899\\
-1.63	0.266001775686683\\
-1.62	0.255259435718644\\
-1.61	0.244437751951862\\
-1.6	0.2335298244808\\
-1.59	0.222539478771345\\
-1.58	0.211469221238967\\
-1.57	0.200315135188084\\
-1.56	0.189081020560431\\
-1.55	0.177766658218117\\
-1.54	0.166372854281097\\
-1.53	0.154899284504029\\
-1.52	0.143348439414903\\
-1.51	0.131723312779668\\
-1.5	0.120020074276663\\
-1.49	0.108246109266694\\
-1.48	0.0963949349407187\\
-1.47	0.0844741480951388\\
-1.46	0.0724842870021624\\
-1.45	0.0604218340184262\\
-1.44	0.0482935814234559\\
-1.43	0.036098091312223\\
-1.42	0.0238405919781161\\
-1.41	0.0115172962524074\\
-1.4	-0.000865132694310547\\
-1.39	-0.0133096437315603\\
-1.38	-0.0258124969025519\\
-1.37	-0.0383684730526917\\
-1.36	-0.0509779978046293\\
-1.35	-0.0636408269870493\\
-1.34	-0.0763544232661175\\
-1.33	-0.0891148354547377\\
-1.32	-0.101922291022636\\
-1.31	-0.114770452306616\\
-1.3	-0.127662898942434\\
-1.29	-0.140591645087792\\
-1.28	-0.153559597329213\\
-1.27	-0.166559036561594\\
-1.26	-0.179588924841047\\
-1.25	-0.192650589705457\\
-1.24	-0.205737112629504\\
-1.23	-0.21884838228518\\
-1.22	-0.231981512271963\\
-1.21	-0.245128976520626\\
-1.2	-0.258293337722532\\
-1.19	-0.271471718628495\\
-1.18	-0.284658798797216\\
-1.17	-0.297852643643263\\
-1.16	-0.311052403874486\\
-1.15	-0.324249778461384\\
-1.14	-0.337445149515211\\
-1.13	-0.350637986399644\\
-1.12	-0.363817855666088\\
-1.11	-0.376990132435513\\
-1.1	-0.390145045689556\\
-1.09	-0.403283318006071\\
-1.08	-0.416398934353246\\
-1.07	-0.429488461271778\\
-1.06	-0.4425531119975\\
-1.05	-0.45558318583098\\
-1.04	-0.468580068981554\\
-1.03	-0.481537582993864\\
-1.02	-0.494454378549588\\
-1.01	-0.507323269555588\\
-1	-0.520143947912837\\
-0.99	-0.532914157508764\\
-0.98	-0.545629963918486\\
-0.97	-0.558282445152377\\
-0.96	-0.570871607078345\\
-0.95	-0.583396496582993\\
-0.94	-0.595850859910709\\
-0.93	-0.608230650079971\\
-0.92	-0.620537010753353\\
-0.91	-0.632756900148659\\
-0.9	-0.644894567923895\\
-0.89	-0.656943750238026\\
-0.88	-0.668900722531347\\
-0.87	-0.680764212188115\\
-0.86	-0.692528114228149\\
-0.85	-0.704186567801471\\
-0.84	-0.715742038252149\\
-0.83	-0.727186570276945\\
-0.82	-0.738516388212104\\
-0.81	-0.749731429193839\\
-0.8	-0.760823943187095\\
-0.79	-0.771793743087262\\
-0.78	-0.782636382990627\\
-0.77	-0.793347448942755\\
-0.76	-0.803925436104387\\
-0.75	-0.814362974199851\\
-0.74	-0.824659886287619\\
-0.73	-0.834812768267449\\
-0.72	-0.844817783380598\\
-0.71	-0.854672676739526\\
-0.7	-0.864373642116721\\
-0.69	-0.873914961213885\\
-0.68	-0.883294044254748\\
-0.67	-0.892511099530508\\
-0.66	-0.901561914184902\\
-0.649999999999999	-0.910442609325384\\
-0.64	-0.919150096467233\\
-0.63	-0.927681531963208\\
-0.62	-0.936033540940578\\
-0.61	-0.944204670482494\\
-0.6	-0.952191985775367\\
-0.59	-0.959992518483509\\
-0.58	-0.967602053603757\\
-0.57	-0.975019903354143\\
-0.56	-0.982243874234075\\
-0.55	-0.989272832022991\\
-0.54	-0.996101326249132\\
-0.53	-1.00272605507552\\
-0.52	-1.00914970900615\\
-0.51	-1.01536820280239\\
-0.5	-1.02137400342114\\
-0.49	-1.02717424179103\\
-0.48	-1.03276254751875\\
-0.47	-1.03813809796514\\
-0.46	-1.04329852341611\\
-0.45	-1.0482395402378\\
-0.44	-1.05296807840168\\
-0.43	-1.0574729401129\\
-0.42	-1.06175891778768\\
-0.41	-1.06582280242503\\
-0.399999999999999	-1.06966482815531\\
-0.39	-1.07328011137636\\
-0.38	-1.0766728479958\\
-0.37	-1.07984295698082\\
-0.36	-1.08278283977608\\
-0.35	-1.08549711898519\\
-0.34	-1.08798546637077\\
-0.33	-1.09024543059656\\
-0.32	-1.0922765557698\\
-0.31	-1.09408202810461\\
-0.3	-1.09565695541108\\
-0.29	-1.09700852878744\\
-0.28	-1.09813028089712\\
-0.27	-1.09902510567854\\
-0.26	-1.09969255201166\\
-0.25	-1.10013452023465\\
-0.24	-1.10035032471444\\
-0.23	-1.10034225536748\\
-0.22	-1.10011054147156\\
-0.21	-1.09965541453979\\
-0.2	-1.09897808015442\\
-0.19	-1.09808141723822\\
-0.18	-1.09696853433051\\
-0.17	-1.09563562741147\\
-0.16	-1.09408902464314\\
-0.149999999999999	-1.09232281952632\\
-0.14	-1.09034990450179\\
-0.13	-1.08816475688427\\
-0.12	-1.08577384059437\\
-0.11	-1.08317459217972\\
-0.0999999999999996	-1.08037023092821\\
-0.0899999999999999	-1.07736839206371\\
-0.0800000000000001	-1.07416265071785\\
-0.0700000000000003	-1.07076685544625\\
-0.0599999999999996	-1.06717506674725\\
-0.0499999999999998	-1.06339081953685\\
-0.04	-1.05942266499923\\
-0.0300000000000002	-1.05526993359539\\
-0.0199999999999996	-1.05093149755253\\
-0.00999999999999979	-1.04641929313326\\
0	-1.04173025799163\\
0.00999999999999979	-1.03687042754833\\
0.0199999999999996	-1.03184056119751\\
0.0300000000000002	-1.02664900057208\\
0.04	-1.02129617792539\\
0.0499999999999998	-1.01578634229229\\
0.0599999999999996	-1.01012664636645\\
0.0700000000000003	-1.00431477064073\\
0.0800000000000001	-0.998358309249981\\
0.0899999999999999	-0.992262198933153\\
0.0999999999999996	-0.986029691610229\\
0.11	-0.979663683108811\\
0.12	-0.973173825458004\\
0.13	-0.966558302075374\\
0.14	-0.959821949764786\\
0.149999999999999	-0.952974637693248\\
0.16	-0.946015072605429\\
0.17	-0.938951157855454\\
0.18	-0.931786749425471\\
0.19	-0.924525985214861\\
0.2	-0.917175007436513\\
0.21	-0.909736800912135\\
0.22	-0.902219066422774\\
0.23	-0.89462262918089\\
0.24	-0.886955883212841\\
0.25	-0.879223100502304\\
0.26	-0.871425999786943\\
0.27	-0.863576013888266\\
0.28	-0.855672131629191\\
0.29	-0.847722529102819\\
0.3	-0.839729459544502\\
0.31	-0.831704011311603\\
0.32	-0.823644754985051\\
0.33	-0.815558710625523\\
0.34	-0.807451511497219\\
0.35	-0.799328168651928\\
0.36	-0.791193881689374\\
0.37	-0.783053585345444\\
0.38	-0.774912730933932\\
0.39	-0.766775436617227\\
0.399999999999999	-0.758643820721187\\
0.41	-0.750531342167238\\
0.42	-0.74243241147015\\
0.43	-0.734359009357179\\
0.44	-0.726313197409059\\
0.45	-0.718302756081355\\
0.46	-0.710327480423093\\
0.47	-0.702396081605626\\
0.48	-0.694510723063973\\
0.49	-0.686679670612957\\
0.5	-0.678900874225193\\
0.51	-0.671185684115615\\
0.52	-0.66353635476725\\
0.53	-0.655956369717432\\
0.54	-0.648451741070001\\
0.55	-0.641022937553353\\
0.56	-0.633677986131089\\
0.57	-0.626419322766597\\
0.58	-0.619252795869882\\
0.59	-0.612179273027791\\
0.6	-0.605207119305399\\
0.61	-0.598337854391778\\
0.62	-0.591573879253503\\
0.63	-0.584917367825927\\
0.64	-0.578377429150589\\
0.649999999999999	-0.571956633506191\\
0.66	-0.565654110699807\\
0.67	-0.559475829915397\\
0.68	-0.553426255352215\\
0.69	-0.547504550963361\\
0.7	-0.541719965115348\\
0.71	-0.53607137838481\\
0.72	-0.530562753118533\\
0.73	-0.525196547473359\\
0.74	-0.519975527702062\\
0.75	-0.514905469082734\\
0.76	-0.509981192533419\\
0.77	-0.50521361198888\\
0.78	-0.500598556061554\\
0.79	-0.496143251916271\\
0.8	-0.491850609644567\\
0.81	-0.487716426207921\\
0.82	-0.483749976465299\\
0.83	-0.479948732570063\\
0.84	-0.476314977011607\\
0.85	-0.472853248590843\\
0.86	-0.469562206091617\\
0.87	-0.46644320652241\\
0.88	-0.463501948482515\\
0.89	-0.460736520347383\\
0.9	-0.458144834125411\\
0.91	-0.455734631509756\\
0.92	-0.453503942095085\\
0.93	-0.451455085687004\\
0.94	-0.449588596404892\\
0.95	-0.447902819082414\\
0.96	-0.44640121625005\\
0.97	-0.445087000368398\\
0.98	-0.443952957688496\\
0.99	-0.443011072055298\\
1	-0.442252715242583\\
1.01	-0.441679908765369\\
1.02	-0.441294792719944\\
1.03	-0.441095624334084\\
1.04	-0.441084226601764\\
1.05	-0.441262190579774\\
1.06	-0.441624435103408\\
1.07	-0.442175478059888\\
1.08	-0.442916296586152\\
1.09	-0.443840028565892\\
1.1	-0.444951279328964\\
1.11	-0.446251870283251\\
1.12	-0.447736362622136\\
1.13	-0.449404672883303\\
1.14	-0.451257273025686\\
1.15	-0.453297974640013\\
1.16	-0.455520244396749\\
1.17	-0.457924129750133\\
1.18	-0.460511431065743\\
1.19	-0.463279906977389\\
1.2	-0.46622852347451\\
1.21	-0.469356543477495\\
1.22	-0.472657702968562\\
1.23	-0.476139871970821\\
1.24	-0.479796456963326\\
1.25	-0.483627046891381\\
1.26	-0.48763190631733\\
1.27	-0.491805672345527\\
1.28	-0.496149390030907\\
1.29	-0.500665536188378\\
1.3	-0.505343957063577\\
1.31	-0.510189226578714\\
1.32	-0.515197574999416\\
1.33	-0.520368048654081\\
1.34	-0.525697578127628\\
1.35	-0.531187287846648\\
1.36	-0.53682993094028\\
1.37	-0.542628130034944\\
1.38	-0.548578766367987\\
1.39	-0.554677782170115\\
1.4	-0.56092640873903\\
1.41	-0.567319760123011\\
1.42	-0.573855216750154\\
1.43	-0.580533373136323\\
1.44	-0.587350937928141\\
1.45	-0.594304105489868\\
1.46	-0.601390089145565\\
1.47	-0.608604473251608\\
1.48	-0.615948565625002\\
1.49	-0.623421638241491\\
1.5	-0.631018101882943\\
1.51	-0.638732074050795\\
1.52	-0.646563979573092\\
1.53	-0.654508590595563\\
1.54	-0.662567184141812\\
1.55	-0.670736535235872\\
1.56	-0.679011214819922\\
1.57	-0.687387322542779\\
1.58	-0.69586456157006\\
1.59	-0.704434757556931\\
1.6	-0.713102242259034\\
1.61	-0.721858194090065\\
1.62	-0.730702032277213\\
1.63	-0.739626842847688\\
1.64	-0.748634804777695\\
1.65	-0.757716083245848\\
1.66	-0.766873833827812\\
1.67	-0.776098277581716\\
1.68	-0.785390591208983\\
1.69	-0.794743101707104\\
1.7	-0.804157006790474\\
1.71	-0.813624841478437\\
1.72	-0.823144370606124\\
1.73	-0.832710111300277\\
1.74	-0.842320638050648\\
1.75	-0.851970799825533\\
1.76	-0.861654902770644\\
1.77	-0.871371423365046\\
1.78	-0.881118117720467\\
1.79	-0.890884526467072\\
1.8	-0.900673574611391\\
1.81	-0.910476233803825\\
1.82	-0.920294483217941\\
1.83	-0.930117590820188\\
1.84	-0.939942512363757\\
1.85	-0.949767780903943\\
1.86	-0.959586655646973\\
1.87	-0.969397706300889\\
1.88	-0.979194155445712\\
1.89	-0.988973412106878\\
1.9	-0.998730134065084\\
1.91	-1.00845850129569\\
1.92	-1.01815722538279\\
1.93	-1.02782046334047\\
1.94	-1.0374430465925\\
1.95	-1.04702345499614\\
1.96	-1.05655483579847\\
1.97	-1.06603105944815\\
1.98	-1.07545163209747\\
1.99	-1.0848128954538\\
2	-1.09410549840382\\
2.01	-1.10333024929237\\
2.02	-1.11247607292712\\
2.03	-1.12154502009942\\
2.04	-1.13053071144902\\
2.05	-1.13942793036604\\
2.06	-1.14823476217707\\
2.07	-1.15694419703961\\
2.08	-1.16555251295488\\
2.09	-1.17405497515753\\
2.1	-1.18244960546418\\
2.11	-1.1907312231469\\
2.12	-1.19889332706277\\
2.13	-1.20693602700356\\
2.14	-1.21485282195047\\
2.15	-1.22263749198156\\
2.16	-1.23029009072063\\
2.17	-1.23780624611992\\
2.18	-1.24517976953638\\
2.19	-1.25240741017222\\
2.2	-1.25948387766972\\
2.21	-1.26640867284053\\
2.22	-1.27317698798364\\
2.23	-1.27978464181241\\
2.24	-1.28622751922118\\
2.25	-1.29250143018874\\
2.26	-1.29860562175732\\
2.27	-1.30453636807409\\
2.28	-1.3102878377152\\
2.29	-1.3158574711145\\
2.3	-1.32124440092978\\
2.31	-1.32644122453029\\
2.32	-1.33144949212791\\
2.33	-1.33626217837081\\
2.34	-1.3408812614018\\
2.35	-1.34530012214747\\
2.36	-1.34951380558893\\
2.37	-1.35352914877656\\
2.38	-1.35733384820535\\
2.39	-1.36092764208161\\
2.4	-1.36430998254247\\
2.41	-1.36748155793862\\
2.42	-1.37043245711519\\
2.43	-1.37316629611818\\
2.44	-1.3756788472094\\
2.45	-1.37796994568942\\
2.46	-1.38003685669003\\
2.47	-1.38187902770559\\
2.48	-1.38349013821701\\
2.49	-1.38487433853189\\
2.5	-1.38602974663952\\
2.51	-1.38695019236116\\
2.52	-1.38764057886538\\
2.53	-1.3880967473759\\
2.54	-1.38831646170582\\
2.55	-1.38830033506149\\
2.56	-1.38804634396345\\
2.57	-1.3875574494103\\
2.58	-1.38682904751712\\
2.59	-1.38586205212276\\
2.6	-1.38465826030178\\
2.61	-1.38321315207499\\
2.62	-1.38152942687205\\
2.63	-1.37960679920545\\
2.64	-1.37744520500877\\
2.65	-1.37504407400483\\
2.66	-1.37240314630298\\
2.67	-1.36952460170287\\
2.68	-1.36640488434602\\
2.69	-1.36305168606616\\
2.7	-1.35945886695077\\
2.71	-1.35563073700289\\
2.72	-1.35156417307231\\
2.73	-1.3472643028076\\
2.74	-1.34273299472128\\
2.75	-1.33796586436057\\
2.76	-1.33296984598564\\
2.77	-1.32774053066465\\
2.78	-1.32228159944425\\
2.79	-1.31659899080661\\
2.8	-1.3106889774197\\
2.81	-1.3045547784405\\
2.82	-1.29819444863088\\
2.83	-1.29161531012978\\
2.84	-1.28481590446299\\
2.85	-1.27780047911101\\
2.86	-1.27056958478386\\
2.87	-1.26312435297289\\
2.88	-1.25546803857\\
2.89	-1.24760286501551\\
2.9	-1.2395293847901\\
2.91	-1.23125221411482\\
2.92	-1.22277060286827\\
2.93	-1.21409194658507\\
2.94	-1.2052128551219\\
2.95	-1.19614193630919\\
2.96	-1.18687339881819\\
2.97	-1.17741914768252\\
2.98	-1.16777650387911\\
2.99	-1.15794960471296\\
3	-1.1479407978164\\
3.01	-1.13775283898861\\
3.02	-1.12738859167416\\
3.03	-1.11684895613825\\
3.04	-1.10614087805782\\
3.05	-1.09526528019844\\
3.06	-1.08422602304191\\
3.07	-1.07302548127386\\
3.08	-1.06166147640111\\
3.09	-1.05014692486156\\
3.1	-1.03847846958806\\
3.11	-1.02666202069265\\
3.12	-1.01469647910102\\
3.13	-1.00259111184894\\
3.14	-0.990342468357359\\
3.15	-0.977962623549444\\
3.16	-0.965443520215047\\
3.17	-0.95279648649851\\
3.18	-0.940021763340627\\
3.19	-0.92712446874196\\
3.2	-0.914108789677701\\
3.21	-0.90097271388834\\
3.22	-0.887719001136834\\
3.23	-0.874359180836266\\
3.24	-0.860892749344532\\
3.25	-0.847319151222937\\
3.26	-0.833645501875529\\
3.27	-0.819877966495473\\
3.28	-0.806011387432125\\
3.29	-0.792057686242146\\
3.3	-0.778011051797234\\
3.31	-0.763882467602888\\
3.32	-0.749671676276405\\
3.33	-0.735382367766609\\
3.34	-0.721021048152921\\
3.35	-0.706587565789054\\
3.36	-0.692084399072036\\
3.37	-0.677516943074175\\
3.38	-0.662888176452201\\
3.39	-0.648200678854054\\
3.4	-0.633459061096338\\
3.41	-0.61866354508524\\
3.42	-0.603821904196693\\
3.43	-0.588931735616155\\
3.44	-0.573999935554782\\
3.45	-0.559029092988531\\
3.46	-0.544021898549421\\
3.47	-0.528982404176083\\
3.48	-0.513912394709861\\
3.49	-0.498817155564874\\
3.5	-0.483698319135437\\
3.51	-0.468556620450072\\
3.52	-0.453403164299818\\
3.53	-0.438232540589736\\
3.54	-0.423051328161779\\
3.55	-0.40786085307783\\
3.56	-0.392669233388612\\
3.57	-0.377473007482351\\
3.58	-0.36227856061906\\
3.59	-0.347090119918145\\
3.6	-0.331907375223771\\
3.61	-0.316735997273316\\
3.62	-0.301575835736221\\
3.63	-0.286438314485469\\
3.64	-0.271316676146312\\
3.65	-0.256216463154614\\
3.66	-0.24114442555175\\
3.67	-0.226100374421196\\
3.68	-0.211088535269081\\
3.69	-0.196108621876267\\
3.7	-0.181168042904911\\
3.71	-0.166267422283835\\
3.72	-0.151411066578926\\
3.73	-0.136603162539274\\
3.74	-0.121838130393576\\
3.75	-0.107131769972964\\
3.76	-0.0924765990668149\\
3.77	-0.0778789362396664\\
3.78	-0.0633444980394732\\
3.79	-0.0488729225960722\\
3.8	-0.0344665286183141\\
3.81	-0.0201313276682043\\
3.82	-0.00586799059136035\\
3.83	0.0083185999305582\\
3.84	0.0224308880750632\\
3.85	0.0364615424730344\\
3.86	0.0504104306938162\\
3.87	0.0642713864896718\\
3.88	0.0780447674733922\\
3.89	0.0917249345867606\\
3.9	0.105314018918415\\
3.91	0.118804714200176\\
3.92	0.132194821888225\\
3.93	0.145484403252788\\
3.94	0.158666988700237\\
3.95	0.171744064582893\\
3.96	0.1847123752423\\
3.97	0.197565918939051\\
3.98	0.210306146553519\\
3.99	0.222930425715884\\
4	0.235431454157851\\
4.01	0.247812370172164\\
4.02	0.260066909985922\\
4.03	0.27219739395607\\
4.04	0.284197050368048\\
4.05	0.296062565118112\\
4.06	0.307796320552286\\
4.07	0.319393695417661\\
4.08	0.330849575061935\\
4.09	0.342167834053527\\
4.1	0.353342711965728\\
4.11	0.364373977503549\\
4.12	0.375256338306098\\
4.13	0.385989072505257\\
4.14	0.396572514902229\\
4.15	0.407003695236002\\
4.16	0.417278314243733\\
4.17	0.427395388716002\\
4.18	0.43736050120831\\
4.19	0.44715907515442\\
4.2	0.456799713264159\\
4.21	0.466277884905989\\
4.22	0.475588860623007\\
4.23	0.484733054097044\\
4.24	0.493707990143001\\
4.25	0.502515637021961\\
4.26	0.511153601645866\\
4.27	0.519619751822205\\
4.28	0.527914726129112\\
4.29	0.536035436851563\\
4.3	0.543978978300173\\
4.31	0.551744985180101\\
4.32	0.55933681708585\\
4.33	0.566753226061588\\
4.34	0.573986643273978\\
4.35	0.581042341731302\\
4.36	0.587916959578766\\
4.37	0.594613383855574\\
4.38	0.601126703271707\\
4.39	0.607460480522579\\
4.4	0.613612766669658\\
4.41	0.619583555662701\\
4.42	0.625369638677191\\
4.43	0.630978131542273\\
4.44	0.636402098583937\\
4.45	0.641641246077299\\
4.46	0.646703684227608\\
4.47	0.651581282637654\\
4.48	0.65627667127225\\
4.49	0.660794967671975\\
4.5	0.665130996687239\\
4.51	0.669287144222714\\
4.52	0.673263902283063\\
4.53	0.677061118589386\\
4.54	0.680686152237768\\
4.55	0.684130906257507\\
4.56	0.687401739578508\\
4.57	0.690496580787613\\
4.58	0.693418078435746\\
4.59	0.696170474716513\\
4.6	0.698747999559822\\
4.61	0.701160683220895\\
4.62	0.703403042745423\\
4.63	0.705481358564256\\
4.64	0.707395852709782\\
4.65	0.70914805106085\\
4.66	0.710738129102126\\
4.67	0.712170818747135\\
4.68	0.713444155896821\\
4.69	0.714565922814316\\
4.7	0.71553935596285\\
4.71	0.716358466803034\\
4.72	0.717031899741878\\
4.73	0.717558042266008\\
4.74	0.717944239940765\\
4.75	0.718187926481235\\
4.76	0.718296065198587\\
4.77	0.718269448592081\\
4.78	0.718110578245749\\
4.79	0.717823749952165\\
4.8	0.717410813444256\\
4.81	0.716875483886893\\
4.82	0.716222757758952\\
4.83	0.715453290271106\\
4.84	0.714566684310104\\
4.85	0.713573628099149\\
4.86	0.712472678599949\\
4.87	0.711267593535005\\
4.88	0.70996361669679\\
4.89	0.708562047155737\\
4.9	0.707071821978017\\
4.91	0.705489406839346\\
4.92	0.703823735882706\\
4.93	0.702073305723494\\
4.94	0.700246639906203\\
4.95	0.698346737156261\\
4.96	0.696375127671015\\
4.97	0.694339387671182\\
4.98	0.692237127754173\\
4.99	0.690080949965642\\
5	0.687866122230017\\
};
\addplot [color=white!80!black, line width=1.3pt, forget plot,dotted]
  table[row sep=crcr]{%
-5	-0.145340871016341\\
-4.99	-0.149846985488889\\
-4.98	-0.154414144537871\\
-4.97	-0.159032352984443\\
-4.96	-0.163707017220306\\
-4.95	-0.168426248170787\\
-4.94	-0.173192167519646\\
-4.93	-0.177999173500337\\
-4.92	-0.182843643800942\\
-4.91	-0.187722784153966\\
-4.9	-0.1926355072798\\
-4.89	-0.19757631237417\\
-4.88	-0.202540296509571\\
-4.87	-0.207527721782197\\
-4.86	-0.212532657333716\\
-4.85	-0.217551810031582\\
-4.84	-0.222583349849231\\
-4.83	-0.227624018986225\\
-4.82	-0.232669252846188\\
-4.81	-0.237713972439646\\
-4.8	-0.242758248425876\\
-4.79	-0.247796502309387\\
-4.78	-0.252825702293404\\
-4.77	-0.257842397676787\\
-4.76	-0.262846109339992\\
-4.75	-0.267824903193645\\
-4.74	-0.272786362753611\\
-4.73	-0.277720169395774\\
-4.72	-0.282627480036554\\
-4.71	-0.287497898477798\\
-4.7	-0.2923343374078\\
-4.69	-0.297131597266422\\
-4.68	-0.30188521171988\\
-4.67	-0.306592337873641\\
-4.66	-0.311250557342263\\
-4.65	-0.315860162507751\\
-4.64	-0.320409231573877\\
-4.63	-0.324900781176302\\
-4.62	-0.329329055730161\\
-4.61	-0.333693106520889\\
-4.6	-0.33798733821324\\
-4.59	-0.342209929196567\\
-4.58	-0.346357781121689\\
-4.57	-0.350426004014256\\
-4.56	-0.354414109271499\\
-4.55	-0.358316153210863\\
-4.54	-0.36213313302327\\
-4.53	-0.365855466816556\\
-4.52	-0.369488785565258\\
-4.51	-0.373023378956958\\
-4.5	-0.376460818913058\\
-4.49	-0.379794490828018\\
-4.48	-0.383021020182884\\
-4.47	-0.386141741833888\\
-4.46	-0.38915333095158\\
-4.45	-0.392048779508751\\
-4.44	-0.394830907196926\\
-4.43	-0.39749601309084\\
-4.42	-0.400037548157575\\
-4.41	-0.402453136418251\\
-4.4	-0.404746574636373\\
-4.39	-0.406913715314402\\
-4.38	-0.408945432522318\\
-4.37	-0.410844123086013\\
-4.36	-0.412610949081128\\
-4.35	-0.41423929618578\\
-4.34	-0.415727125052573\\
-4.33	-0.417075972333095\\
-4.32	-0.418279027115675\\
-4.31	-0.419334227961654\\
-4.3	-0.420248042957275\\
-4.29	-0.421009329797244\\
-4.28	-0.421620021226334\\
-4.27	-0.422078396657569\\
-4.26	-0.422382035709337\\
-4.25	-0.422531746061428\\
-4.24	-0.422524534580991\\
-4.23	-0.422357799787014\\
-4.22	-0.42203464705532\\
-4.21	-0.421547475768778\\
-4.2	-0.420896151876873\\
-4.19	-0.420087005501052\\
-4.18	-0.419110760756177\\
-4.17	-0.417969980043393\\
-4.16	-0.416663604810669\\
-4.15	-0.415191026891835\\
-4.14	-0.413552067891706\\
-4.13	-0.411743573181994\\
-4.12	-0.409767610031216\\
-4.11	-0.407622939089875\\
-4.1	-0.405308495341652\\
-4.09	-0.402826021953309\\
-4.08	-0.400174970905362\\
-4.07	-0.397353319950127\\
-4.06	-0.394360526576032\\
-4.05	-0.391198685941256\\
-4.04	-0.387869887435493\\
-4.03	-0.384371965066078\\
-4.02	-0.380704710012542\\
-4.01	-0.376866782029695\\
-4	-0.372862485392265\\
-3.99	-0.368690917717081\\
-3.98	-0.364352254155896\\
-3.97	-0.359849076391435\\
-3.96	-0.355179882905463\\
-3.95	-0.350345824956808\\
-3.94	-0.345348527870499\\
-3.93	-0.340186631965977\\
-3.92	-0.334869219472166\\
-3.91	-0.32938796175358\\
-3.9	-0.323748293712019\\
-3.89	-0.31795367250042\\
-3.88	-0.312002696462493\\
-3.87	-0.305895091031308\\
-3.86	-0.299637105380341\\
-3.85	-0.293226523815362\\
-3.84	-0.286668428692331\\
-3.83	-0.279961057629391\\
-3.82	-0.273108362920927\\
-3.81	-0.266115323939743\\
-3.8	-0.258975143253335\\
-3.79	-0.251701310172259\\
-3.78	-0.244285218790689\\
-3.77	-0.236735874653983\\
-3.76	-0.229053133549484\\
-3.75	-0.221238066585395\\
-3.74	-0.213299700747863\\
-3.73	-0.205232395507575\\
-3.72	-0.197042726310724\\
-3.71	-0.188729221495847\\
-3.7	-0.180299360171656\\
-3.69	-0.171754448001014\\
-3.68	-0.163099330236287\\
-3.67	-0.154331310724545\\
-3.66	-0.145455632915061\\
-3.65	-0.13647649060365\\
-3.64	-0.127397111007839\\
-3.63	-0.11821557130833\\
-3.62	-0.108942695315741\\
-3.61	-0.0995744729800261\\
-3.6	-0.0901150754334118\\
-3.59	-0.0805703231604001\\
-3.58	-0.0709442303936402\\
-3.57	-0.0612350037114586\\
-3.56	-0.051447733016052\\
-3.55	-0.0415903224881422\\
-3.54	-0.0316574410455984\\
-3.53	-0.0216566615574774\\
-3.52	-0.0115926827615331\\
-3.51	-0.00146598016265431\\
-3.5	0.0087174615123542\\
-3.49	0.0189552207531185\\
-3.48	0.0292464222751884\\
-3.47	0.0395889428235465\\
-3.46	0.0499735035794564\\
-3.45	0.0604025390036287\\
-3.44	0.0708676993022199\\
-3.43	0.0813688504505954\\
-3.42	0.0919024516552749\\
-3.41	0.102468446295024\\
-3.4	0.113055497087707\\
-3.39	0.123671766767767\\
-3.38	0.134304964520961\\
-3.37	0.144953999215102\\
-3.36	0.155618198239356\\
-3.35	0.166290838156451\\
-3.34	0.17696925054903\\
-3.33	0.187655095321074\\
-3.32	0.198340010529721\\
-3.31	0.209025952454864\\
-3.3	0.219704559058783\\
-3.29	0.230376174221356\\
-3.28	0.24103601212916\\
-3.27	0.251682028785229\\
-3.26	0.262313373141824\\
-3.25	0.27292362897178\\
-3.24	0.283514734976756\\
-3.23	0.294077587443034\\
-3.22	0.30461360923036\\
-3.21	0.315120450144959\\
-3.2	0.325595872403471\\
-3.19	0.336033006891846\\
-3.18	0.346434139035377\\
-3.17	0.356792790070794\\
-3.16	0.367111687510443\\
-3.15	0.377383693167695\\
-3.14	0.387608563181775\\
-3.13	0.397784573579643\\
-3.12	0.407908163053489\\
-3.11	0.417977821188997\\
-3.1	0.427995505513639\\
-3.09	0.437950820123746\\
-3.08	0.447848685436964\\
-3.07	0.457684558195389\\
-3.06	0.467454514355636\\
-3.05	0.477160259506673\\
-3.04	0.486797403036422\\
-3.03	0.496367303808308\\
-3.02	0.505867068244687\\
-3.01	0.515294589854302\\
-3	0.524649092993524\\
-2.99	0.533928296744921\\
-2.98	0.543129634358224\\
-2.97	0.552255425542271\\
-2.96	0.561304595014732\\
-2.95	0.57026989305526\\
-2.94	0.579154821509226\\
-2.93	0.587958899787367\\
-2.92	0.596680207193367\\
-2.91	0.605316184288076\\
-2.9	0.613867725928954\\
-2.89	0.622333667321512\\
-2.88	0.630715143060954\\
-2.87	0.639008113731594\\
-2.86	0.647211644593902\\
-2.85	0.655327945195572\\
-2.84	0.66335393493775\\
-2.83	0.671294910686854\\
-2.82	0.679142542194061\\
-2.81	0.686900768429352\\
-2.8	0.694569211830079\\
-2.79	0.702144687401232\\
-2.78	0.709630623502354\\
-2.77	0.717026503398144\\
-2.76	0.724329642882135\\
-2.75	0.731539409707817\\
-2.74	0.738660428177987\\
-2.73	0.745690281558075\\
-2.72	0.752629072183872\\
-2.71	0.759474749407324\\
-2.7	0.766230052096368\\
-2.69	0.772893424278076\\
-2.68	0.779467216947609\\
-2.67	0.78595031593829\\
-2.66	0.792340867544502\\
-2.65	0.798644844075409\\
-2.64	0.804854013810113\\
-2.63	0.810977559445387\\
-2.62	0.817010426142758\\
-2.61	0.822957075491707\\
-2.6	0.828811519021144\\
-2.59	0.834584166359375\\
-2.58	0.840262442522962\\
-2.57	0.84585564320018\\
-2.56	0.851366596039063\\
-2.55	0.856786420761646\\
-2.54	0.862122114779533\\
-2.53	0.867373434073959\\
-2.52	0.872538378286576\\
-2.51	0.877619323719085\\
-2.5	0.882617880709664\\
-2.49	0.887533593902935\\
-2.48	0.892367626108659\\
-2.47	0.897119085363438\\
-2.46	0.901788195001461\\
-2.45	0.906377910657226\\
-2.44	0.910888764766709\\
-2.43	0.915316459417764\\
-2.42	0.919666818096102\\
-2.41	0.923936591121784\\
-2.4	0.928130993210254\\
-2.39	0.932243500303188\\
-2.38	0.936281294368051\\
-2.37	0.940240800917687\\
-2.36	0.944124477075473\\
-2.35	0.947935195272347\\
-2.34	0.951665705729432\\
-2.33	0.95532229777546\\
-2.32	0.958906082928432\\
-2.31	0.962412611165741\\
-2.3	0.965846809942999\\
-2.29	0.969207058367997\\
-2.28	0.972491789074906\\
-2.27	0.975704882116488\\
-2.26	0.978847603385526\\
-2.25	0.98191380298692\\
-2.24	0.984909925271745\\
-2.23	0.987833867406699\\
-2.22	0.990684758848086\\
-2.21	0.993463832246553\\
-2.2	0.996173164546681\\
-2.19	0.998806889895664\\
-2.18	1.00137425901768\\
-2.17	1.00386420252088\\
-2.16	1.00628617523658\\
-2.15	1.00863720550407\\
-2.14	1.01091678478166\\
-2.13	1.01312278970234\\
-2.12	1.015261700545\\
-2.11	1.01732650992987\\
-2.1	1.01931925356241\\
-2.09	1.02124108959752\\
-2.08	1.02309161227656\\
-2.07	1.02487036643088\\
-2.06	1.02657810277642\\
-2.05	1.02821350617399\\
-2.04	1.02977610723494\\
-2.03	1.03126751881158\\
-2.02	1.03268543233813\\
-2.01	1.03403226029328\\
-2	1.03530765875796\\
-1.99	1.0365085032742\\
-1.98	1.03763530562488\\
-1.97	1.03869057962699\\
-1.96	1.03967169303699\\
-1.95	1.04057910451703\\
-1.94	1.04141306753905\\
-1.93	1.04217490012772\\
-1.92	1.04285952212413\\
-1.91	1.04347205592028\\
-1.9	1.04401021796421\\
-1.89	1.04447137991065\\
-1.88	1.04485824616908\\
-1.87	1.04517341092696\\
-1.86	1.04541143975313\\
-1.85	1.04557346712109\\
-1.84	1.04566312417408\\
-1.83	1.04567532846371\\
-1.82	1.0456118996567\\
-1.81	1.04547352907989\\
-1.8	1.04525962008362\\
-1.79	1.0449694598641\\
-1.78	1.04460931892935\\
-1.77	1.04416464310483\\
-1.76	1.04365152824014\\
-1.75	1.04306098751104\\
-1.74	1.04239382669397\\
-1.73	1.04165402596527\\
-1.72	1.04083928085164\\
-1.71	1.0399504964223\\
-1.7	1.03898586500144\\
-1.69	1.03794856754457\\
-1.68	1.03683891249505\\
-1.67	1.03565284984033\\
-1.66	1.03439466043021\\
-1.65	1.03306308443132\\
-1.64	1.03166293926532\\
-1.63	1.03018781405904\\
-1.62	1.0286451948094\\
-1.61	1.02702908667593\\
-1.6	1.025343902094\\
-1.59	1.02358909422704\\
-1.58	1.02176606642127\\
-1.57	1.01987410035623\\
-1.56	1.01791791101256\\
-1.55	1.01589274289756\\
-1.54	1.01380422140146\\
-1.53	1.01164726266579\\
-1.52	1.0094307840545\\
-1.51	1.00714831098921\\
-1.5	1.0048038908879\\
-1.49	1.00240056517468\\
-1.48	0.999937432146401\\
-1.47	0.997415468221986\\
-1.46	0.994835893099522\\
-1.45	0.992197607830255\\
-1.44	0.989504265094761\\
-1.43	0.986762314316582\\
-1.42	0.983960016651506\\
-1.41	0.981108367924619\\
-1.4	0.978207799720187\\
-1.39	0.975255121263861\\
-1.38	0.972256052209331\\
-1.37	0.969208782427145\\
-1.36	0.966118368248246\\
-1.35	0.962981687110416\\
-1.34	0.959804899750427\\
-1.33	0.956585487850189\\
-1.32	0.953325147838808\\
-1.31	0.950027322751067\\
-1.3	0.946691806861011\\
-1.29	0.943321593071852\\
-1.28	0.939915412683744\\
-1.27	0.936478036546545\\
-1.26	0.933006957792383\\
-1.25	0.929508338181091\\
-1.24	0.925978949367331\\
-1.23	0.922420159987079\\
-1.22	0.918839385146545\\
-1.21	0.915233213406684\\
-1.2	0.911603664422851\\
-1.19	0.907950640451561\\
-1.18	0.90427939352927\\
-1.17	0.900586972397765\\
-1.16	0.896879030964829\\
-1.15	0.893151077279013\\
-1.14	0.889409251993883\\
-1.13	0.885652918538143\\
-1.12	0.88188366239743\\
-1.11	0.878102732418184\\
-1.1	0.874311141254197\\
-1.09	0.870506984402019\\
-1.08	0.866695021326847\\
-1.07	0.862878792450656\\
-1.06	0.859053469477969\\
-1.05	0.855220261177948\\
-1.04	0.851384322235155\\
-1.03	0.847546131800029\\
-1.02	0.843699415667564\\
-1.01	0.83985412703485\\
-1	0.836003541555136\\
-0.99	0.832154790834778\\
-0.98	0.828304337837145\\
-0.97	0.824453006771933\\
-0.96	0.82060383413953\\
-0.95	0.816753292044355\\
-0.94	0.812906483313147\\
-0.93	0.809060286514763\\
-0.92	0.805214354152797\\
-0.91	0.801372230521166\\
-0.9	0.797531975924658\\
-0.89	0.793695252051139\\
-0.88	0.789861029869021\\
-0.87	0.786028822992401\\
-0.86	0.782198697153663\\
-0.85	0.778370515765889\\
-0.84	0.774544800998226\\
-0.83	0.770724644300721\\
-0.82	0.766906144376525\\
-0.81	0.763086845604182\\
-0.8	0.75927002126654\\
-0.79	0.755456043855029\\
-0.78	0.751638852832077\\
-0.77	0.747825691875918\\
-0.76	0.744009046439898\\
-0.75	0.740196022445988\\
-0.74	0.736379552186278\\
-0.73	0.732562028744555\\
-0.72	0.728740956718849\\
-0.71	0.724915421942409\\
-0.7	0.72109073707123\\
-0.69	0.717257371072258\\
-0.68	0.71342101647563\\
-0.67	0.709579087134559\\
-0.66	0.705729439495764\\
-0.649999999999999	0.7018707133715\\
-0.64	0.698005254436749\\
-0.63	0.694130108286825\\
-0.62	0.690246368159122\\
-0.61	0.686351280782992\\
-0.6	0.682441212019177\\
-0.59	0.678520091342787\\
-0.58	0.674586683724973\\
-0.57	0.670637754430564\\
-0.56	0.66667381947461\\
-0.55	0.662691846643912\\
-0.54	0.658693127432462\\
-0.53	0.654678082178336\\
-0.52	0.65064497596348\\
-0.51	0.646590605848201\\
-0.5	0.642515345140648\\
-0.49	0.638419072654636\\
-0.48	0.634299966677849\\
-0.47	0.630161233528459\\
-0.46	0.625997665674878\\
-0.45	0.621808870463788\\
-0.44	0.617596913488198\\
-0.43	0.613359229889789\\
-0.42	0.609096822816718\\
-0.41	0.604808826739943\\
-0.399999999999999	0.600489411629475\\
-0.39	0.596147211427819\\
-0.38	0.591776819881614\\
-0.37	0.587377000823686\\
-0.36	0.582951307336839\\
-0.35	0.578498211386635\\
-0.34	0.574014137599272\\
-0.33	0.56950108286204\\
-0.32	0.564961873566743\\
-0.31	0.560395192330541\\
-0.3	0.555798047935707\\
-0.29	0.551175929813517\\
-0.28	0.54652300641738\\
-0.27	0.541844872053695\\
-0.26	0.537138160116145\\
-0.25	0.532407183270212\\
-0.24	0.527646462806208\\
-0.23	0.522866294699188\\
-0.22	0.518056856044005\\
-0.21	0.51322510085169\\
-0.2	0.508368581922378\\
-0.19	0.503492640408362\\
-0.18	0.498594438815302\\
-0.17	0.493674721079257\\
-0.16	0.488739129507351\\
-0.149999999999999	0.483786435084123\\
-0.14	0.478815486735044\\
-0.13	0.473828639268718\\
-0.12	0.468829964650347\\
-0.11	0.463818367345442\\
-0.0999999999999996	0.458796822904037\\
-0.0899999999999999	0.453762992683846\\
-0.0800000000000001	0.448725030003111\\
-0.0700000000000003	0.443681379145852\\
-0.0599999999999996	0.43863473574718\\
-0.0499999999999998	0.433585324656064\\
-0.04	0.428535675006909\\
-0.0300000000000002	0.423485706420656\\
-0.0199999999999996	0.418442018618472\\
-0.00999999999999979	0.413407373813416\\
0	0.408377526163242\\
0.00999999999999979	0.403358897508452\\
0.0199999999999996	0.398352556793346\\
0.0300000000000002	0.393365680733175\\
0.04	0.38838929977745\\
0.0499999999999998	0.383435839032462\\
0.0599999999999996	0.378504817028408\\
0.0700000000000003	0.37359878163368\\
0.0800000000000001	0.368717224962426\\
0.0899999999999999	0.363867462112258\\
0.0999999999999996	0.359048799724303\\
0.11	0.354263536782255\\
0.12	0.349513497043499\\
0.13	0.344806480258339\\
0.14	0.340138783073401\\
0.149999999999999	0.335517799826917\\
0.16	0.330939553743643\\
0.17	0.326413346069102\\
0.18	0.321937584558959\\
0.19	0.317514538950209\\
0.2	0.31314986488215\\
0.21	0.308842224459159\\
0.22	0.304601164761047\\
0.23	0.300419411600652\\
0.24	0.29630534374484\\
0.25	0.292258952715865\\
0.26	0.288284746946665\\
0.27	0.284383454049939\\
0.28	0.280554628964704\\
0.29	0.27680366499032\\
0.3	0.27313499369388\\
0.31	0.269547764779617\\
0.32	0.266040053927565\\
0.33	0.26261864791829\\
0.34	0.259286024606235\\
0.35	0.256039713565595\\
0.36	0.252884893744791\\
0.37	0.249823816389471\\
0.38	0.246854146784116\\
0.39	0.24398115391669\\
0.399999999999999	0.241202728129304\\
0.41	0.238524145537805\\
0.42	0.235943428158711\\
0.43	0.23346320938646\\
0.44	0.231084882177423\\
0.45	0.228807884918136\\
0.46	0.226630923373733\\
0.47	0.224563647762885\\
0.48	0.222594341290812\\
0.49	0.220731284431058\\
0.5	0.218977225097367\\
0.51	0.217324553065171\\
0.52	0.215777412456517\\
0.53	0.214339229109286\\
0.54	0.213008115748206\\
0.55	0.211780560888893\\
0.56	0.210659393436732\\
0.57	0.209641708777349\\
0.58	0.208730718086395\\
0.59	0.20792641043999\\
0.6	0.207225631559366\\
0.61	0.206627995343987\\
0.62	0.206132737868096\\
0.63	0.20573784852806\\
0.64	0.205446083306509\\
0.649999999999999	0.205255484665114\\
0.66	0.205163073447363\\
0.67	0.205167036299712\\
0.68	0.205267769174823\\
0.69	0.205464007369832\\
0.7	0.20575249152992\\
0.71	0.206135193061352\\
0.72	0.206606464582148\\
0.73	0.207167126303738\\
0.74	0.207813638091249\\
0.75	0.208546125077007\\
0.76	0.20936005268555\\
0.77	0.210258537992703\\
0.78	0.211232030657074\\
0.79	0.212285059361473\\
0.8	0.213408591849545\\
0.81	0.214610165733128\\
0.82	0.215878022750956\\
0.83	0.217215997295298\\
0.84	0.218617410699778\\
0.85	0.22008411108881\\
0.86	0.221609137111482\\
0.87	0.223193325325329\\
0.88	0.224832362744185\\
0.89	0.226524103640659\\
0.9	0.228269177327905\\
0.91	0.230061835009124\\
0.92	0.231898407759757\\
0.93	0.233777594557065\\
0.94	0.23569703834545\\
0.95	0.237654687877412\\
0.96	0.239650951101477\\
0.97	0.241675869784925\\
0.98	0.243730662138132\\
0.99	0.245813745078758\\
1	0.247922277766395\\
1.01	0.250053700205094\\
1.02	0.252207834348115\\
1.03	0.254375691568844\\
1.04	0.256558730416406\\
1.05	0.258756258915468\\
1.06	0.26096363812119\\
1.07	0.263182587559934\\
1.08	0.26540713435161\\
1.09	0.267635011369795\\
1.1	0.269863067755894\\
1.11	0.272094661995653\\
1.12	0.274321762730577\\
1.13	0.276545961456027\\
1.14	0.278763392407233\\
1.15	0.280975179103226\\
1.16	0.283176589061461\\
1.17	0.285368390794857\\
1.18	0.287547045348056\\
1.19	0.289712697033698\\
1.2	0.29186141615913\\
1.21	0.293997334710533\\
1.22	0.296111820727156\\
1.23	0.298210971139102\\
1.24	0.300287996993461\\
1.25	0.302344710484015\\
1.26	0.304378596706936\\
1.27	0.306392682505562\\
1.28	0.308384138849833\\
1.29	0.310352231129269\\
1.3	0.312294424602257\\
1.31	0.314210689541271\\
1.32	0.316104723642589\\
1.33	0.317974654942577\\
1.34	0.319817827094559\\
1.35	0.321634857448646\\
1.36	0.323428627055263\\
1.37	0.325197696235391\\
1.38	0.326939925652013\\
1.39	0.328658123009774\\
1.4	0.330352319063406\\
1.41	0.332024554496366\\
1.42	0.333672778239639\\
1.43	0.335297362153714\\
1.44	0.336899508148424\\
1.45	0.338483352252938\\
1.46	0.340045355921224\\
1.47	0.341588832607884\\
1.48	0.343115600888902\\
1.49	0.344622930112066\\
1.5	0.346113606284086\\
1.51	0.347594099274371\\
1.52	0.349055337698049\\
1.53	0.350506521298389\\
1.54	0.351947893301642\\
1.55	0.353376412482048\\
1.56	0.354799965443473\\
1.57	0.356215427942555\\
1.58	0.35762857282424\\
1.59	0.359035716697945\\
1.6	0.36044047252604\\
1.61	0.36184351192195\\
1.62	0.363250789714049\\
1.63	0.364658567475261\\
1.64	0.366071159907801\\
1.65	0.367488100048103\\
1.66	0.368912879665643\\
1.67	0.370350421470719\\
1.68	0.371797105516384\\
1.69	0.373255265511454\\
1.7	0.374729551419534\\
1.71	0.376218589347963\\
1.72	0.377723098322948\\
1.73	0.379247875698455\\
1.74	0.380796053939607\\
1.75	0.382363689079535\\
1.76	0.383954438556874\\
1.77	0.38556972756655\\
1.78	0.387213481580378\\
1.79	0.388883981145515\\
1.8	0.390580744605192\\
1.81	0.392312723425038\\
1.82	0.394072993964624\\
1.83	0.395866845671295\\
1.84	0.397691955462332\\
1.85	0.399556650723769\\
1.86	0.401453841507383\\
1.87	0.403385991148336\\
1.88	0.405357292480191\\
1.89	0.407365445096113\\
1.9	0.40941369289554\\
1.91	0.411500797168614\\
1.92	0.413626677923332\\
1.93	0.415792986011334\\
1.94	0.417999571309936\\
1.95	0.420244441063158\\
1.96	0.422533214091386\\
1.97	0.424859125591268\\
1.98	0.427228444681999\\
1.99	0.429634642281254\\
2	0.432084740428891\\
2.01	0.434571949984176\\
2.02	0.4370992303607\\
2.03	0.439662836986087\\
2.04	0.442267114972062\\
2.05	0.444905307740833\\
2.06	0.447581071575862\\
2.07	0.450291641558578\\
2.08	0.45303702146194\\
2.09	0.455815613241796\\
2.1	0.458623230658145\\
2.11	0.461461993630207\\
2.12	0.464329881100705\\
2.13	0.467223019822222\\
2.14	0.470144801165207\\
2.15	0.473088079229747\\
2.16	0.476053226626576\\
2.17	0.479036324394964\\
2.18	0.482036435285177\\
2.19	0.485053417535227\\
2.2	0.488084486964769\\
2.21	0.491123943851019\\
2.22	0.494173638336113\\
2.23	0.497227134950299\\
2.24	0.500285613172821\\
2.25	0.503343478822416\\
2.26	0.506400182817325\\
2.27	0.509448770119525\\
2.28	0.512494733065188\\
2.29	0.515525847319032\\
2.3	0.518545066005457\\
2.31	0.521549068167964\\
2.32	0.524529942386577\\
2.33	0.527490745247072\\
2.34	0.530422796230115\\
2.35	0.533328380827664\\
2.36	0.536199811813196\\
2.37	0.539035318137908\\
2.38	0.54183168008751\\
2.39	0.544586898975068\\
2.4	0.54729383260917\\
2.41	0.549952633139967\\
2.42	0.552561270906036\\
2.43	0.555112322758172\\
2.44	0.557604372321845\\
2.45	0.560032718454871\\
2.46	0.56239630902372\\
2.47	0.564688348647981\\
2.48	0.566908819188711\\
2.49	0.569055243808434\\
2.5	0.571119169109741\\
2.51	0.573103074886242\\
2.52	0.574998013302642\\
2.53	0.576806421403514\\
2.54	0.578521048114268\\
2.55	0.580142526136805\\
2.56	0.581663826923183\\
2.57	0.583084464844159\\
2.58	0.58439869251791\\
2.59	0.585606463681867\\
2.6	0.586703843942131\\
2.61	0.587691234850208\\
2.62	0.588560797377735\\
2.63	0.589312035313738\\
2.64	0.589941572267884\\
2.65	0.590448125499076\\
2.66	0.59083187268107\\
2.67	0.591085694667439\\
2.68	0.591207804023121\\
2.69	0.591202455958016\\
2.7	0.591056641781493\\
2.71	0.590779877724198\\
2.72	0.590364236160234\\
2.73	0.58980826481688\\
2.74	0.589110167724677\\
2.75	0.588271849783011\\
2.76	0.58728815368527\\
2.77	0.586160192903249\\
2.78	0.58488501997826\\
2.79	0.583464026550596\\
2.8	0.58189299973923\\
2.81	0.580172673834835\\
2.82	0.578306079670912\\
2.83	0.576287940497754\\
2.84	0.574119216766926\\
2.85	0.571796720683109\\
2.86	0.569327576227316\\
2.87	0.566703946855268\\
2.88	0.563933004411102\\
2.89	0.561010080278931\\
2.9	0.557937009452716\\
2.91	0.554715260533638\\
2.92	0.551339645380922\\
2.93	0.547820121139628\\
2.94	0.54415317406937\\
2.95	0.540336808412474\\
2.96	0.536375973647318\\
2.97	0.532269744869568\\
2.98	0.528023223316652\\
2.99	0.5236327102974\\
3	0.519103999902094\\
3.01	0.514433338870842\\
3.02	0.509627781775649\\
3.03	0.504688274008283\\
3.04	0.499615464866803\\
3.05	0.494410285587016\\
3.06	0.489078975061128\\
3.07	0.48361956462729\\
3.08	0.478038729822709\\
3.09	0.472333889125484\\
3.1	0.466511401453478\\
3.11	0.460571085790043\\
3.12	0.454517011133879\\
3.13	0.448351727247546\\
3.14	0.442084501123751\\
3.15	0.435707621415449\\
3.16	0.429231319181374\\
3.17	0.422653798871797\\
3.18	0.415980184767857\\
3.19	0.409215749496411\\
3.2	0.402361812938386\\
3.21	0.395420469778743\\
3.22	0.388401488983825\\
3.23	0.381299257235966\\
3.24	0.374124361739071\\
3.25	0.36687649028054\\
3.26	0.359559332641163\\
3.27	0.352180488838541\\
3.28	0.344737966946138\\
3.29	0.337236255305884\\
3.3	0.329683718244569\\
3.31	0.322080353061827\\
3.32	0.31442911137714\\
3.33	0.306736595423591\\
3.34	0.299005528387762\\
3.35	0.291237336171252\\
3.36	0.283438888248584\\
3.37	0.275613085261005\\
3.38	0.267762220381749\\
3.39	0.259889361598399\\
3.4	0.252002214974723\\
3.41	0.244096781550086\\
3.42	0.236185796681154\\
3.43	0.228268202563468\\
3.44	0.220347227788863\\
3.45	0.21242657841075\\
3.46	0.204508252503463\\
3.47	0.196601567651713\\
3.48	0.188702685712028\\
3.49	0.180819845556337\\
3.5	0.172956065534833\\
3.51	0.165110046142672\\
3.52	0.157291545838753\\
3.53	0.14949702663009\\
3.54	0.141737547773522\\
3.55	0.134008526322157\\
3.56	0.12631383371508\\
3.57	0.118662314037671\\
3.58	0.111053638723843\\
3.59	0.103482516688265\\
3.6	0.0959651006471387\\
3.61	0.0884950606920034\\
3.62	0.0810802175816995\\
3.63	0.0737200301698835\\
3.64	0.0664161816858378\\
3.65	0.0591724659440616\\
3.66	0.0519913998951942\\
3.67	0.0448725236231911\\
3.68	0.0378209008638\\
3.69	0.0308397223945284\\
3.7	0.0239257572776376\\
3.71	0.0170874386091773\\
3.72	0.0103209546425565\\
3.73	0.00362787401437649\\
3.74	-0.00298502643340505\\
3.75	-0.00951979876828658\\
3.76	-0.0159753815243343\\
3.77	-0.0223501744564234\\
3.78	-0.0286396350172134\\
3.79	-0.0348435184905625\\
3.8	-0.0409674303451983\\
3.81	-0.0470022976828764\\
3.82	-0.0529488243168927\\
3.83	-0.0588105937557668\\
3.84	-0.0645824812721941\\
3.85	-0.0702632119189364\\
3.86	-0.0758574327249956\\
3.87	-0.0813575838189066\\
3.88	-0.0867675211031086\\
3.89	-0.0920831553786641\\
3.9	-0.097309842165916\\
3.91	-0.102443382502126\\
3.92	-0.107483411956773\\
3.93	-0.112430851841922\\
3.94	-0.117282821520372\\
3.95	-0.122044793479102\\
3.96	-0.126713171109309\\
3.97	-0.131285742177281\\
3.98	-0.135766754629426\\
3.99	-0.140153935985371\\
4	-0.144450216520337\\
4.01	-0.148653956749487\\
4.02	-0.152762824229915\\
4.03	-0.156781316165275\\
4.04	-0.160707928546489\\
4.05	-0.164543873984615\\
4.06	-0.168287687893923\\
4.07	-0.171942103294052\\
4.08	-0.175506871885591\\
4.09	-0.178982425190785\\
4.1	-0.182371971365609\\
4.11	-0.185667441337654\\
4.12	-0.188878676702244\\
4.13	-0.192003744168085\\
4.14	-0.195038921373127\\
4.15	-0.197991472464182\\
4.16	-0.200860503580754\\
4.17	-0.203645581822044\\
4.18	-0.206346058626462\\
4.19	-0.208964588934192\\
4.2	-0.211499187446941\\
4.21	-0.213954486145167\\
4.22	-0.216327288896492\\
4.23	-0.218624872578235\\
4.24	-0.220839870223537\\
4.25	-0.222978046547607\\
4.26	-0.225039674965239\\
4.27	-0.227025551846626\\
4.28	-0.228932250041852\\
4.29	-0.230764237942491\\
4.3	-0.232523930347627\\
4.31	-0.234209362137863\\
4.32	-0.235824190739996\\
4.33	-0.237363266069179\\
4.34	-0.238831012161825\\
4.35	-0.240229260101117\\
4.36	-0.241557731539633\\
4.37	-0.242816729472367\\
4.38	-0.244005421952221\\
4.39	-0.245128561945255\\
4.4	-0.246183511405738\\
4.41	-0.247171779298794\\
4.42	-0.248091817732284\\
4.43	-0.248947844767946\\
4.44	-0.249735581263858\\
4.45	-0.250461702339451\\
4.46	-0.251121192041944\\
4.47	-0.251721529967732\\
4.48	-0.252254444051721\\
4.49	-0.25272622926526\\
4.5	-0.253133147352726\\
4.51	-0.253479641103644\\
4.52	-0.253760974576662\\
4.53	-0.253983484017372\\
4.54	-0.254144584190093\\
4.55	-0.254246732920562\\
4.56	-0.254290040567304\\
4.57	-0.254267415822708\\
4.58	-0.254188087449096\\
4.59	-0.254048832233825\\
4.6	-0.2538473082512\\
4.61	-0.253593976876301\\
4.62	-0.253275066535945\\
4.63	-0.252901348756147\\
4.64	-0.252467037139757\\
4.65	-0.251972823712224\\
4.66	-0.25142069634948\\
4.67	-0.250812393864431\\
4.68	-0.250145816568714\\
4.69	-0.249417737816301\\
4.7	-0.248635011175479\\
4.71	-0.247792959368349\\
4.72	-0.246893207297464\\
4.73	-0.245935509215832\\
4.74	-0.244918565800381\\
4.75	-0.243847025260413\\
4.76	-0.242716541131442\\
4.77	-0.241528882769894\\
4.78	-0.240283170274859\\
4.79	-0.238980959295538\\
4.8	-0.237620908049153\\
4.81	-0.236203273536337\\
4.82	-0.234731891411252\\
4.83	-0.233197206582042\\
4.84	-0.231608555782541\\
4.85	-0.229962905332723\\
4.86	-0.22825928435105\\
4.87	-0.22650084335696\\
4.88	-0.22468522210016\\
4.89	-0.222810675185371\\
4.9	-0.220879907486988\\
4.91	-0.218893650428205\\
4.92	-0.216851656495182\\
4.93	-0.21475444605272\\
4.94	-0.212597235703171\\
4.95	-0.210386259117472\\
4.96	-0.208118154160007\\
4.97	-0.205795928488486\\
4.98	-0.203418778479738\\
4.99	-0.200984641745064\\
5	-0.198496402269436\\
};
\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-5	0\\
-4.99	0\\
-4.98	0\\
-4.97	0\\
-4.96	0\\
-4.95	0\\
-4.94	0\\
-4.93	0\\
-4.92	0\\
-4.91	0\\
-4.9	0\\
-4.89	0\\
-4.88	0\\
-4.87	0\\
-4.86	0\\
-4.85	0\\
-4.84	0\\
-4.83	0\\
-4.82	0\\
-4.81	0\\
-4.8	0\\
-4.79	0\\
-4.78	0\\
-4.77	0\\
-4.76	0\\
-4.75	0\\
-4.74	0\\
-4.73	0\\
-4.72	0\\
-4.71	0\\
-4.7	0\\
-4.69	0\\
-4.68	0\\
-4.67	0\\
-4.66	0\\
-4.65	0\\
-4.64	0\\
-4.63	0\\
-4.62	0\\
-4.61	0\\
-4.6	0\\
-4.59	0\\
-4.58	0\\
-4.57	0\\
-4.56	0\\
-4.55	0\\
-4.54	0\\
-4.53	0\\
-4.52	0\\
-4.51	0\\
-4.5	0\\
-4.49	0\\
-4.48	0\\
-4.47	0\\
-4.46	0\\
-4.45	0\\
-4.44	0\\
-4.43	0\\
-4.42	0\\
-4.41	0\\
-4.4	0\\
-4.39	0\\
-4.38	0\\
-4.37	0\\
-4.36	0\\
-4.35	0\\
-4.34	0\\
-4.33	0\\
-4.32	0\\
-4.31	0\\
-4.3	0\\
-4.29	0\\
-4.28	0\\
-4.27	0\\
-4.26	0\\
-4.25	0\\
-4.24	0\\
-4.23	0\\
-4.22	0\\
-4.21	0\\
-4.2	0\\
-4.19	0\\
-4.18	0\\
-4.17	0\\
-4.16	0\\
-4.15	0\\
-4.14	0\\
-4.13	0\\
-4.12	0\\
-4.11	0\\
-4.1	0\\
-4.09	0\\
-4.08	0\\
-4.07	0\\
-4.06	0\\
-4.05	0\\
-4.04	0\\
-4.03	0\\
-4.02	0\\
-4.01	0\\
-4	0\\
-3.99	0\\
-3.98	0\\
-3.97	0\\
-3.96	0\\
-3.95	0\\
-3.94	0\\
-3.93	0\\
-3.92	0\\
-3.91	0\\
-3.9	0\\
-3.89	0\\
-3.88	0\\
-3.87	0\\
-3.86	0\\
-3.85	0\\
-3.84	0\\
-3.83	0\\
-3.82	0\\
-3.81	0\\
-3.8	0\\
-3.79	0\\
-3.78	0\\
-3.77	0\\
-3.76	0\\
-3.75	0\\
-3.74	0\\
-3.73	0\\
-3.72	0\\
-3.71	0\\
-3.7	0\\
-3.69	0\\
-3.68	0\\
-3.67	0\\
-3.66	0\\
-3.65	0\\
-3.64	0\\
-3.63	0\\
-3.62	0\\
-3.61	0\\
-3.6	0\\
-3.59	0\\
-3.58	0\\
-3.57	0\\
-3.56	0\\
-3.55	0\\
-3.54	0\\
-3.53	0\\
-3.52	0\\
-3.51	0\\
-3.5	0\\
-3.49	0\\
-3.48	0\\
-3.47	0\\
-3.46	0\\
-3.45	0\\
-3.44	0\\
-3.43	0\\
-3.42	0\\
-3.41	0\\
-3.4	0\\
-3.39	0\\
-3.38	0\\
-3.37	0\\
-3.36	0\\
-3.35	0\\
-3.34	0\\
-3.33	0\\
-3.32	0\\
-3.31	0\\
-3.3	0\\
-3.29	0\\
-3.28	0\\
-3.27	0\\
-3.26	0\\
-3.25	0\\
-3.24	0\\
-3.23	0\\
-3.22	0\\
-3.21	0\\
-3.2	0\\
-3.19	0\\
-3.18	0\\
-3.17	0\\
-3.16	0\\
-3.15	0\\
-3.14	0\\
-3.13	0\\
-3.12	0\\
-3.11	0\\
-3.1	0\\
-3.09	0\\
-3.08	0\\
-3.07	0\\
-3.06	0\\
-3.05	0\\
-3.04	0\\
-3.03	0\\
-3.02	0\\
-3.01	0\\
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.97	0\\
-0.96	0\\
-0.95	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.89	0\\
-0.88	0\\
-0.87	0\\
-0.86	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.81	0\\
-0.8	0\\
-0.79	0\\
-0.78	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.72	0\\
-0.71	0\\
-0.7	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.649999999999999	0\\
-0.64	0\\
-0.63	0\\
-0.62	0\\
-0.61	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.56	0\\
-0.55	0\\
-0.54	0\\
-0.53	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.47	0\\
-0.46	0\\
-0.45	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.399999999999999	0\\
-0.39	0\\
-0.38	0\\
-0.37	0\\
-0.36	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.31	0\\
-0.3	0\\
-0.29	0\\
-0.28	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.22	0\\
-0.21	0\\
-0.2	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.149999999999999	0\\
-0.14	0\\
-0.13	0\\
-0.12	0\\
-0.11	0\\
-0.0999999999999996	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0700000000000003	0\\
-0.0599999999999996	0\\
-0.0499999999999998	0\\
-0.04	0\\
-0.0300000000000002	0\\
-0.0199999999999996	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.0199999999999996	0\\
0.0300000000000002	0\\
0.04	0\\
0.0499999999999998	0\\
0.0599999999999996	0\\
0.0700000000000003	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999996	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.149999999999999	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.399999999999999	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.649999999999999	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
4.5	0\\
4.51	0\\
4.52	0\\
4.53	0\\
4.54	0\\
4.55	0\\
4.56	0\\
4.57	0\\
4.58	0\\
4.59	0\\
4.6	0\\
4.61	0\\
4.62	0\\
4.63	0\\
4.64	0\\
4.65	0\\
4.66	0\\
4.67	0\\
4.68	0\\
4.69	0\\
4.7	0\\
4.71	0\\
4.72	0\\
4.73	0\\
4.74	0\\
4.75	0\\
4.76	0\\
4.77	0\\
4.78	0\\
4.79	0\\
4.8	0\\
4.81	0\\
4.82	0\\
4.83	0\\
4.84	0\\
4.85	0\\
4.86	0\\
4.87	0\\
4.88	0\\
4.89	0\\
4.9	0\\
4.91	0\\
4.92	0\\
4.93	0\\
4.94	0\\
4.95	0\\
4.96	0\\
4.97	0\\
4.98	0\\
4.99	0\\
5	0\\
};
\addplot [color=mycolor2, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-5	0.770472187846317\\
-4.99	0.774313119954837\\
-4.98	0.778061676413651\\
-4.97	0.781717566593223\\
-4.96	0.785280509431497\\
-4.95	0.788750233460293\\
-4.94	0.792126476830734\\
-4.93	0.79540898733771\\
-4.92	0.798597522443363\\
-4.91	0.801691849299611\\
-4.9	0.804691744769688\\
-4.89	0.807596995448709\\
-4.88	0.810407397683262\\
-4.87	0.813122757590007\\
-4.86	0.815742891073304\\
-4.85	0.818267623841853\\
-4.84	0.820696791424341\\
-4.83	0.823030239184112\\
-4.82	0.825267822332842\\
-4.81	0.827409405943223\\
-4.8	0.829454864960657\\
-4.79	0.831404084213958\\
-4.78	0.83325695842506\\
-4.77	0.835013392217728\\
-4.76	0.836673300125273\\
-4.75	0.838236606597277\\
-4.74	0.839703246005315\\
-4.73	0.841073162647678\\
-4.72	0.842346310753106\\
-4.71	0.843522654483514\\
-4.7	0.844602167935725\\
-4.69	0.845584835142204\\
-4.68	0.84647065007079\\
-4.67	0.847259616623431\\
-4.66	0.847951748633924\\
-4.65	0.848547069864651\\
-4.64	0.849045614002323\\
-4.63	0.849447424652721\\
-4.62	0.849752555334442\\
-4.61	0.849961069471655\\
-4.6	0.850073040385849\\
-4.59	0.8500885512866\\
-4.58	0.850007695261338\\
-4.57	0.849830575264117\\
-4.56	0.849557304103404\\
-4.55	0.849188004428869\\
-4.54	0.848722808717192\\
-4.53	0.848161859256879\\
-4.52	0.847505308132096\\
-4.51	0.846753317205515\\
-4.5	0.845906058100179\\
-4.49	0.844963712180391\\
-4.48	0.843926470531616\\
-4.47	0.842794533939416\\
-4.46	0.841568112867402\\
-4.45	0.840247427434221\\
-4.44	0.838832707389569\\
-4.43	0.837324192089238\\
-4.42	0.835722130469199\\
-4.41	0.834026781018723\\
-4.4	0.832238411752541\\
-4.39	0.830357300182049\\
-4.38	0.828383733285557\\
-4.37	0.826318007477594\\
-4.36	0.824160428577256\\
-4.35	0.821911311775617\\
-4.34	0.819570981602196\\
-4.33	0.817139771890486\\
-4.32	0.814618025742554\\
-4.31	0.812006095492701\\
-4.3	0.809304342670203\\
-4.29	0.806513137961127\\
-4.28	0.803632861169229\\
-4.27	0.800663901175928\\
-4.26	0.797606655899387\\
-4.25	0.794461532252664\\
-4.24	0.791228946100982\\
-4.23	0.787909322218082\\
-4.22	0.784503094241697\\
-4.21	0.781010704628124\\
-4.2	0.777432604605923\\
-4.19	0.773769254128723\\
-4.18	0.77002112182716\\
-4.17	0.766188684959946\\
-4.16	0.762272429364066\\
-4.15	0.758272849404117\\
-4.14	0.754190447920794\\
-4.13	0.75002573617852\\
-4.12	0.745779233812235\\
-4.11	0.741451468773344\\
-4.1	0.737042977274829\\
-4.09	0.732554303735537\\
-4.08	0.727986000723637\\
-4.07	0.723338628899264\\
-4.06	0.718612756956355\\
-4.05	0.713808961563671\\
-4.04	0.708927827305024\\
-4.03	0.703969946618709\\
-4.02	0.698935919736146\\
-4.01	0.693826354619749\\
-4	0.688641866900002\\
-3.99	0.683383079811788\\
-3.98	0.678050624129934\\
-3.97	0.67264513810402\\
-3.96	0.667167267392418\\
-3.95	0.661617664995605\\
-3.94	0.65599699118873\\
-3.93	0.650305913453457\\
-3.92	0.644545106409079\\
-3.91	0.638715251742921\\
-3.9	0.632817038140036\\
-3.89	0.626851161212192\\
-3.88	0.620818323426173\\
-3.87	0.614719234031388\\
-3.86	0.608554608986798\\
-3.85	0.602325170887175\\
-3.84	0.596031648888697\\
-3.83	0.589674778633876\\
-3.82	0.583255302175845\\
-3.81	0.576773967902\\
-3.8	0.570231530457006\\
-3.79	0.563628750665175\\
-3.78	0.556966395452227\\
-3.77	0.550245237766437\\
-3.76	0.543466056499182\\
-3.75	0.536629636404888\\
-3.74	0.529736768020393\\
-3.73	0.522788247583729\\
-3.72	0.515784876952331\\
-3.71	0.50872746352069\\
-3.7	0.501616820137441\\
-3.69	0.494453765021909\\
-3.68	0.487239121680127\\
-3.67	0.479973718820303\\
-3.66	0.472658390267786\\
-3.65	0.465293974879508\\
-3.64	0.457881316457928\\
-3.63	0.450421263664478\\
-3.62	0.442914669932518\\
-3.61	0.435362393379825\\
-3.6	0.427765296720601\\
-3.59	0.420124247177028\\
-3.58	0.412440116390366\\
-3.57	0.404713780331616\\
-3.56	0.396946119211742\\
-3.55	0.389138017391476\\
-3.54	0.381290363290698\\
-3.53	0.373404049297422\\
-3.52	0.365479971676372\\
-3.51	0.357519030477184\\
-3.5	0.349522129442213\\
-3.49	0.341490175913989\\
-3.48	0.333424080742294\\
-3.47	0.325324758190907\\
-3.46	0.31719312584399\\
-3.45	0.309030104512155\\
-3.44	0.300836618138203\\
-3.43	0.29261359370255\\
-3.42	0.284361961128351\\
-3.41	0.276082653186326\\
-3.4	0.267776605399309\\
-3.39	0.259444755946514\\
-3.38	0.251088045567541\\
-3.37	0.242707417466127\\
-3.36	0.234303817213641\\
-3.35	0.22587819265236\\
-3.34	0.217431493798504\\
-3.33	0.208964672745057\\
-3.32	0.200478683564389\\
-3.31	0.191974482210669\\
-3.3	0.183453026422099\\
-3.29	0.174915275622969\\
-3.28	0.166362190825541\\
-3.27	0.157794734531774\\
-3.26	0.149213870634911\\
-3.25	0.140620564320915\\
-3.24	0.132015781969783\\
-3.23	0.123400491056743\\
-3.22	0.114775660053337\\
-3.21	0.106142258328413\\
-3.2	0.0975012560490237\\
-3.19	0.0888536240812423\\
-3.18	0.0802003338909209\\
-3.17	0.0715423574443809\\
-3.16	0.0628806671090572\\
-3.15	0.0542162355541045\\
-3.14	0.0455500356509757\\
-3.13	0.0368830403739791\\
-3.12	0.0282162227008277\\
-3.11	0.0195505555131899\\
-3.1	0.010887011497253\\
-3.09	0.0022265630443051\\
-3.08	-0.00642981784865092\\
-3.07	-0.0150811596782414\\
-3.06	-0.0237264915340156\\
-3.05	-0.0323648431976774\\
-3.04	-0.0409952452422467\\
-3.03	-0.049616729131141\\
-3.02	-0.0582283273171638\\
-3.01	-0.0668290733413922\\
-3	-0.0754180019319548\\
-2.99	-0.0839941491026903\\
-2.98	-0.0925565522516706\\
-2.97	-0.101104250259589\\
-2.96	-0.109636283587994\\
-2.95	-0.118151694377362\\
-2.94	-0.126649526545009\\
-2.93	-0.135128825882804\\
-2.92	-0.143588640154715\\
-2.91	-0.152028019194136\\
-2.9	-0.160446015001018\\
-2.89	-0.168841681838773\\
-2.88	-0.17721407633095\\
-2.87	-0.18556225755768\\
-2.86	-0.193885287151861\\
-2.85	-0.202182229395094\\
-2.84	-0.210452151313347\\
-2.83	-0.218694122772343\\
-2.82	-0.226907216572665\\
-2.81	-0.235090508544555\\
-2.8	-0.243243077642418\\
-2.79	-0.251364006039005\\
-2.78	-0.25945237921927\\
-2.77	-0.267507286073898\\
-2.76	-0.275527818992485\\
-2.75	-0.283513073956363\\
-2.74	-0.291462150631074\\
-2.73	-0.299374152458456\\
-2.72	-0.307248186748362\\
-2.71	-0.315083364769982\\
-2.7	-0.322878801842765\\
-2.69	-0.33063361742694\\
-2.68	-0.33834693521361\\
-2.67	-0.346017883214427\\
-2.66	-0.353645593850827\\
-2.65	-0.36122920404282\\
-2.64	-0.368767855297335\\
-2.63	-0.376260693796091\\
-2.62	-0.383706870483001\\
-2.61	-0.391105541151104\\
-2.6	-0.398455866528995\\
-2.59	-0.40575701236677\\
-2.58	-0.413008149521455\\
-2.57	-0.420208454041928\\
-2.56	-0.427357107253313\\
-2.55	-0.434453295840847\\
-2.54	-0.441496211933203\\
-2.53	-0.448485053185264\\
-2.52	-0.455419022860346\\
-2.51	-0.462297329911854\\
-2.5	-0.469119189064357\\
-2.49	-0.475883820894094\\
-2.48	-0.482590451908882\\
-2.47	-0.489238314627434\\
-2.46	-0.495826647658058\\
-2.45	-0.502354695776764\\
-2.44	-0.508821710004726\\
-2.43	-0.515226947685135\\
-2.42	-0.521569672559406\\
-2.41	-0.527849154842738\\
-2.4	-0.534064671299029\\
-2.39	-0.54021550531513\\
-2.38	-0.546300946974427\\
-2.37	-0.552320293129757\\
-2.36	-0.558272847475634\\
-2.35	-0.564157920619793\\
-2.34	-0.569974830154033\\
-2.33	-0.575722900724359\\
-2.32	-0.581401464100416\\
-2.31	-0.5870098592442\\
-2.3	-0.592547432378051\\
-2.29	-0.598013537051911\\
-2.28	-0.603407534209844\\
-2.27	-0.608728792255818\\
-2.26	-0.613976687118726\\
-2.25	-0.619150602316658\\
-2.24	-0.624249929020402\\
-2.23	-0.629274066116182\\
-2.22	-0.634222420267615\\
-2.21	-0.639094405976881\\
-2.2	-0.643889445645114\\
-2.19	-0.648606969631988\\
-2.18	-0.653246416314507\\
-2.17	-0.657807232144989\\
-2.16	-0.662288871708231\\
-2.15	-0.666690797777864\\
-2.14	-0.671012481371872\\
-2.13	-0.675253401807295\\
-2.12	-0.679413046754084\\
-2.11	-0.683490912288125\\
-2.1	-0.687486502943406\\
-2.09	-0.691399331763347\\
-2.08	-0.695228920351257\\
-2.07	-0.698974798919944\\
-2.06	-0.702636506340446\\
-2.05	-0.706213590189901\\
-2.04	-0.709705606798532\\
-2.03	-0.713112121295757\\
-2.02	-0.716432707655407\\
-2.01	-0.719666948740062\\
-2	-0.722814436344482\\
-1.99	-0.725874771238151\\
-1.98	-0.728847563206901\\
-1.97	-0.731732431093648\\
-1.96	-0.734529002838197\\
-1.95	-0.737236915516147\\
-1.94	-0.739855815376865\\
-1.93	-0.742385357880544\\
-1.92	-0.744825207734325\\
-1.91	-0.747175038927502\\
-1.9	-0.749434534765774\\
-1.89	-0.751603387904579\\
-1.88	-0.753681300381466\\
-1.87	-0.755667983647541\\
-1.86	-0.757563158597955\\
-1.85	-0.759366555601439\\
-1.84	-0.761077914528896\\
-1.83	-0.762696984781023\\
-1.82	-0.764223525314984\\
-1.81	-0.765657304670117\\
-1.8	-0.766998100992671\\
-1.79	-0.768245702059586\\
-1.78	-0.769399905301295\\
-1.77	-0.770460517823554\\
-1.76	-0.771427356428306\\
-1.75	-0.772300247633556\\
-1.74	-0.77307902769228\\
-1.73	-0.773763542610346\\
-1.72	-0.77435364816345\\
-1.71	-0.774849209913081\\
-1.7	-0.775250103221487\\
-1.69	-0.775556213265658\\
-1.68	-0.775767435050325\\
-1.67	-0.775883673419965\\
-1.66	-0.775904843069814\\
-1.65	-0.77583086855589\\
-1.64	-0.775661684304023\\
-1.63	-0.775397234617891\\
-1.62	-0.775037473686056\\
-1.61	-0.774582365588014\\
-1.6	-0.774031884299237\\
-1.59	-0.773386013695228\\
-1.58	-0.772644747554574\\
-1.57	-0.771808089561002\\
-1.56	-0.770876053304435\\
-1.55	-0.769848662281054\\
-1.54	-0.768725949892361\\
-1.53	-0.767507959443241\\
-1.52	-0.766194744139028\\
-1.51	-0.764786367081573\\
-1.5	-0.76328290126432\\
-1.49	-0.761684429566375\\
-1.48	-0.759991044745585\\
-1.47	-0.758202849430624\\
-1.46	-0.756319956112079\\
-1.45	-0.754342487132544\\
-1.44	-0.752270574675723\\
-1.43	-0.750104360754534\\
-1.42	-0.747843997198237\\
-1.41	-0.745489645638554\\
-1.4	-0.743041477494815\\
-1.39	-0.740499673958112\\
-1.38	-0.737864425974467\\
-1.37	-0.735135934227021\\
-1.36	-0.732314409117232\\
-1.35	-0.729400070745109\\
-1.34	-0.726393148888449\\
-1.33	-0.723293882981115\\
-1.32	-0.720102522090329\\
-1.31	-0.716819324893\\
-1.3	-0.713444559651082\\
-1.29	-0.709978504185959\\
-1.28	-0.706421445851877\\
-1.27	-0.702773681508405\\
-1.26	-0.699035517491942\\
-1.25	-0.695207269586266\\
-1.24	-0.691289262992133\\
-1.23	-0.687281832295923\\
-1.22	-0.683185321437339\\
-1.21	-0.679000083676164\\
-1.2	-0.674726481558079\\
-1.19	-0.670364886879541\\
-1.18	-0.665915680651727\\
-1.17	-0.661379253063552\\
-1.16	-0.656756003443761\\
-1.15	-0.652046340222088\\
-1.14	-0.647250680889515\\
-1.13	-0.642369451957599\\
-1.12	-0.637403088916898\\
-1.11	-0.632352036194487\\
-1.1	-0.627216747110574\\
-1.09	-0.621997683834216\\
-1.08	-0.616695317338145\\
-1.07	-0.611310127352695\\
-1.06	-0.605842602318863\\
-1.05	-0.60029323934047\\
-1.04	-0.594662544135461\\
-1.03	-0.58895103098633\\
-1.02	-0.583159222689677\\
-1.01	-0.57728765050491\\
-1	-0.571336854102093\\
-0.99	-0.565307381508935\\
-0.98	-0.559199789056942\\
-0.97	-0.553014641326733\\
-0.96	-0.54675251109251\\
-0.95	-0.540413979265713\\
-0.94	-0.533999634837844\\
-0.93	-0.527510074822477\\
-0.92	-0.520945904196457\\
-0.91	-0.514307735840293\\
-0.9	-0.507596190477751\\
-0.89	-0.500811896614657\\
-0.88	-0.493955490476909\\
-0.87	-0.487027615947709\\
-0.86	-0.480028924504021\\
-0.85	-0.47296007515226\\
-0.84	-0.465821734363222\\
-0.83	-0.458614576006252\\
-0.82	-0.451339281282667\\
-0.81	-0.44399653865844\\
-0.8	-0.436587043796142\\
-0.79	-0.429111499486159\\
-0.78	-0.421570615577184\\
-0.77	-0.413965108905999\\
-0.76	-0.406295703226548\\
-0.75	-0.3985631291383\\
-0.74	-0.390768124013933\\
-0.73	-0.382911431926317\\
-0.72	-0.374993803574834\\
-0.71	-0.367015996211005\\
-0.7	-0.358978773563475\\
-0.69	-0.350882905762322\\
-0.68	-0.342729169262729\\
-0.67	-0.334518346768011\\
-0.66	-0.326251227152002\\
-0.649999999999999	-0.317928605380824\\
-0.64	-0.309551282434034\\
-0.63	-0.301120065225159\\
-0.62	-0.292635766521626\\
-0.61	-0.284099204864108\\
-0.6	-0.275511204485268\\
-0.59	-0.266872595227938\\
-0.58	-0.258184212462718\\
-0.57	-0.249446897005017\\
-0.56	-0.24066149503154\\
-0.55	-0.231828857996231\\
-0.54	-0.222949842545673\\
-0.53	-0.214025310433963\\
-0.52	-0.205056128437071\\
-0.51	-0.196043168266679\\
-0.5	-0.18698730648352\\
-0.49	-0.177889424410228\\
-0.48	-0.168750408043694\\
-0.47	-0.159571147966949\\
-0.46	-0.150352539260579\\
-0.45	-0.141095481413682\\
-0.44	-0.131800878234368\\
-0.43	-0.122469637759829\\
-0.42	-0.113102672165962\\
-0.41	-0.103700897676583\\
-0.399999999999999	-0.0942652344722136\\
-0.39	-0.0847966065984764\\
-0.38	-0.0752959418740781\\
-0.37	-0.0657641717984184\\
-0.36	-0.0562022314588161\\
-0.35	-0.0466110594373657\\
-0.34	-0.0369915977174405\\
-0.33	-0.0273447915898365\\
-0.32	-0.0176715895585846\\
-0.31	-0.00797294324642656\\
-0.3	0.00175019270002497\\
-0.29	0.0114968607054478\\
-0.28	0.0212661003612652\\
-0.27	0.0310569485213988\\
-0.26	0.0408684393983004\\
-0.25	0.050699604659266\\
-0.24	0.0605494735230053\\
-0.23	0.0704170728564711\\
-0.22	0.0803014272719287\\
-0.21	0.0902015592242686\\
-0.2	0.100116489108537\\
-0.19	0.110045235357685\\
-0.18	0.119986814540523\\
-0.17	0.129940241459875\\
-0.16	0.139904529250912\\
-0.149999999999999	0.14987868947967\\
-0.14	0.159861732241727\\
-0.13	0.169852666261044\\
-0.12	0.17985049898895\\
-0.11	0.189854236703259\\
-0.0999999999999996	0.199862884607525\\
-0.0899999999999999	0.209875446930401\\
-0.0800000000000001	0.21989092702512\\
-0.0700000000000003	0.229908327469061\\
-0.0599999999999996	0.239926650163407\\
-0.0499999999999998	0.249944896432881\\
-0.04	0.259962067125552\\
-0.0300000000000002	0.26997716271269\\
-0.0199999999999996	0.27998918338868\\
-0.00999999999999979	0.289997129170959\\
0	0.3\\
0.00999999999999979	0.309996795839292\\
0.0199999999999996	0.319986516775345\\
0.0300000000000002	0.329968163117682\\
0.04	0.33994073549882\\
0.0499999999999998	0.349903234974237\\
0.0599999999999996	0.359854663122295\\
0.0700000000000003	0.369794022144127\\
0.0800000000000001	0.379720314963466\\
0.0899999999999999	0.389632545326423\\
0.0999999999999996	0.399529717901181\\
0.11	0.409410838377609\\
0.12	0.419274913566789\\
0.13	0.429120951500434\\
0.14	0.438947961530199\\
0.149999999999999	0.448754954426867\\
0.16	0.458540942479404\\
0.17	0.468304939593867\\
0.18	0.478045961392171\\
0.19	0.487763025310685\\
0.2	0.49745515069866\\
0.21	0.507121358916468\\
0.22	0.516760673433667\\
0.23	0.526372119926847\\
0.24	0.535954726377275\\
0.25	0.545507523168312\\
0.26	0.55502954318261\\
0.27	0.56451982189906\\
0.28	0.573977397489493\\
0.29	0.583401310915119\\
0.3	0.592790606022704\\
0.31	0.60214432964046\\
0.32	0.611461531673651\\
0.33	0.6207412651999\\
0.34	0.629982586564188\\
0.35	0.639184555473536\\
0.36	0.648346235091364\\
0.37	0.657466692131506\\
0.38	0.666544996951887\\
0.39	0.675580223647846\\
0.399999999999999	0.684571450145086\\
0.41	0.693517758292263\\
0.42	0.702418233953178\\
0.43	0.711271967098592\\
0.44	0.72007805189763\\
0.45	0.728835586808779\\
0.46	0.73754367467046\\
0.47	0.746201422791188\\
0.48	0.754807943039271\\
0.49	0.763362351932088\\
0.5	0.771863770724886\\
0.51	0.780311325499136\\
0.52	0.788704147250402\\
0.53	0.797041371975731\\
0.54	0.805322140760554\\
0.55	0.813545599865087\\
0.56	0.821710900810226\\
0.57	0.829817200462922\\
0.58	0.837863661121029\\
0.59	0.845849450597629\\
0.6	0.853773742304802\\
0.61	0.861635715336855\\
0.62	0.869434554552984\\
0.63	0.87716945065938\\
0.64	0.884839600290749\\
0.649999999999999	0.892444206091254\\
0.66	0.899982476794866\\
0.67	0.907453627305108\\
0.68	0.914856878774207\\
0.69	0.922191458681614\\
0.7	0.929456600911907\\
0.71	0.936651545832068\\
0.72	0.943775540368112\\
0.73	0.950827838081078\\
0.74	0.957807699242358\\
0.75	0.964714390908368\\
0.76	0.971547186994555\\
0.77	0.978305368348714\\
0.78	0.984988222823637\\
0.79	0.991595045349057\\
0.8	0.998125138002903\\
0.81	1.00457781008184\\
0.82	1.01095237817112\\
0.83	1.01724816621367\\
0.84	1.0234645055785\\
0.85	1.02960073512832\\
0.86	1.03565620128653\\
0.87	1.0416302581033\\
0.88	1.04752226732103\\
0.89	1.05333159843899\\
0.9	1.05905762877722\\
0.91	1.06469974353961\\
0.92	1.07025733587628\\
0.93	1.07572980694508\\
0.94	1.08111656597238\\
0.95	1.08641703031303\\
0.96	1.09163062550949\\
0.97	1.09675678535017\\
0.98	1.101794951927\\
0.99	1.10674457569211\\
1	1.1116051155137\\
1.01	1.11637603873112\\
1.02	1.12105682120905\\
1.03	1.12564694739088\\
1.04	1.13014591035122\\
1.05	1.13455321184756\\
1.06	1.13886836237111\\
1.07	1.14309088119667\\
1.08	1.14722029643175\\
1.09	1.15125614506476\\
1.1	1.1551979730123\\
1.11	1.15904533516561\\
1.12	1.16279779543611\\
1.13	1.16645492680005\\
1.14	1.17001631134225\\
1.15	1.17348154029895\\
1.16	1.17685021409977\\
1.17	1.18012194240872\\
1.18	1.18329634416431\\
1.19	1.18637304761879\\
1.2	1.18935169037637\\
1.21	1.19223191943061\\
1.22	1.1950133912008\\
1.23	1.19769577156747\\
1.24	1.20027873590694\\
1.25	1.20276196912491\\
1.26	1.20514516568909\\
1.27	1.20742802966098\\
1.28	1.20961027472657\\
1.29	1.21169162422619\\
1.3	1.2136718111833\\
1.31	1.21555057833247\\
1.32	1.2173276781462\\
1.33	1.21900287286097\\
1.34	1.22057593450219\\
1.35	1.22204664490821\\
1.36	1.2234147957534\\
1.37	1.22468018857021\\
1.38	1.22584263477025\\
1.39	1.22690195566444\\
1.4	1.22785798248211\\
1.41	1.22871055638915\\
1.42	1.2294595285052\\
1.43	1.23010475991982\\
1.44	1.23064612170765\\
1.45	1.23108349494263\\
1.46	1.23141677071121\\
1.47	1.23164585012454\\
1.48	1.2317706443297\\
1.49	1.23179107451991\\
1.5	1.23170707194379\\
1.51	1.23151857791352\\
1.52	1.23122554381214\\
1.53	1.23082793109971\\
1.54	1.2303257113186\\
1.55	1.22971886609766\\
1.56	1.2290073871555\\
1.57	1.22819127630267\\
1.58	1.22727054544291\\
1.59	1.22624521657335\\
1.6	1.22511532178377\\
1.61	1.22388090325477\\
1.62	1.22254201325499\\
1.63	1.22109871413737\\
1.64	1.21955107833432\\
1.65	1.21789918835195\\
1.66	1.21614313676326\\
1.67	1.2142830262004\\
1.68	1.21231896934583\\
1.69	1.21025108892258\\
1.7	1.20807951768345\\
1.71	1.20580439839923\\
1.72	1.20342588384595\\
1.73	1.20094413679109\\
1.74	1.19835932997883\\
1.75	1.19567164611432\\
1.76	1.19288127784693\\
1.77	1.18998842775254\\
1.78	1.18699330831479\\
1.79	1.18389614190546\\
1.8	1.18069716076372\\
1.81	1.17739660697451\\
1.82	1.17399473244593\\
1.83	1.17049179888557\\
1.84	1.166888077776\\
1.85	1.16318385034916\\
1.86	1.15937940755987\\
1.87	1.15547505005835\\
1.88	1.15147108816172\\
1.89	1.14736784182468\\
1.9	1.14316564060905\\
1.91	1.13886482365252\\
1.92	1.13446573963632\\
1.93	1.12996874675207\\
1.94	1.12537421266754\\
1.95	1.12068251449159\\
1.96	1.11589403873814\\
1.97	1.11100918128914\\
1.98	1.10602834735672\\
1.99	1.1009519514443\\
2	1.09578041730688\\
2.01	1.09051417791034\\
2.02	1.08515367538985\\
2.03	1.07969936100736\\
2.04	1.07415169510823\\
2.05	1.06851114707685\\
2.06	1.0627781952915\\
2.07	1.05695332707821\\
2.08	1.05103703866378\\
2.09	1.04502983512788\\
2.1	1.03893223035434\\
2.11	1.03274474698149\\
2.12	1.02646791635167\\
2.13	1.02010227845984\\
2.14	1.01364838190142\\
2.15	1.00710678381913\\
2.16	1.00047804984913\\
2.17	0.993762754066227\\
2.18	0.986961478928241\\
2.19	0.980074815219604\\
2.2	0.973103361994067\\
2.21	0.966047726516613\\
2.22	0.958908524204558\\
2.23	0.951686378567827\\
2.24	0.944381921148438\\
2.25	0.936995791459185\\
2.26	0.929528636921526\\
2.27	0.921981112802689\\
2.28	0.914353882152\\
2.29	0.906647615736431\\
2.3	0.898862991975389\\
2.31	0.891000696874741\\
2.32	0.883061423960087\\
2.33	0.87504587420928\\
2.34	0.86695475598422\\
2.35	0.858788784961896\\
2.36	0.850548684064718\\
2.37	0.842235183390119\\
2.38	0.833849020139446\\
2.39	0.82539093854615\\
2.4	0.816861689803273\\
2.41	0.808262031990244\\
2.42	0.799592729998995\\
2.43	0.790854555459394\\
2.44	0.782048286664016\\
2.45	0.773174708492244\\
2.46	0.764234612333726\\
2.47	0.755228796011176\\
2.48	0.746158063702541\\
2.49	0.737023225862536\\
2.5	0.727825099143556\\
2.51	0.718564506315972\\
2.52	0.709242276187817\\
2.53	0.699859243523882\\
2.54	0.690416248964203\\
2.55	0.680914138941987\\
2.56	0.67135376560094\\
2.57	0.661735986712049\\
2.58	0.652061665589787\\
2.59	0.642331671007782\\
2.6	0.632546877113933\\
2.61	0.622708163345003\\
2.62	0.612816414340676\\
2.63	0.602872519857108\\
2.64	0.592877374679961\\
2.65	0.582831878536945\\
2.66	0.572736936009864\\
2.67	0.562593456446186\\
2.68	0.552402353870132\\
2.69	0.542164546893313\\
2.7	0.531880958624895\\
2.71	0.521552516581336\\
2.72	0.511180152595673\\
2.73	0.500764802726383\\
2.74	0.490307407165831\\
2.75	0.4798089101483\\
2.76	0.469270259857627\\
2.77	0.458692408334438\\
2.78	0.448076311383016\\
2.79	0.437422928477775\\
2.8	0.426733222669392\\
2.81	0.416008160490565\\
2.82	0.405248711861443\\
2.83	0.394455849994703\\
2.84	0.383630551300318\\
2.85	0.372773795289995\\
2.86	0.361886564481312\\
2.87	0.350969844301556\\
2.88	0.340024622991271\\
2.89	0.329051891507533\\
2.9	0.318052643426947\\
2.91	0.307027874848392\\
2.92	0.295978584295519\\
2.93	0.284905772618994\\
2.94	0.273810442898532\\
2.95	0.262693600344692\\
2.96	0.251556252200472\\
2.97	0.240399407642702\\
2.98	0.229224077683241\\
2.99	0.218031275069998\\
3	0.20682201418778\\
3.01	0.195597310958976\\
3.02	0.184358182744096\\
3.03	0.173105648242158\\
3.04	0.161840727390957\\
3.05	0.150564441267197\\
3.06	0.139277811986523\\
3.07	0.127981862603445\\
3.08	0.116677617011175\\
3.09	0.105366099841374\\
3.1	0.0940483363638348\\
3.11	0.0827253523860977\\
3.12	0.0713981741530196\\
3.13	0.0600678282462957\\
3.14	0.0487353414839503\\
3.15	0.0374017408198073\\
3.16	0.0260680532429496\\
3.17	0.0147353056771734\\
3.18	0.00340452488045106\\
3.19	-0.00792326265558602\\
3.2	-0.0192470308061365\\
3.21	-0.0305657539136822\\
3.22	-0.0418784068883931\\
3.23	-0.0531839653084726\\
3.24	-0.0644814055204339\\
3.25	-0.0757697047393015\\
3.26	-0.0870478411487235\\
3.27	-0.0983147940009853\\
3.28	-0.109569543716914\\
3.29	-0.120811071985668\\
3.3	-0.132038361864398\\
3.31	-0.143250397877768\\
3.32	-0.154446166117332\\
3.33	-0.165624654340749\\
3.34	-0.176784852070836\\
3.35	-0.187925750694438\\
3.36	-0.199046343561118\\
3.37	-0.210145626081639\\
3.38	-0.221222595826252\\
3.39	-0.23227625262276\\
3.4	-0.243305598654354\\
3.41	-0.254309638557221\\
3.42	-0.265287379517897\\
3.43	-0.276237831370374\\
3.44	-0.287160006692932\\
3.45	-0.298052920904704\\
3.46	-0.308915592361951\\
3.47	-0.319747042454051\\
3.48	-0.330546295699174\\
3.49	-0.341312379839653\\
3.5	-0.352044325937026\\
3.51	-0.362741168466753\\
3.52	-0.373401945412582\\
3.53	-0.384025698360574\\
3.54	-0.394611472592762\\
3.55	-0.405158317180444\\
3.56	-0.415665285077091\\
3.57	-0.426131433210877\\
3.58	-0.436555822576799\\
3.59	-0.446937518328408\\
3.6	-0.457275589869103\\
3.61	-0.467569110943021\\
3.62	-0.477817159725479\\
3.63	-0.488018818912977\\
3.64	-0.498173175812757\\
3.65	-0.508279322431891\\
3.66	-0.518336355565904\\
3.67	-0.52834337688692\\
3.68	-0.53829949303132\\
3.69	-0.548203815686903\\
3.7	-0.558055461679546\\
3.71	-0.567853553059345\\
3.72	-0.577597217186242\\
3.73	-0.587285586815119\\
3.74	-0.596917800180347\\
3.75	-0.606493001079799\\
3.76	-0.616010338958304\\
3.77	-0.625468968990529\\
3.78	-0.634868052163302\\
3.79	-0.644206755357346\\
3.8	-0.653484251428432\\
3.81	-0.662699719287927\\
3.82	-0.671852343982743\\
3.83	-0.680941316774676\\
3.84	-0.68996583521912\\
3.85	-0.698925103243159\\
3.86	-0.707818331223012\\
3.87	-0.71664473606085\\
3.88	-0.72540354126095\\
3.89	-0.734093977005196\\
3.9	-0.742715280227912\\
3.91	-0.751266694690022\\
3.92	-0.759747471052532\\
3.93	-0.768156866949314\\
3.94	-0.776494147059211\\
3.95	-0.78475858317742\\
3.96	-0.792949454286181\\
3.97	-0.801066046624746\\
3.98	-0.809107653758615\\
3.99	-0.81707357664805\\
4	-0.824963123715854\\
4.01	-0.832775610914398\\
4.02	-0.840510361791902\\
4.03	-0.848166707557956\\
4.04	-0.855743987148282\\
4.05	-0.863241547288719\\
4.06	-0.870658742558439\\
4.07	-0.877994935452371\\
4.08	-0.885249496442844\\
4.09	-0.892421804040431\\
4.1	-0.899511244853991\\
4.11	-0.906517213649907\\
4.12	-0.913439113410506\\
4.13	-0.920276355391667\\
4.14	-0.927028359179595\\
4.15	-0.933694552746776\\
4.16	-0.940274372507083\\
4.17	-0.946767263370056\\
4.18	-0.953172678794321\\
4.19	-0.959490080840165\\
4.2	-0.965718940221253\\
4.21	-0.971858736355478\\
4.22	-0.977908957414954\\
4.23	-0.983869100375123\\
4.24	-0.989738671062995\\
4.25	-0.995517184204503\\
4.26	-1.00120416347097\\
4.27	-1.00679914152468\\
4.28	-1.01230166006358\\
4.29	-1.01771126986503\\
4.3	-1.02302753082871\\
4.31	-1.02825001201855\\
4.32	-1.03337829170382\\
4.33	-1.03841195739926\\
4.34	-1.04335060590429\\
4.35	-1.04819384334128\\
4.36	-1.05294128519296\\
4.37	-1.05759255633881\\
4.38	-1.06214729109057\\
4.39	-1.0666051332268\\
4.4	-1.07096573602649\\
4.41	-1.07522876230171\\
4.42	-1.07939388442934\\
4.43	-1.08346078438185\\
4.44	-1.08742915375706\\
4.45	-1.09129869380706\\
4.46	-1.09506911546601\\
4.47	-1.09874013937716\\
4.48	-1.10231149591873\\
4.49	-1.10578292522894\\
4.5	-1.10915417723002\\
4.51	-1.11242501165122\\
4.52	-1.11559519805093\\
4.53	-1.11866451583774\\
4.54	-1.12163275429053\\
4.55	-1.1244997125776\\
4.56	-1.12726519977486\\
4.57	-1.12992903488289\\
4.58	-1.1324910468432\\
4.59	-1.13495107455333\\
4.6	-1.13730896688108\\
4.61	-1.1395645826777\\
4.62	-1.14171779079005\\
4.63	-1.14376847007185\\
4.64	-1.14571650939386\\
4.65	-1.14756180765311\\
4.66	-1.14930427378107\\
4.67	-1.15094382675094\\
4.68	-1.15248039558378\\
4.69	-1.15391391935378\\
4.7	-1.15524434719248\\
4.71	-1.15647163829192\\
4.72	-1.15759576190694\\
4.73	-1.15861669735633\\
4.74	-1.15953443402306\\
4.75	-1.16034897135348\\
4.76	-1.16106031885556\\
4.77	-1.16166849609605\\
4.78	-1.16217353269673\\
4.79	-1.16257546832958\\
4.8	-1.16287435271102\\
4.81	-1.1630702455951\\
4.82	-1.1631632167657\\
4.83	-1.16315334602776\\
4.84	-1.16304072319748\\
4.85	-1.16282544809157\\
4.86	-1.16250763051544\\
4.87	-1.16208739025042\\
4.88	-1.16156485704008\\
4.89	-1.16094017057537\\
4.9	-1.16021348047898\\
4.91	-1.15938494628853\\
4.92	-1.15845473743891\\
4.93	-1.15742303324359\\
4.94	-1.15629002287488\\
4.95	-1.15505590534335\\
4.96	-1.15372088947612\\
4.97	-1.15228519389431\\
4.98	-1.15074904698941\\
4.99	-1.14911268689875\\
5	-1.14737636147996\\
};
\end{axis}

\end{tikzpicture}%

==> snapGP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.825\columnwidth,
height = 0.5\columnwidth,
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Scheduling Variable ${\rho}$ [$mm$]},
ymin=-2.14047773153732e-07,
ymax=3.16810612879996e-05,
ylabel style={font=\color{white!15!black}},
ylabel={Snap Parameter [$kg/s^2$]},
axis background/.style={fill=white}
]

\addplot[area legend, draw=black, fill=white!75!gray, forget plot]
table[row sep=crcr] {%
x	y\\
0	4.82423181019442e-06\\
2.51256281407035	4.75629437858076e-06\\
5.0251256281407	4.75335448721813e-06\\
7.53768844221106	4.86522257111511e-06\\
10.0502512562814	5.21629079070859e-06\\
12.5628140703518	5.89765136935541e-06\\
15.0753768844221	6.76922698424854e-06\\
17.5879396984925	7.69737285493271e-06\\
20.1005025125628	8.63171191899187e-06\\
22.6130653266332	9.55404341113686e-06\\
25.1256281407035	1.04566337756044e-05\\
27.6381909547739	1.1335643336799e-05\\
30.1507537688442	1.21889178250273e-05\\
32.6633165829146	1.30151345676225e-05\\
35.1758793969849	1.38134305044322e-05\\
37.6884422110553	1.45832237787076e-05\\
40.2010050251256	1.53241212794676e-05\\
42.713567839196	1.60358675817557e-05\\
45.2261306532663	1.67183151961849e-05\\
47.7386934673367	1.73714064033669e-05\\
50.251256281407	1.79951616767611e-05\\
52.7638190954774	1.85896719938772e-05\\
55.2763819095477	1.91550935128037e-05\\
57.7889447236181	1.9691643723406e-05\\
60.3015075376884	2.01995985366658e-05\\
62.8140703517588	2.06792899818442e-05\\
65.3266331658292	2.11311043058197e-05\\
67.8391959798995	2.15554803474901e-05\\
70.3517587939699	2.19529081122628e-05\\
72.8643216080402	2.2323927508757e-05\\
75.3768844221105	2.2669127239107e-05\\
77.8894472361809	2.29891438606496e-05\\
80.4020100502513	2.32846610643566e-05\\
82.9145728643216	2.35564092483571e-05\\
85.427135678392	2.38051655085363e-05\\
87.9396984924623	2.40317542299047e-05\\
90.4522613065327	2.4237048553988e-05\\
92.964824120603	2.44219731378554e-05\\
95.4773869346734	2.45875088418727e-05\\
97.9899497487437	2.47347003419788e-05\\
100.502512562814	2.48646682585299e-05\\
103.015075376884	2.49786284119515e-05\\
105.527638190955	2.50779226030376e-05\\
108.040201005025	2.51640685445072e-05\\
110.552763819095	2.52388425637375e-05\\
113.065326633166	2.53044200782718e-05\\
115.577889447236	2.53636206706665e-05\\
118.090452261307	2.54203453813865e-05\\
120.603015075377	2.54803604656145e-05\\
123.115577889447	2.55526330113781e-05\\
125.628140703518	2.56511401780535e-05\\
128.140703517588	2.57953031630464e-05\\
130.653266331658	2.60035174075472e-05\\
133.165829145729	2.62789007186623e-05\\
135.678391959799	2.66052726109401e-05\\
138.190954773869	2.6960464456389e-05\\
140.70351758794	2.73271320178196e-05\\
143.21608040201	2.76941687918558e-05\\
145.72864321608	2.80547847476352e-05\\
148.241206030151	2.84047498936639e-05\\
150.753768844221	2.87413185384077e-05\\
153.266331658291	2.90626283324666e-05\\
155.778894472362	2.93673669988563e-05\\
158.291457286432	2.96545834871047e-05\\
160.804020100503	2.99235775893586e-05\\
163.316582914573	3.01738332391466e-05\\
165.829145728643	3.04049768639533e-05\\
168.341708542714	3.0616750544903e-05\\
170.854271356784	3.08089941778056e-05\\
173.366834170854	3.09816332477322e-05\\
175.879396984925	3.11346701847305e-05\\
178.391959798995	3.12681780505471e-05\\
180.904522613065	3.13822957706314e-05\\
183.417085427136	3.1477224409247e-05\\
185.929648241206	3.15532241636943e-05\\
188.442211055276	3.16106118692523e-05\\
190.954773869347	3.16497588845836e-05\\
193.467336683417	3.16710892831359e-05\\
195.979899497487	3.16750783193958e-05\\
198.492462311558	3.16622511763772e-05\\
201.005025125628	3.16331820381677e-05\\
203.517587939699	3.15884935739149e-05\\
206.030150753769	3.15288569739085e-05\\
208.542713567839	3.14549927531257e-05\\
211.05527638191	3.13676726461966e-05\\
213.56783919598	3.12677230814657e-05\\
216.08040201005	3.11560309758869e-05\\
218.592964824121	3.10335529962084e-05\\
221.105527638191	3.09013300880885e-05\\
223.618090452261	3.07605101631587e-05\\
226.130653266332	3.0612383673969e-05\\
228.643216080402	3.04584399628253e-05\\
231.155778894472	3.03004577178406e-05\\
233.668341708543	3.01406521465162e-05\\
236.180904522613	2.99819163472607e-05\\
238.693467336683	2.98282137174389e-05\\
241.206030150754	2.96851836589337e-05\\
243.718592964824	2.95609285977774e-05\\
246.231155778894	2.94665043057638e-05\\
248.743718592965	2.94145878964817e-05\\
251.256281407035	2.94145308242018e-05\\
253.768844221106	2.94663357521004e-05\\
256.281407035176	2.95606565471615e-05\\
258.793969849246	2.968482140174e-05\\
261.306532663317	2.98277798245236e-05\\
263.819095477387	2.99814346343531e-05\\
266.331658291457	3.01401516285796e-05\\
268.844221105528	3.02999725534593e-05\\
271.356783919598	3.04580093887345e-05\\
273.869346733668	3.06120519298552e-05\\
276.381909547739	3.07603264068711e-05\\
278.894472361809	3.09013483014284e-05\\
281.407035175879	3.10338318814796e-05\\
283.91959798995	3.11566338433901e-05\\
286.43216080402	3.12687177281811e-05\\
288.94472361809	3.13691312258586e-05\\
291.457286432161	3.14569916379615e-05\\
293.969849246231	3.15314766082874e-05\\
296.482412060301	3.15918183202061e-05\\
298.994974874372	3.16373000150868e-05\\
301.507537688442	3.16672540901399e-05\\
304.020100502513	3.16810612879996e-05\\
306.532663316583	3.16781506541041e-05\\
309.045226130653	3.16580000465154e-05\\
311.557788944724	3.16201370575527e-05\\
314.070351758794	3.15641402608328e-05\\
316.582914572864	3.14896407399454e-05\\
319.095477386935	3.13963238923534e-05\\
321.608040201005	3.12839315396993e-05\\
324.120603015075	3.1152264418971e-05\\
326.633165829146	3.10011851848063e-05\\
329.145728643216	3.0830622131319e-05\\
331.658291457286	3.06405739574606e-05\\
334.170854271357	3.04311160780899e-05\\
336.683417085427	3.02024092664755e-05\\
339.195979899498	2.99547118783754e-05\\
341.708542713568	2.96883976900849e-05\\
344.221105527638	2.94039827382659e-05\\
346.733668341709	2.9102166967341e-05\\
349.246231155779	2.87839009311181e-05\\
351.758793969849	2.84504961775094e-05\\
354.27135678392	2.81038140956861e-05\\
356.78391959799	2.77465991874808e-05\\
359.29648241206	2.7383080027312e-05\\
361.809045226131	2.70200450041009e-05\\
364.321608040201	2.66685987573526e-05\\
366.834170854271	2.63460834417818e-05\\
369.346733668342	2.60746653880226e-05\\
371.859296482412	2.58705225733876e-05\\
374.371859296482	2.57305344763482e-05\\
376.884422110553	2.5636302739862e-05\\
379.396984924623	2.55684030544348e-05\\
381.909547738693	2.55128549579315e-05\\
384.422110552764	2.54606878747803e-05\\
386.934673366834	2.5406131883678e-05\\
389.447236180904	2.53452821059595e-05\\
391.959798994975	2.52753149556091e-05\\
394.472361809045	2.51940508534413e-05\\
396.984924623116	2.50997091596011e-05\\
399.497487437186	2.4990767705649e-05\\
402.010050251256	2.48658800996506e-05\\
404.522613065327	2.47238258026639e-05\\
407.035175879397	2.4563479356677e-05\\
409.547738693467	2.43837911373786e-05\\
412.060301507538	2.41837752338966e-05\\
414.572864321608	2.39625018452576e-05\\
417.085427135678	2.37190926014917e-05\\
419.597989949749	2.34527178135794e-05\\
422.110552763819	2.3162595015126e-05\\
424.623115577889	2.28479883801349e-05\\
427.13567839196	2.25082087416079e-05\\
429.64824120603	2.21426140272547e-05\\
432.1608040201	2.17506099903242e-05\\
434.673366834171	2.13316511571728e-05\\
437.185929648241	2.0885241946207e-05\\
439.698492462312	2.04109379403894e-05\\
442.211055276382	1.99083473219128e-05\\
444.723618090452	1.93771325068853e-05\\
447.236180904523	1.88170120550014e-05\\
449.748743718593	1.822776298128e-05\\
452.261306532663	1.76092236755069e-05\\
454.773869346734	1.69612977596938e-05\\
457.286432160804	1.62839594200393e-05\\
459.798994974874	1.55772611040605e-05\\
462.311557788945	1.48413451058993e-05\\
464.824120603015	1.40764617398416e-05\\
467.336683417085	1.32829990985246e-05\\
469.849246231156	1.24615341201987e-05\\
472.361809045226	1.16129250536539e-05\\
474.874371859297	1.07384898743711e-05\\
477.386934673367	9.84037827581781e-06\\
479.899497487437	8.92242548483265e-06\\
482.412060301508	7.99236074212943e-06\\
484.924623115578	7.06838063758987e-06\\
487.437185929648	6.20085820353325e-06\\
489.949748743719	5.5234343409241e-06\\
492.462311557789	5.17618264876702e-06\\
494.974874371859	5.06800734024116e-06\\
497.48743718593	5.07451285622266e-06\\
500	5.14588553179527e-06\\
500	1.07605948447122e-07\\
497.48743718593	1.21818361523279e-06\\
494.974874371859	2.27070616418109e-06\\
492.462311557789	3.21448852176766e-06\\
489.949748743719	3.92425435500593e-06\\
487.437185929648	4.30801925145594e-06\\
484.924623115578	4.5049618754721e-06\\
482.412060301508	4.64782345283872e-06\\
479.899497487437	4.78607419086996e-06\\
477.386934673367	4.93700631384893e-06\\
474.874371859297	5.10744478027642e-06\\
472.361809045226	5.30032225302128e-06\\
469.849246231156	5.51688922161478e-06\\
467.336683417085	5.75756946233967e-06\\
464.824120603015	6.02233367306968e-06\\
462.311557788945	6.31087952768134e-06\\
459.798994974874	6.62272576979929e-06\\
457.286432160804	6.95726489525362e-06\\
454.773869346734	7.31379450766372e-06\\
452.261306532663	7.69153706732514e-06\\
449.748743718593	8.0896530256881e-06\\
447.236180904523	8.50725004131781e-06\\
444.723618090452	8.94338979621748e-06\\
442.211055276382	9.39709329911894e-06\\
439.698492462312	9.86734520822443e-06\\
437.185929648241	1.03530974997826e-05\\
434.673366834171	1.08532726843009e-05\\
432.1608040201	1.13667666937378e-05\\
429.64824120603	1.18924515110265e-05\\
427.13567839196	1.2429177576278e-05\\
424.623115577889	1.29757759749082e-05\\
422.110552763819	1.35310603866676e-05\\
419.597989949749	1.40938287471626e-05\\
417.085427135678	1.4662864540606e-05\\
414.572864321608	1.52369375991121e-05\\
412.060301507538	1.58148042223158e-05\\
409.547738693467	1.63952063397404e-05\\
407.035175879397	1.69768692981932e-05\\
404.522613065327	1.75584976352015e-05\\
402.010050251256	1.81387678410371e-05\\
399.497487437186	1.87163165158422e-05\\
396.984924623116	1.92897213104344e-05\\
394.472361809045	1.98574702520005e-05\\
391.959798994975	2.04179118273827e-05\\
389.447236180904	2.09691722035909e-05\\
386.934673366834	2.15090145837698e-05\\
384.422110552764	2.20345938721412e-05\\
381.909547738693	2.25420190295469e-05\\
379.396984924623	2.30255688743708e-05\\
376.884422110553	2.34763559322563e-05\\
374.371859296482	2.38805165767559e-05\\
371.859296482412	2.42187763544891e-05\\
369.346733668342	2.44729189855975e-05\\
366.834170854271	2.46400373640763e-05\\
364.321608040201	2.47365532571818e-05\\
361.809045226131	2.47849061172421e-05\\
359.29648241206	2.48027394336729e-05\\
356.78391959799	2.4801486201785e-05\\
354.27135678392	2.47882889254934e-05\\
351.758793969849	2.47677547248279e-05\\
349.246231155779	2.47430296862027e-05\\
346.733668341709	2.47163983713926e-05\\
344.221105527638	2.46896155826533e-05\\
341.708542713568	2.46640936524115e-05\\
339.195979899498	2.46410112236488e-05\\
336.683417085427	2.46213783048014e-05\\
334.170854271357	2.46060762326491e-05\\
331.658291457286	2.45958827946121e-05\\
329.145728643216	2.45914883210991e-05\\
326.633165829146	2.45935061406854e-05\\
324.120603015075	2.46024794355642e-05\\
321.608040201005	2.46188857525374e-05\\
319.095477386935	2.46431399604536e-05\\
316.582914572864	2.46755961614808e-05\\
314.070351758794	2.4716548885477e-05\\
311.557788944724	2.47662337810919e-05\\
309.045226130653	2.48248279391254e-05\\
306.532663316583	2.48924499278166e-05\\
304.020100502513	2.49691595764259e-05\\
301.507537688442	2.50549575058254e-05\\
298.994974874372	2.51497843673753e-05\\
296.482412060301	2.52535197086461e-05\\
293.969849246231	2.53659803302184e-05\\
291.457286432161	2.54869179229423e-05\\
288.94472361809	2.56160156663211e-05\\
286.43216080402	2.57528833047993e-05\\
283.91959798995	2.58970499645507e-05\\
281.407035175879	2.60479535694103e-05\\
278.894472361809	2.62049250582826e-05\\
276.381909547739	2.6367164517713e-05\\
273.869346733668	2.653370450326e-05\\
271.356783919598	2.6703352666903e-05\\
268.844221105528	2.68746003602715e-05\\
266.331658291457	2.70454746061773e-05\\
263.819095477387	2.72132959606049e-05\\
261.306532663317	2.73742854288721e-05\\
258.793969849246	2.75229581770037e-05\\
256.281407035176	2.76513360234994e-05\\
253.768844221106	2.77484567250984e-05\\
251.256281407035	2.78017056851991e-05\\
248.743718592965	2.7801762757481e-05\\
246.231155778894	2.77486252787638e-05\\
243.718592964824	2.76516080741188e-05\\
241.206030150754	2.75233204341958e-05\\
238.693467336683	2.73747193217887e-05\\
236.180904522613	2.72137776735125e-05\\
233.668341708543	2.70459751241129e-05\\
231.155778894472	2.68750855246518e-05\\
228.643216080402	2.67037832409929e-05\\
226.130653266332	2.65340362473738e-05\\
223.618090452261	2.63673482740006e-05\\
221.105527638191	2.62049068449406e-05\\
218.592964824121	2.60476746841398e-05\\
216.08040201005	2.58964470970469e-05\\
213.56783919598	2.57518886580839e-05\\
211.05527638191	2.5614557086658e-05\\
208.542713567839	2.54849190381066e-05\\
206.030150753769	2.53633606958389e-05\\
203.517587939699	2.52501949623549e-05\\
201.005025125628	2.51456663904566e-05\\
198.492462311558	2.50499545920623e-05\\
195.979899497487	2.4963176607821e-05\\
193.467336683417	2.48853885568489e-05\\
190.954773869347	2.48165867771926e-05\\
188.442211055276	2.47567085927916e-05\\
185.929648241206	2.47056327883375e-05\\
183.417085427136	2.4663179830782e-05\\
180.904522613065	2.46291118387311e-05\\
178.391959798995	2.46031322633853e-05\\
175.879396984925	2.45848852013232e-05\\
173.366834170854	2.45739542036112e-05\\
170.854271356784	2.45698603675857e-05\\
168.341708542714	2.45720593820539e-05\\
165.829145728643	2.4579937018513e-05\\
163.316582914573	2.45928022774742e-05\\
160.804020100503	2.46098769346319e-05\\
158.291457286432	2.46302794494326e-05\\
155.778894472362	2.46529998432445e-05\\
153.266331658291	2.46768597365182e-05\\
150.753768844221	2.47004472934923e-05\\
148.241206030151	2.47220084409832e-05\\
145.72864321608	2.47392595774425e-05\\
143.21608040201	2.47490558061589e-05\\
140.70351758794	2.4746791424183e-05\\
138.190954773869	2.47253255695332e-05\\
135.678391959799	2.46732271107693e-05\\
133.165829145729	2.45728546409548e-05\\
130.653266331658	2.44017710051242e-05\\
128.140703517588	2.41435569441499e-05\\
125.628140703518	2.38011222784593e-05\\
123.115577889447	2.3392686203774e-05\\
120.603015075377	2.29375262855543e-05\\
118.090452261307	2.24495094530041e-05\\
115.577889447236	2.19375266680245e-05\\
113.065326633166	2.14073027783636e-05\\
110.552763819095	2.08627326613698e-05\\
108.040201005025	2.03066654162821e-05\\
105.527638190955	1.97413420015975e-05\\
103.015075376884	1.91686405627848e-05\\
100.502512562814	1.85902170687236e-05\\
97.9899497487437	1.80075880833658e-05\\
95.4773869346734	1.74221806744108e-05\\
92.964824120603	1.68353630793717e-05\\
90.4522613065327	1.62484637563502e-05\\
87.9396984924623	1.56627832183235e-05\\
85.427135678392	1.50796012623904e-05\\
82.9145728643216	1.4500181187471e-05\\
80.4020100502513	1.39257719979399e-05\\
77.8894472361809	1.33576092321912e-05\\
75.3768844221105	1.27969148338797e-05\\
72.8643216080402	1.2244896343428e-05\\
70.3517587939699	1.17027455960349e-05\\
67.8391959798995	1.1171637050904e-05\\
65.3266331658292	1.06527258329479e-05\\
62.8140703517588	1.01471455354209e-05\\
60.3015075376884	9.65600580450122e-06\\
57.7889447236181	9.18038970061245e-06\\
55.2763819095477	8.72135080213522e-06\\
52.7638190954774	8.27990998019289e-06\\
50.251256281407	7.85705172116988e-06\\
47.7386934673367	7.45371979518414e-06\\
45.2261306532663	7.07081194415439e-06\\
42.713567839196	6.70917305697081e-06\\
40.2010050251256	6.36958594520638e-06\\
37.6884422110553	6.05275820049009e-06\\
35.1758793969849	5.75930243765991e-06\\
32.6633165829146	5.48970493143762e-06\\
30.1507537688442	5.24427292644395e-06\\
27.6381909547739	5.0230405361674e-06\\
25.1256281407035	4.82558868151034e-06\\
22.6130653266332	4.65067144916933e-06\\
20.1005025125628	4.49536062502918e-06\\
17.5879396984925	4.352835565642e-06\\
15.0753768844221	4.20580822212303e-06\\
12.5628140703518	4.00481241727984e-06\\
10.0502512562814	3.61711080478834e-06\\
7.53768844221106	2.90352844412251e-06\\
5.0251256281407	1.9560533111557e-06\\
2.51256281407035	8.99965137589183e-07\\
0	-2.14047773153732e-07\\
}--cycle;
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.30509201852034e-06\\
2.51256281407035	2.82812975808497e-06\\
5.0251256281407	3.35470389918692e-06\\
7.53768844221106	3.88437550761881e-06\\
10.0502512562814	4.41670079774847e-06\\
12.5628140703518	4.95123189331763e-06\\
15.0753768844221	5.48751760318579e-06\\
17.5879396984925	6.02510421028735e-06\\
20.1005025125628	6.56353627201053e-06\\
22.6130653266332	7.1023574301531e-06\\
25.1256281407035	7.64111122855739e-06\\
27.6381909547739	8.1793419364832e-06\\
30.1507537688442	8.71659537573565e-06\\
32.6633165829146	9.25241974953006e-06\\
35.1758793969849	9.78636647104605e-06\\
37.6884422110553	1.03179909895989e-05\\
40.2010050251256	1.0846853612337e-05\\
42.713567839196	1.13725203193633e-05\\
45.2261306532663	1.18945635701696e-05\\
47.7386934673367	1.24125630992755e-05\\
50.251256281407	1.29261066989655e-05\\
52.7638190954774	1.3434790987035e-05\\
55.2763819095477	1.39382221574695e-05\\
57.7889447236181	1.44360167120092e-05\\
60.3015075376884	1.49278021705835e-05\\
62.8140703517588	1.54132177586325e-05\\
65.3266331658292	1.58919150693838e-05\\
67.8391959798995	1.6363558699197e-05\\
70.3517587939699	1.68278268541489e-05\\
72.8643216080402	1.72844119260925e-05\\
75.3768844221105	1.77330210364933e-05\\
77.8894472361809	1.81733765464204e-05\\
80.4020100502513	1.86052165311482e-05\\
82.9145728643216	1.9028295217914e-05\\
85.427135678392	1.94423833854634e-05\\
87.9396984924623	1.98472687241141e-05\\
90.4522613065327	2.02427561551691e-05\\
92.964824120603	2.06286681086136e-05\\
95.4773869346734	2.10048447581417e-05\\
97.9899497487437	2.13711442126723e-05\\
100.502512562814	2.17274426636268e-05\\
103.015075376884	2.20736344873681e-05\\
105.527638190955	2.24096323023176e-05\\
108.040201005025	2.27353669803947e-05\\
110.552763819095	2.30507876125537e-05\\
113.065326633166	2.33558614283177e-05\\
115.577889447236	2.36505736693455e-05\\
118.090452261307	2.39349274171953e-05\\
120.603015075377	2.42089433755844e-05\\
123.115577889447	2.4472659607576e-05\\
125.628140703518	2.47261312282564e-05\\
128.140703517588	2.49694300535981e-05\\
130.653266331658	2.52026442063357e-05\\
133.165829145729	2.54258776798086e-05\\
135.678391959799	2.56392498608547e-05\\
138.190954773869	2.58428950129611e-05\\
140.70351758794	2.60369617210013e-05\\
143.21608040201	2.62216122990074e-05\\
145.72864321608	2.63970221625388e-05\\
148.241206030151	2.65633791673236e-05\\
150.753768844221	2.672088291595e-05\\
153.266331658291	2.68697440344924e-05\\
155.778894472362	2.70101834210504e-05\\
158.291457286432	2.71424314682687e-05\\
160.804020100503	2.72667272619953e-05\\
163.316582914573	2.73833177583104e-05\\
165.829145728643	2.74924569412331e-05\\
168.341708542714	2.75944049634785e-05\\
170.854271356784	2.76894272726956e-05\\
173.366834170854	2.77777937256717e-05\\
175.879396984925	2.78597776930268e-05\\
178.391959798995	2.79356551569662e-05\\
180.904522613065	2.80057038046812e-05\\
183.417085427136	2.80702021200145e-05\\
185.929648241206	2.81294284760159e-05\\
188.442211055276	2.81836602310219e-05\\
190.954773869347	2.82331728308881e-05\\
193.467336683417	2.82782389199924e-05\\
195.979899497487	2.83191274636084e-05\\
198.492462311558	2.83561028842198e-05\\
201.005025125628	2.83894242143121e-05\\
203.517587939699	2.84193442681349e-05\\
206.030150753769	2.84461088348737e-05\\
208.542713567839	2.84699558956162e-05\\
211.05527638191	2.84911148664273e-05\\
213.56783919598	2.85098058697748e-05\\
216.08040201005	2.85262390364669e-05\\
218.592964824121	2.85406138401741e-05\\
221.105527638191	2.85531184665145e-05\\
223.618090452261	2.85639292185796e-05\\
226.130653266332	2.85732099606714e-05\\
228.643216080402	2.85811116019091e-05\\
231.155778894472	2.85877716212462e-05\\
233.668341708543	2.85933136353145e-05\\
236.180904522613	2.85978470103866e-05\\
238.693467336683	2.86014665196138e-05\\
241.206030150754	2.86042520465647e-05\\
243.718592964824	2.86062683359481e-05\\
246.231155778894	2.86075647922638e-05\\
248.743718592965	2.86081753269813e-05\\
251.256281407035	2.86081182547005e-05\\
253.768844221106	2.86073962385994e-05\\
256.281407035176	2.86059962853304e-05\\
258.793969849246	2.86038897893718e-05\\
261.306532663317	2.86010326266979e-05\\
263.819095477387	2.8597365297479e-05\\
266.331658291457	2.85928131173784e-05\\
268.844221105528	2.85872864568654e-05\\
271.356783919598	2.85806810278188e-05\\
273.869346733668	2.85728782165576e-05\\
276.381909547739	2.85637454622921e-05\\
278.894472361809	2.85531366798555e-05\\
281.407035175879	2.85408927254449e-05\\
283.91959798995	2.85268419039704e-05\\
286.43216080402	2.85108005164902e-05\\
288.94472361809	2.84925734460899e-05\\
291.457286432161	2.84719547804519e-05\\
293.969849246231	2.84487284692529e-05\\
296.482412060301	2.84226690144261e-05\\
298.994974874372	2.83935421912311e-05\\
301.507537688442	2.83611057979827e-05\\
304.020100502513	2.83251104322128e-05\\
306.532663316583	2.82853002909603e-05\\
309.045226130653	2.82414139928204e-05\\
311.557788944724	2.81931854193223e-05\\
314.070351758794	2.81403445731549e-05\\
316.582914572864	2.80826184507131e-05\\
319.095477386935	2.80197319264035e-05\\
321.608040201005	2.79514086461184e-05\\
324.120603015075	2.78773719272676e-05\\
326.633165829146	2.77973456627459e-05\\
329.145728643216	2.77110552262091e-05\\
331.658291457286	2.76182283760363e-05\\
334.170854271357	2.75185961553695e-05\\
336.683417085427	2.74118937856384e-05\\
339.195979899498	2.72978615510121e-05\\
341.708542713568	2.71762456712482e-05\\
344.221105527638	2.70467991604596e-05\\
346.733668341709	2.69092826693668e-05\\
349.246231155779	2.67634653086604e-05\\
351.758793969849	2.66091254511686e-05\\
354.27135678392	2.64460515105898e-05\\
356.78391959799	2.62740426946329e-05\\
359.29648241206	2.60929097304924e-05\\
361.809045226131	2.59024755606715e-05\\
364.321608040201	2.57025760072672e-05\\
366.834170854271	2.54930604029291e-05\\
369.346733668342	2.52737921868101e-05\\
371.859296482412	2.50446494639383e-05\\
374.371859296482	2.4805525526552e-05\\
376.884422110553	2.45563293360592e-05\\
379.396984924623	2.42969859644028e-05\\
381.909547738693	2.40274369937392e-05\\
384.422110552764	2.37476408734608e-05\\
386.934673366834	2.34575732337239e-05\\
389.447236180904	2.31572271547752e-05\\
391.959798994975	2.28466133914959e-05\\
394.472361809045	2.25257605527209e-05\\
396.984924623116	2.21947152350178e-05\\
399.497487437186	2.18535421107456e-05\\
402.010050251256	2.15023239703438e-05\\
404.522613065327	2.11411617189327e-05\\
407.035175879397	2.07701743274351e-05\\
409.547738693467	2.03894987385595e-05\\
412.060301507538	1.99992897281062e-05\\
414.572864321608	1.95997197221848e-05\\
417.085427135678	1.91909785710488e-05\\
419.597989949749	1.8773273280371e-05\\
422.110552763819	1.83468277008968e-05\\
424.623115577889	1.79118821775216e-05\\
427.13567839196	1.7468693158943e-05\\
429.64824120603	1.70175327691406e-05\\
432.1608040201	1.6558688342031e-05\\
434.673366834171	1.60924619207369e-05\\
437.185929648241	1.56191697229948e-05\\
439.698492462312	1.51391415743069e-05\\
442.211055276382	1.46527203105159e-05\\
444.723618090452	1.41602611515514e-05\\
447.236180904523	1.36621310481596e-05\\
449.748743718593	1.31587080034841e-05\\
452.261306532663	1.2650380371416e-05\\
454.773869346734	1.21375461336788e-05\\
457.286432160804	1.16206121576464e-05\\
459.798994974874	1.10999934369299e-05\\
462.311557788945	1.05761123167903e-05\\
464.824120603015	1.00493977064556e-05\\
467.336683417085	9.52028428043211e-06\\
469.849246231156	8.98921167090672e-06\\
472.361809045226	8.4566236533376e-06\\
474.874371859297	7.92296732732376e-06\\
477.386934673367	7.38869229483337e-06\\
479.899497487437	6.85424983785131e-06\\
482.412060301508	6.32009209748408e-06\\
484.924623115578	5.78667125653099e-06\\
487.437185929648	5.25443872749459e-06\\
489.949748743719	4.72384434796501e-06\\
492.462311557789	4.19533558526734e-06\\
494.974874371859	3.66935675221113e-06\\
497.48743718593	3.14634823572772e-06\\
500	2.6267457401212e-06\\
};
\addplot [color=mycolor2, only marks, mark size=6pt, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	4.40220207909232e-06\\
130	2.51508644389923e-05\\
250	2.86011535597128e-05\\
370	2.52230237073444e-05\\
490	4.709472109191e-06\\
};
\end{axis}
\end{tikzpicture}%
